How to relate potential outcomes: Estimating individual treatment effects under a given specified partial correlation

In most medical research, the average treatment effect is used to evaluate a treatment's performance. However, precision medicine requires knowledge of individual treatment effects: What is the difference between a unit's measurement under treatment and control conditions? In most treatment effect studies, such answers are not possible because the outcomes under both experimental conditions are not jointly observed. This makes the problem of causal inference a missing data problem. We propose to solve this problem by imputing the individual potential outcomes under a specified partial correlation (SPC), thereby allowing for heterogeneous treatment effects. We demonstrate in simulation that our proposed methodology yields valid inferences for the marginal distribution of potential outcomes. We highlight that the posterior distribution of individual treatment effects varies with different specified partial correlations. This property can be used to study the sensitivity of optimal treatment outcomes under different correlation specifications. In a practical example on HIV-1 treatment data, we demonstrate that the proposed methodology generalises to real-world data. Imputing under the SPC, therefore, opens up a wealth of possibilities for studying heterogeneous treatment effects on incomplete data and the further adaptation of individual treatment effects.

==> Multiple_imputation_for_ICE <==
SyncTeX Version:1
Input:1:C:\Users\mingyang\Desktop\latex3\Multiple imputation for ICE.tex
Input:2:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\size12.clo
Input:4:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:5:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:6:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:7:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:8:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:9:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:10:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\latexsym.sty
Input:11:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\setspace\setspace.sty
Input:12:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\subfigure\subfigure.sty
Input:13:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\subfigure\subfigure.cfg
Input:14:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\apacite\apacite.sty
Input:15:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:16:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:17:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:18:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:19:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:20:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:21:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:22:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amscls\amsthm.sty
Input:23:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\tools\bm.sty
Input:24:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsxtra.sty
Input:25:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf.sty
Input:26:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:27:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\grfext\grfext.sty
Input:28:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:29:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:30:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:31:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:32:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:33:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:34:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:35:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:36:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\graphics\rotating.sty
Input:37:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:38:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:39:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:40:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:41:C:\Users\mingyang\Desktop\latex3\Multiple imputation for ICE.aux
Input:42:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:43:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\apacite\english.apc
Input:44:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\base\ulasy.fd
Input:45:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:46:C:\Users\mingyang\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!4121
{1
[1,29:4736286,49235230:27590656,44498944,0
(1,29:4736286,4736286:0,0,0
[1,29:0,4736286:0,0,0
(1,29:0,0:0,0,0
g1,29:0,0
)
]
)
[1,29:6767902,49235230:25559040,43188224,0
[1,29:6767902,6833438:25559040,786432,0
(1,29:6767902,6833438:25559040,0,0
h1,29:6767902,6833438:25559040,0,0
)
]
[1,29:6767902,47269150:25559040,38797312,0
h1,21:6767902,9258270:0,0,0
(1,21:6767902,12436750:25559040,943900,264379
k1,21:6767902,12436750:0
(1,21:6767902,12436750:0,0,0
g1,21:6767902,12436750
g1,21:6767902,12436750
g1,21:6382882,12436750
h1,21:6382882,12436750:0,0,0
g1,21:6767902,12436750
)
x1,21:9154287,12436750
x1,21:9939440,12436750
x1,21:13932184,12436750
k1,21:14324015,12436750:391831
x1,21:15322201,12436750
k1,21:15714032,12436750:391831
x1,21:21131024,12436750
k1,21:21522854,12436750:391830
x1,21:26438733,12436750
x1,21:26884567,12436750
k1,21:27276398,12436750:391831
x1,21:27828749,12436750
x1,21:30617378,12436750
k1,21:31009209,12436750:391831
x1,21:31703581,12436750
x1,21:32326942,12436750
k1,21:32326942,12436750:0
)
(1,21:6767902,14075150:25559040,943900,264379
k1,21:8319332,14075150:1551430
x1,21:13235211,14075150
g1,21:13645541,14075150
x1,21:14339913,14075150
x1,21:16726842,14075150
x1,21:18474675,14075150
g1,21:18885005,14075150
x1,21:23950007,14075150
g1,21:24360337,14075150
x1,21:26782771,14075150
g1,21:27193101,14075150
x1,21:30775513,14075150
k1,21:32326942,14075150:1551429
)
(1,21:6767902,15713550:25559040,943900,264379
k1,21:13118808,15713550:6350906
x1,21:18910623,15713550
g1,21:19320953,15713550
x1,21:20503767,15713550
x1,21:21983293,15713550
x1,21:25976037,15713550
g1,21:25976037,15713550
k1,21:32326942,15713550:6350905
)
(1,21:6767902,18048258:25559040,825750,353898
k1,21:9365543,18048258:2597641
h1,21:9365543,18048258:0,0,0
(1,21:9365543,18048258:20363759,825750,353898
$1,21:9365543,18048258
[1,21:9365543,18048258:20363759,825750,353898
(1,21:9365543,18048258:20363759,825750,353898
g1,21:9365543,18048258
(1,21:9365543,18048258:20363759,825750,353898
r1,29:9365543,18048258:0,1179648,353898
g1,21:9758759,18048258
g1,21:9758759,18048258
g1,21:9758760,18048258
x1,21:12325228,18048258
x1,21:13736965,18048258
g1,21:14044980,18048258
x1,21:15687728,18048258
g1,21:15995743,18048258
x1,21:17561487,18048258
g1,21:17869502,18048258
x1,21:18357193,18048258
x1,21:19281239,18048258
g1,21:19589254,18048258
x1,21:22553739,18048258
g1,21:22861754,18048258
x1,21:24350495,18048258
g1,21:24658510,18048258
x1,21:26641278,18048258
x1,21:27077633,18048258
g1,21:27385648,18048258
x1,21:29336086,18048258
g1,21:29336086,18048258
g1,21:29729302,18048258
)
g1,21:29729302,18048258
)
]
$1,21:29729302,18048258
)
g1,21:29729302,18048258
k1,21:32326942,18048258:2597640
)
(1,23:6767902,20844386:25559040,498346,0
k1,23:17968620,20844386:11200718
(1,23:17968620,20844386:0,0,0
g1,23:17968620,20844386
g1,23:17968620,20844386
g1,23:17583600,20844386
h1,23:17583600,20844386:0,0,0
g1,23:17968620,20844386
)
x1,23:21126224,20844386
g1,23:21126224,20844386
k1,23:32326942,20844386:11200718
)
(1,25:8693002,22072826:21708840,498346,139537
(1,23:8693002,22072826:1076431,0,0
g1,23:9769433,22072826
g1,23:8229353,22072826
g1,23:7844333,22072826
(1,23:7844333,22072826:1540080,0,0
k1,23:9384413,22072826:1540080
)
g1,23:9769433,22072826
)
x1,23:10427251,22072826
k1,24:10646405,22072826:219154
x1,24:12165368,22072826
k1,24:12384523,22072826:219155
x1,24:13700160,22072826
x1,24:13899499,22072826
x1,24:14776590,22072826
k1,24:14995744,22072826:219154
x1,24:15595754,22072826
x1,24:17156577,22072826
x1,24:17734659,22072826
k1,24:17957823,22072826:223164
x1,24:18954518,22072826
k1,24:19173673,22072826:219155
x1,24:20690643,22072826
x1,24:22006280,22072826
x1,24:22265420,22072826
k1,24:22484574,22072826:219154
x1,24:22803516,22072826
x1,24:24139087,22072826
k1,24:24358241,22072826:219154
x1,24:24840641,22072826
k1,24:25059795,22072826:219154
x1,24:25936886,22072826
x1,24:26654506,22072826
x1,24:28209350,22072826
k1,24:28428505,22072826:219155
x1,24:28827183,22072826
x1,24:29185993,22072826
k1,24:29405147,22072826:219154
x1,24:30401842,22072826
k1,24:30401842,22072826:0
)
(1,25:8693002,22964116:21708840,498346,139537
x1,25:9051812,22964116
x1,25:9410622,22964116
x1,25:9990697,22964116
x1,25:11027259,22964116
k1,24:11230852,22964116:203593
x1,24:12747822,22964116
x1,24:14063459,22964116
x1,24:14322599,22964116
k1,24:14526191,22964116:203592
x1,24:14845133,22964116
x1,24:16380043,22964116
k1,24:16687113,22964116:307070
x1,24:17584138,22964116
x1,24:18082484,22964116
x1,24:18760236,22964116
x1,24:19539650,22964116
k1,24:19750365,22964116:210715
x1,24:20749053,22964116
x1,24:21267334,22964116
x1,24:22507222,22964116
k1,24:22710815,22964116:203593
x1,24:25461692,22964116
k1,24:25665284,22964116:203592
x1,24:26265294,22964116
x1,24:28125125,22964116
k1,24:28328718,22964116:203593
x1,24:29464951,22964116
x1,24:30162636,22964116
x1,24:30401842,22964116
k1,25:30401842,22964116:0
)
(1,25:8693002,23855406:21708840,498346,139537
x1,25:10088374,23855406
k1,24:10305023,23855406:216649
x1,24:10883106,23855406
k1,24:11099755,23855406:216649
x1,24:11697772,23855406
x1,24:12295789,23855406
x1,24:13272551,23855406
x1,24:14229378,23855406
k1,24:14446027,23855406:216649
x1,24:15962997,23855406
x1,24:17278634,23855406
x1,24:17537774,23855406
k1,24:17754423,23855406:216649
x1,24:18073365,23855406
x1,24:19891336,23855406
k1,24:20112496,23855406:221160
x1,24:21547736,23855406
x1,24:21926479,23855406
k1,24:22143128,23855406:216649
x1,24:22625528,23855406
k1,24:22842177,23855406:216649
x1,24:23599665,23855406
x1,24:24098011,23855406
k1,24:24314660,23855406:216649
x1,24:24912677,23855406
x1,24:25510694,23855406
x1,24:26487456,23855406
x1,24:26886134,23855406
x1,24:27727344,23855406
k1,24:27943993,23855406:216649
x1,24:28544003,23855406
x1,24:29225742,23855406
x1,24:30401842,23855406
k1,24:30401842,23855406:0
)
(1,25:8693002,24746696:21708840,498346,139537
x1,25:9330887,24746696
k1,24:9520206,24746696:189319
x1,24:11037176,24746696
x1,24:12352813,24746696
x1,24:12811292,24746696
k1,24:13113604,24746696:302312
x1,24:13940861,24746696
x1,24:15619294,24746696
k1,24:15808613,24746696:189319
x1,24:17144185,24746696
k1,24:17333503,24746696:189318
x1,24:18409933,24746696
k1,24:18599252,24746696:189319
x1,24:18997930,24746696
x1,24:19376674,24746696
x1,24:19974691,24746696
x1,24:20373369,24746696
x1,24:21389997,24746696
k1,24:21579316,24746696:189319
x1,24:22615879,24746696
x1,24:24210590,24746696
k1,24:24399909,24746696:189319
x1,24:24882309,24746696
k1,24:25071627,24746696:189318
x1,24:25829115,24746696
x1,24:27090931,24746696
x1,24:27788616,24746696
k1,24:27977935,24746696:189319
x1,24:28837086,24746696
k1,24:29026405,24746696:189319
x1,24:30023099,24746696
x1,24:30401842,24746696
k1,24:30401842,24746696:0
)
(1,25:8693002,25637986:21708840,498346,139537
x1,25:10168111,25637986
k1,24:10440682,25637986:272571
x1,24:11437377,25637986
k1,24:11703275,25637986:265898
x1,24:13620915,25637986
k1,24:13886813,25637986:265898
x1,24:14484830,25637986
x1,24:15304113,25637986
x1,24:16659617,25637986
k1,24:16925515,25637986:265898
x1,24:17407915,25637986
k1,24:17673813,25637986:265898
x1,24:18032623,25637986
k1,24:18298521,25637986:265898
x1,24:19661999,25637986
x1,24:20618826,25637986
k1,24:20884724,25637986:265898
x1,24:22280097,25637986
k1,24:22545996,25637986:265899
x1,24:23983230,25637986
x1,24:25298867,25637986
k1,24:25697884,25637986:399017
x1,24:26435438,25637986
x1,24:26694577,25637986
k1,24:26960475,25637986:265898
x1,24:27999031,25637986
x1,24:28397709,25637986
x1,24:29777134,25637986
k1,24:30043032,25637986:265898
x1,24:30401842,25637986
k1,24:30401842,25637986:0
)
(1,25:8693002,26529276:21708840,498346,139537
x1,25:9291019,26529276
x1,25:9869101,26529276
x1,25:10347515,26529276
x1,25:11264474,26529276
k1,24:11551641,26529276:287167
x1,24:12348997,26529276
x1,24:13146353,26529276
x1,24:13784238,26529276
x1,24:15020140,26529276
k1,24:15307306,26529276:287166
x1,24:16064794,26529276
x1,24:17781102,26529276
x1,24:18159845,26529276
k1,24:18447012,26529276:287167
x1,24:19084897,26529276
k1,24:19372063,26529276:287166
x1,24:20013934,26529276
x1,24:21182059,26529276
k1,24:21469226,26529276:287167
x1,24:22067243,26529276
x1,24:22665260,26529276
x1,24:23642022,26529276
x1,24:24598849,26529276
k1,24:24886015,26529276:287166
x1,24:26402985,26529276
x1,24:27718622,26529276
x1,24:27977762,26529276
k1,24:28264929,26529276:287167
x1,24:28583871,26529276
x1,24:30401842,26529276
k1,24:30401842,26529276:0
)
(1,25:8693002,27420566:21708840,498346,139537
x1,25:10128242,27420566
x1,24:10506985,27420566
k1,24:10708189,27420566:201204
x1,24:11266338,27420566
x1,24:11824487,27420566
x1,24:12605894,27420566
k1,24:12807097,27420566:201203
x1,24:13803792,27420566
k1,24:14004996,27420566:201204
x1,24:14605006,27420566
x1,24:16165829,27420566
x1,24:17144582,27420566
k1,24:17345785,27420566:201203
x1,24:17983670,27420566
k1,24:18184874,27420566:201204
x1,24:19261304,27420566
x1,24:20742392,27420566
k1,24:20943595,27420566:201203
x1,24:21940290,27420566
k1,24:22141494,27420566:201204
x1,24:23138189,27420566
x1,24:24097009,27420566
x1,24:25492381,27420566
x1,24:25970795,27420566
x1,24:26329605,27420566
k1,24:26530808,27420566:201203
x1,24:27108891,27420566
k1,24:27310095,27420566:201204
x1,24:28827065,27420566
x1,24:30142702,27420566
x1,24:30401842,27420566
k1,24:30401842,27420566:0
)
(1,25:8693002,28311856:21708840,498346,139537
x1,25:9011944,28311856
x1,25:10630576,28311856
k1,24:10847876,28311856:217300
x1,24:11645232,28311856
x1,24:12342919,28311856
x1,24:14615383,28311856
k1,24:14832682,28311856:217299
x1,24:15231360,28311856
x1,24:15590170,28311856
k1,24:15807470,28311856:217300
x1,24:16564958,28311856
x1,24:17826774,28311856
x1,24:18524459,28311856
k1,24:18741758,28311856:217299
x1,24:19120503,28311856
x1,24:19919852,28311856
x1,24:21678021,28311856
k1,24:21989660,28311856:311639
x1,24:23225561,28311856
k1,24:23442860,28311856:217299
x1,24:25396382,28311856
x1,24:25814994,28311856
k1,24:26032294,28311856:217300
x1,24:27750595,28311856
k1,24:27967894,28311856:217299
x1,24:28605779,28311856
k1,24:28823079,28311856:217300
x1,24:29504818,28311856
x1,24:30162636,28311856
x1,24:30401842,28311856
k1,25:30401842,28311856:0
)
(1,25:8693002,29203146:21708840,498346,139537
x1,25:9490359,29203146
k1,24:9785030,29203146:294671
x1,24:10781725,29203146
k1,24:11076396,29203146:294671
x1,24:12114952,29203146
x1,24:13151515,29203146
k1,24:13446186,29203146:294671
x1,24:14405006,29203146
x1,24:15005016,29203146
x1,24:15563165,29203146
x1,24:16799067,29203146
k1,24:17093738,29203146:294671
x1,24:17492416,29203146
x1,24:17831292,29203146
x1,24:18110367,29203146
x1,24:18608713,29203146
x1,24:19625340,29203146
k1,24:19920011,29203146:294671
x1,24:20318689,29203146
x1,24:20697433,29203146
x1,24:21295450,29203146
x1,24:21694128,29203146
x1,24:22710756,29203146
k1,24:23005427,29203146:294671
x1,24:24041990,29203146
x1,24:25919762,29203146
k1,24:26214433,29203146:294671
x1,24:27733395,29203146
k1,24:28028066,29203146:294671
x1,24:29624771,29203146
k1,24:29919442,29203146:294671
x1,24:30401842,29203146
k1,24:30401842,29203146:0
)
(1,25:8693002,30094436:21708840,498346,139537
x1,25:9450490,30094436
k1,24:9701318,30094436:250828
x1,24:10500667,30094436
x1,24:10819609,30094436
x1,24:11198354,30094436
x1,24:11915974,30094436
x1,24:12175114,30094436
k1,24:12425942,30094436:250828
x1,24:13023959,30094436
x1,24:13883110,30094436
x1,24:14839937,30094436
x1,24:16075839,30094436
k1,24:16326666,30094436:250827
x1,24:16924683,30094436
k1,24:17175511,30094436:250828
x1,24:18172206,30094436
k1,24:18423034,30094436:250828
x1,24:19180522,30094436
x1,24:20442338,30094436
x1,24:21140023,30094436
k1,24:21390851,30094436:250828
x1,24:22985563,30094436
k1,24:23339369,30094436:353806
x1,24:25175280,30094436
x1,24:26552712,30094436
k1,24:26806445,30094436:253733
x1,24:27284859,30094436
k1,24:27535687,30094436:250828
x1,24:28018087,30094436
k1,24:28268915,30094436:250828
x1,24:29584552,30094436
x1,24:30401842,30094436
k1,24:30401842,30094436:0
)
(1,25:8693002,30985726:21708840,498346,139537
x1,25:9330887,30985726
k1,24:9580136,30985726:249249
x1,24:9978814,30985726
x1,24:10598758,30985726
x1,24:12055926,30985726
k1,24:12305175,30985726:249249
x1,24:13305856,30985726
x1,24:13788256,30985726
x1,24:14645415,30985726
x1,24:15123829,30985726
x1,24:15482639,30985726
k1,24:15731888,30985726:249249
x1,24:17047525,30985726
x1,24:17426270,30985726
x1,24:18191731,30985726
k1,24:18440980,30985726:249249
x1,24:19198468,30985726
k1,24:19447717,30985726:249249
x1,24:20444412,30985726
k1,24:20693662,30985726:249250
x1,24:21732218,30985726
x1,24:22768781,30985726
k1,24:23018030,30985726:249249
x1,24:23976850,30985726
x1,24:24576860,30985726
x1,24:25135009,30985726
x1,24:26570250,30985726
k1,24:26919320,30985726:349070
x1,24:27656874,30985726
x1,24:27916013,30985726
k1,24:28165262,30985726:249249
x1,24:29205811,30985726
x1,24:29704157,30985726
x1,24:30401842,30985726
k1,24:30401842,30985726:0
)
(1,25:8693002,31877016:21708840,498346,139537
x1,25:10008640,31877016
k1,24:10337653,31877016:329013
x1,24:11376209,31877016
k1,24:11705222,31877016:329013
x1,24:12462710,31877016
x1,24:14179018,31877016
x1,24:14557761,31877016
k1,24:14886773,31877016:329012
x1,24:15566519,31877016
x1,24:15925329,31877016
x1,24:17484159,31877016
k1,24:17813172,31877016:329013
x1,24:18191917,31877016
x1,24:19308215,31877016
k1,24:19637228,31877016:329013
x1,24:20235245,31877016
x1,24:21054528,31877016
x1,24:22410032,31877016
k1,24:22739045,31877016:329013
x1,24:23317128,31877016
k1,24:23646140,31877016:329012
x1,24:26399011,31877016
k1,24:26728024,31877016:329013
x1,24:27609102,31877016
x1,24:28368584,31877016
x1,24:29165940,31877016
x1,24:30401842,31877016
k1,24:30401842,31877016:0
)
(1,25:8693002,32768306:21708840,498346,139537
x1,25:9271085,32768306
k1,24:9599832,32768306:328747
x1,24:9998510,32768306
x1,24:10377254,32768306
x1,24:10975271,32768306
x1,24:11373949,32768306
x1,24:12390577,32768306
k1,24:12719324,32768306:328747
x1,24:13755887,32768306
x1,24:15832998,32768306
k1,24:16420563,32768306:587565
x1,24:17317588,32768306
x1,24:17815934,32768306
x1,24:18493686,32768306
x1,24:19273100,32768306
k1,24:19624232,32768306:351132
x1,24:20620927,32768306
k1,24:20949674,32768306:328747
x1,24:21348352,32768306
x1,24:22010157,32768306
x1,24:22608174,32768306
x1,24:23728459,32768306
k1,24:24057207,32768306:328748
x1,24:24938285,32768306
x1,24:25697767,32768306
x1,24:26495123,32768306
x1,24:27731025,32768306
k1,24:28059772,32768306:328747
x1,24:28637855,32768306
k1,24:28966602,32768306:328747
x1,24:29564619,32768306
x1,24:30162636,32768306
x1,24:30401842,32768306
k1,25:30401842,32768306:0
)
(1,25:8693002,33659596:21708840,498346,139537
x1,25:9669764,33659596
x1,25:10626591,33659596
k1,24:10932680,33659596:306089
x1,24:12449650,33659596
x1,24:13765287,33659596
x1,24:14024427,33659596
k1,24:14330516,33659596:306089
x1,24:14649458,33659596
x1,24:16268090,33659596
k1,24:16574179,33659596:306089
x1,24:16952924,33659596
x1,24:18354276,33659596
k1,24:18660365,33659596:306089
x1,24:20055738,33659596
k1,24:20361827,33659596:306089
x1,24:20959844,33659596
x1,24:21978466,33659596
x1,24:22696086,33659596
x1,24:22955226,33659596
k1,24:23261315,33659596:306089
x1,24:23943054,33659596
x1,24:24600872,33659596
x1,24:24800211,33659596
x1,24:25916509,33659596
k1,24:26222598,33659596:306089
x1,24:27261154,33659596
x1,24:28297717,33659596
k1,24:28603806,33659596:306089
x1,24:29562626,33659596
x1,24:30162636,33659596
x1,24:30401842,33659596
k1,25:30401842,33659596:0
)
(1,25:8693002,34550886:21708840,498346,139537
x1,25:9251151,34550886
x1,25:10969453,34550886
k1,24:11364592,34550886:395139
x1,24:12221749,34550886
x1,24:13579247,34550886
x1,24:14536074,34550886
k1,24:14800679,34550886:264605
x1,24:15438564,34550886
k1,24:15703169,34550886:264605
x1,24:16699864,34550886
k1,24:16964469,34550886:264605
x1,24:17343214,34550886
x1,24:17943224,34550886
x1,24:18142563,34550886
x1,24:19183112,34550886
k1,24:19447717,34550886:264605
x1,24:19846395,34550886
x1,24:20508200,34550886
x1,24:21106217,34550886
x1,24:22226502,34550886
k1,24:22491108,34550886:264606
x1,24:23372186,34550886
x1,24:24131668,34550886
x1,24:24929024,34550886
x1,24:26164926,34550886
k1,24:26429531,34550886:264605
x1,24:27007614,34550886
k1,24:27272219,34550886:264605
x1,24:27870236,34550886
x1,24:28468253,34550886
x1,24:29445015,34550886
x1,24:30401842,34550886
k1,24:30401842,34550886:0
)
(1,25:8693002,35442176:21708840,498346,139537
x1,25:10209972,35442176
x1,25:11525609,35442176
x1,25:11784749,35442176
k1,24:12089791,35442176:305042
x1,24:12408733,35442176
x1,24:14226704,35442176
k1,24:14548205,35442176:321501
x1,24:15544900,35442176
k1,24:15849942,35442176:305042
x1,24:16449952,35442176
x1,24:18010775,35442176
x1,24:18989528,35442176
k1,24:19294570,35442176:305042
x1,24:19812851,35442176
x1,24:21148421,35442176
k1,24:21453463,35442176:305042
x1,24:22729232,35442176
x1,24:23727920,35442176
x1,24:24844218,35442176
x1,24:25705363,35442176
x1,24:26582454,35442176
k1,24:26887496,35442176:305042
x1,24:27684852,35442176
x1,24:28683540,35442176
x1,24:30401842,35442176
k1,24:30401842,35442176:0
)
(1,25:8693002,36333466:21708840,498346,139537
x1,25:9450490,36333466
x1,25:9928904,36333466
x1,25:11085070,36333466
k1,24:11382766,36333466:297696
x1,24:12899736,36333466
x1,24:14215373,36333466
x1,24:14474513,36333466
k1,24:14772209,36333466:297696
x1,24:15691161,36333466
x1,24:16647988,36333466
x1,24:17963625,36333466
x1,24:18721113,36333466
x1,24:20439415,36333466
k1,24:20933825,36333466:494410
x1,24:21671379,36333466
x1,24:21930518,36333466
k1,24:22228214,36333466:297696
x1,24:23428234,36333466
k1,24:23725930,36333466:297696
x1,24:24483418,36333466
x1,24:25460180,36333466
k1,24:25757875,36333466:297695
x1,24:26796431,36333466
k1,24:27094127,36333466:297696
x1,24:29047649,36333466
x1,24:29466261,36333466
k1,24:29763957,36333466:297696
x1,24:30401842,36333466
k1,24:30401842,36333466:0
)
(1,25:8693002,37224756:21708840,498346,139537
x1,25:9450490,37224756
g1,24:9689696,37224756
x1,24:11025266,37224756
g1,24:11264472,37224756
x1,24:13002709,37224756
g1,24:13241915,37224756
x1,24:14398081,37224756
g1,24:14637287,37224756
x1,24:15518365,37224756
x1,24:16802107,37224756
g1,24:17041313,37224756
x1,24:17940332,37224756
x1,24:19218095,37224756
g1,24:19457301,37224756
x1,24:20057311,37224756
x1,24:21618134,37224756
x1,24:21996877,37224756
g1,24:22236083,37224756
x1,24:22834100,37224756
x1,24:23753052,37224756
x1,24:25471354,37224756
k1,25:30401842,37224756:4930488
g1,25:30401842,37224756
)
(1,27:6767902,39838459:25559040,786431,0
(1,27:6767902,39838459:1911028,729808,0
g1,27:6767902,39838459
x1,27:7404911,39838459
g1,27:8678930,39838459
)
x1,27:9861199,39838459
x1,27:11478626,39838459
x1,27:15689965,39838459
k1,27:32326942,39838459:16636977
g1,27:32326942,39838459
)
(1,29:6767902,41567518:25559040,589824,196608
x1,29:11024239,41567518
x1,28:11409259,41567518
k1,28:11723075,41567518:313816
x1,28:12343385,41567518
k1,28:12657202,41567518:313817
x1,28:14282842,41567518
x1,28:15694582,41567518
x1,28:15972652,41567518
k1,28:16286468,41567518:313816
x1,28:16628708,41567518
x1,28:18365576,41567518
k1,28:18679393,41567518:313817
x1,28:20935629,41567518
k1,28:21249388,41567518:313759
x1,28:23268604,41567518
k1,28:23582421,41567518:313817
x1,28:24224121,41567518
x1,28:24865821,41567518
x1,28:25913931,41567518
x1,28:26341731,41567518
x1,28:27244389,41567518
k1,28:27558205,41567518:313816
x1,28:28075843,41567518
k1,28:28389660,41567518:313817
x1,28:29202480,41567518
k1,28:29516296,41567518:313816
x1,28:30162274,41567518
x1,28:30808252,41567518
x1,28:31236052,41567518
x1,28:32326942,41567518
k1,28:32326942,41567518:0
)
(1,29:6767902,42517790:25559040,546132,152916
x1,29:8136862,42517790
x1,29:8992462,42517790
x1,29:9719722,42517790
x1,29:11045902,42517790
k1,28:11317381,42517790:271479
x1,28:11959081,42517790
k1,28:12230561,42517790:271480
x1,28:13300061,42517790
x1,28:13856201,42517790
x1,28:15186659,42517790
k1,28:15458138,42517790:271479
x1,28:17083778,42517790
x1,28:18495518,42517790
x1,28:18773588,42517790
k1,28:19045067,42517790:271479
x1,28:19733825,42517790
x1,28:21064283,42517790
x1,28:22476023,42517790
x1,28:22754093,42517790
k1,28:23025573,42517790:271480
x1,28:23710053,42517790
k1,28:23981532,42517790:271479
x1,28:24623232,42517790
x1,28:25714122,42517790
x1,28:26484162,42517790
x1,28:26762232,42517790
k1,28:27033711,42517790:271479
x1,28:27461511,42517790
x1,28:28124601,42517790
x1,28:29758797,42517790
k1,28:30145435,42517790:386638
x1,28:30722692,42517790
x1,28:31000762,42517790
x1,28:31642462,42517790
x1,28:32326942,42517790
k1,29:32326942,42517790:0
)
(1,29:6767902,43468062:25559040,546132,152916
x1,29:8094082,43468062
k1,28:8367750,43468062:273668
x1,28:9052230,43468062
k1,28:9325898,43468062:273668
x1,28:9732308,43468062
x1,28:10587908,43468062
x1,28:11828528,43468062
x1,28:12341888,43468062
x1,28:12726908,43468062
k1,28:13000576,43468062:273668
x1,28:13642276,43468062
k1,28:13915944,43468062:273668
x1,28:15541584,43468062
x1,28:16953324,43468062
x1,28:17231394,43468062
k1,28:17505062,43468062:273668
x1,28:17847302,43468062
x1,28:19584170,43468062
k1,28:19857838,43468062:273668
x1,28:20375476,43468062
k1,28:20649144,43468062:273668
x1,28:21290844,43468062
x1,28:22963542,43468062
x1,28:24204162,43468062
k1,28:24597365,43468062:393203
x1,28:25110452,43468062
k1,28:25384120,43468062:273668
x1,28:26453620,43468062
k1,28:26727288,43468062:273668
x1,28:28096248,43468062
k1,28:28369916,43468062:273668
x1,28:28712156,43468062
x1,28:30145286,43468062
k1,28:30418954,43468062:273668
x1,28:30825364,43468062
x1,28:32326942,43468062
k1,28:32326942,43468062:0
)
(1,29:6767902,44418334:25559040,589824,196608
x1,29:8787118,44418334
k1,28:9086410,44418334:299292
x1,28:9728110,44418334
x1,28:10369810,44418334
x1,28:11417920,44418334
x1,28:11845720,44418334
x1,28:12962278,44418334
k1,28:13272222,44418334:309944
x1,28:14341722,44418334
k1,28:14641014,44418334:299292
x1,28:15026034,44418334
x1,28:15411054,44418334
x1,28:16031364,44418334
x1,28:17143644,44418334
k1,28:17442935,44418334:299291
x1,28:19068575,44418334
x1,28:20480315,44418334
x1,28:20758385,44418334
k1,28:21057677,44418334:299292
x1,28:21399917,44418334
x1,28:22833047,44418334
k1,28:23132338,44418334:299291
x1,28:24009055,44418334
x1,28:25324404,44418334
k1,28:25623653,44418334:299249
x1,28:27296351,44418334
k1,28:27595642,44418334:299291
x1,28:28280122,44418334
k1,28:28579414,44418334:299292
x1,28:29310952,44418334
x1,28:29738752,44418334
x1,28:30572962,44418334
x1,28:31086322,44418334
x1,28:32326942,44418334
k1,28:32326942,44418334:0
)
(1,29:6767902,45368606:25559040,546132,152916
x1,29:7409602,45368606
x1,29:8051302,45368606
x1,29:9099412,45368606
x1,29:10126132,45368606
k1,28:10406823,45368606:280691
x1,28:12032463,45368606
x1,28:13444203,45368606
x1,28:13722273,45368606
k1,28:14002963,45368606:280690
x1,28:14986903,45368606
x1,28:16013623,45368606
x1,28:17425363,45368606
x1,28:18238183,45368606
x1,28:20082001,45368606
k1,28:20496273,45368606:414272
x1,28:21822453,45368606
k1,28:22103144,45368606:280691
x1,28:23861402,45368606
k1,28:24142092,45368606:280690
x1,28:24954912,45368606
x1,28:26794452,45368606
x1,28:27200862,45368606
k1,28:27481553,45368606:280691
x1,28:28166033,45368606
k1,28:28446723,45368606:280690
x1,28:29135481,45368606
x1,28:30388935,45368606
k1,28:30669626,45368606:280691
x1,28:32326942,45368606
k1,28:32326942,45368606:0
)
(1,29:6767902,46318878:25559040,589824,196608
x1,29:7285540,46318878
k1,28:7500257,46318878:214717
x1,28:8659595,46318878
x1,28:10584695,46318878
k1,28:10799412,46318878:214717
x1,28:12211152,46318878
x1,28:12617562,46318878
x1,28:13567278,46318878
k1,28:13781994,46318878:214716
x1,28:15668592,46318878
k1,28:15883309,46318878:214717
x1,28:16696129,46318878
k1,28:16910846,46318878:214717
x1,28:17723666,46318878
x1,28:19075514,46318878
x1,28:19824164,46318878
k1,28:20038881,46318878:214717
x1,28:20381121,46318878
x1,28:21814251,46318878
k1,28:22028967,46318878:214716
x1,28:23055687,46318878
x1,28:23504877,46318878
x1,28:23718777,46318878
x1,28:25092015,46318878
k1,28:25306732,46318878:214717
x1,28:26130111,46318878
x1,28:27135441,46318878
x1,28:28251999,46318878
k1,28:28466716,46318878:214717
x1,28:29108416,46318878
k1,28:29323133,46318878:214717
x1,28:30349853,46318878
k1,28:30572962,46318878:223109
x1,28:32326942,46318878
k1,28:32326942,46318878:0
)
(1,29:6767902,47269150:25559040,589824,196608
x1,29:8864122,47269150
k1,28:9198024,47269150:333902
x1,28:9839724,47269150
k1,28:10173626,47269150:333902
x1,28:11200346,47269150
k1,28:11553553,47269150:353207
x1,28:13093633,47269150
k1,28:13427535,47269150:333902
x1,28:13940895,47269150
k1,28:14514801,47269150:573906
x1,28:15092058,47269150
k1,28:15425882,47269150:333824
x1,28:16585220,47269150
x1,28:18510320,47269150
k1,28:18844222,47269150:333902
x1,28:20255962,47269150
x1,28:20662372,47269150
x1,28:21483748,47269150
k1,28:21817650,47269150:333902
x1,28:22566300,47269150
x1,28:24538458,47269150
k1,28:24872360,47269150:333902
x1,28:25941860,47269150
k1,28:26275762,47269150:333902
x1,28:27933078,47269150
k1,28:28266902,47269150:333824
x1,28:28694702,47269150
x1,28:29079722,47269150
k1,28:29413624,47269150:333902
x1,28:30226444,47269150
x1,28:31578292,47269150
x1,28:32326942,47269150
k1,28:32326942,47269150:0
)
]
(1,29:6767902,49235230:25559040,506811,0
(1,29:6767902,49235230:25559040,506811,0
k1,29:19354912,49235230:12587010
x1,29:19739932,49235230
k1,29:32326942,49235230:12587010
)
)
]
]
!25521
}1
!10
{2
[1,35:4736286,49235230:27590656,44498944,0
(1,35:4736286,4736286:0,0,0
[1,35:0,4736286:0,0,0
(1,35:0,0:0,0,0
g1,35:0,0
)
]
)
[1,35:6767902,49235230:25559040,43188224,0
[1,35:6767902,6833438:25559040,786432,0
(1,35:6767902,6833438:25559040,0,0
h1,35:6767902,6833438:25559040,0,0
)
]
[1,35:6767902,47269150:25559040,38797312,0
(1,29:6767902,9258270:25559040,546132,152916
x1,29:8265202,9258270
k1,28:8526864,9258270:261662
x1,28:9168564,9258270
k1,28:9430225,9258270:261661
x1,28:10071925,9258270
x1,28:11162815,9258270
x1,28:11932855,9258270
x1,28:12210925,9258270
k1,28:12472587,9258270:261662
x1,28:13631925,9258270
x1,28:14059725,9258270
x1,28:14893935,9258270
x1,28:15321735,9258270
x1,28:15920655,9258270
x1,28:17764473,9258270
k1,28:18121658,9258270:357185
x1,28:18827255,9258270
k1,28:19088917,9258270:261662
x1,28:20564827,9258270
k1,28:20827734,9258270:262907
x1,28:21276924,9258270
k1,28:21538586,9258270:261662
x1,28:22351406,9258270
k1,28:22613067,9258270:261661
x1,28:23019477,9258270
x1,28:23875077,9258270
x1,28:25547775,9258270
k1,28:25809437,9258270:261662
x1,28:26665037,9258270
x1,28:27007277,9258270
x1,28:27413687,9258270
x1,28:28183727,9258270
x1,28:28461797,9258270
k1,28:28723459,9258270:261662
x1,28:29407939,9258270
k1,28:29669600,9258270:261661
x1,28:30739100,9258270
k1,28:31000762,9258270:261662
x1,28:32070262,9258270
x1,28:32326942,9258270
k1,29:32326942,9258270:0
)
(1,29:6767902,10208542:25559040,546132,152916
x1,29:7794622,10208542
x1,29:8521882,10208542
x1,29:10408480,10208542
k1,28:10681333,10208542:272853
x1,28:12306973,10208542
x1,28:13718713,10208542
x1,28:13996783,10208542
k1,28:14269636,10208542:272853
x1,28:14611876,10208542
x1,28:16045006,10208542
k1,28:16317858,10208542:272852
x1,28:17344578,10208542
k1,28:17617431,10208542:272853
x1,28:18002451,10208542
x1,28:18387471,10208542
x1,28:19157511,10208542
x1,28:20740371,10208542
k1,28:21017267,10208542:276896
x1,28:21573407,10208542
x1,28:21894257,10208542
k1,28:22167110,10208542:272853
x1,28:23322170,10208542
k1,28:23595023,10208542:272853
x1,28:25306223,10208542
k1,28:25579076,10208542:272853
x1,28:25964096,10208542
k1,28:26236948,10208542:272852
x1,28:27263668,10208542
x1,28:28268998,10208542
k1,28:28541851,10208542:272853
x1,28:29226331,10208542
k1,28:29499184,10208542:272853
x1,28:30145162,10208542
x1,28:30658522,10208542
x1,28:32326942,10208542
k1,28:32326942,10208542:0
)
(1,29:6767902,11158814:25559040,546132,152916
x1,29:7880182,11158814
x1,29:9895120,11158814
k1,28:10124924,11158814:229804
x1,28:10980524,11158814
x1,28:12050024,11158814
k1,28:12279827,11158814:229803
x1,28:13092647,11158814
k1,28:13322451,11158814:229804
x1,28:14948091,11158814
x1,28:16359831,11158814
x1,28:16637901,11158814
k1,28:16867704,11158814:229803
x1,28:17423844,11158814
x1,28:17830254,11158814
x1,28:18882642,11158814
k1,28:19215923,11158814:333281
x1,28:20178200,11158814
x1,28:20712950,11158814
x1,28:21440210,11158814
x1,28:22274420,11158814
k1,28:22509599,11158814:235179
x1,28:23151299,11158814
k1,28:23381103,11158814:229804
x1,28:24835623,11158814
x1,28:26247363,11158814
k1,28:26482541,11158814:235178
x1,28:27038681,11158814
x1,28:27359531,11158814
k1,28:27589335,11158814:229804
x1,28:29535825,11158814
k1,28:29765628,11158814:229803
x1,28:30578448,11158814
x1,28:30963468,11158814
x1,28:31284318,11158814
k1,28:31514122,11158814:229804
x1,28:32326942,11158814
k1,28:32326942,11158814:0
)
(1,29:6767902,12109086:25559040,546132,152916
x1,29:7110142,12109086
x1,29:8543272,12109086
k1,28:8785579,12109086:242307
x1,28:9812299,12109086
x1,28:10261489,12109086
x1,28:10475389,12109086
x1,28:11848627,12109086
k1,28:12090933,12109086:242306
x1,28:13310163,12109086
x1,28:14272713,12109086
k1,28:14515020,12109086:242307
x1,28:15755640,12109086
k1,28:15997947,12109086:242307
x1,28:16939107,12109086
x1,28:19120887,12109086
k1,28:19458336,12109086:337449
x1,28:20163933,12109086
k1,28:20406239,12109086:242306
x1,28:21817979,12109086
k1,28:22060286,12109086:242307
x1,28:23647424,12109086
k1,28:23892605,12109086:245181
x1,28:25603805,12109086
k1,28:25846112,12109086:242307
x1,28:26402252,12109086
x1,28:27835382,12109086
k1,28:28077689,12109086:242307
x1,28:28505489,12109086
x1,28:28869119,12109086
k1,28:29111425,12109086:242306
x1,28:29496445,12109086
k1,28:29738752,12109086:242307
x1,28:31000762,12109086
x1,28:32326942,12109086
k1,28:32326942,12109086:0
)
(1,29:6767902,13059358:25559040,546132,152916
x1,29:7388212,13059358
k1,28:7717930,13059358:329718
x1,28:9375246,13059358
k1,28:9704890,13059358:329644
x1,28:11116630,13059358
k1,28:11446348,13059358:329718
x1,28:12601408,13059358
x1,28:13713688,13059358
k1,28:14043406,13059358:329718
x1,28:14471206,13059358
x1,28:14834836,13059358
k1,28:15164554,13059358:329718
x1,28:15913204,13059358
x1,28:18351664,13059358
k1,28:18681382,13059358:329718
x1,28:19109182,13059358
x1,28:19494202,13059358
k1,28:19823919,13059358:329717
x1,28:20636739,13059358
x1,28:21988587,13059358
x1,28:22737237,13059358
k1,28:23066955,13059358:329718
x1,28:24778155,13059358
k1,28:25126133,13059358:347978
x1,28:25511153,13059358
k1,28:25840870,13059358:329717
x1,28:26657968,13059358
x1,28:27085768,13059358
x1,28:27470788,13059358
x1,28:28796968,13059358
k1,28:29126686,13059358:329718
x1,28:30345916,13059358
x1,28:31308466,13059358
k1,28:31638184,13059358:329718
x1,28:32326942,13059358
k1,28:32326942,13059358:0
)
(1,29:6767902,14009630:25559040,589824,196608
x1,29:7409602,14009630
x1,29:9146470,14009630
x1,29:11028790,14009630
k1,28:11306905,14009630:278115
x1,28:11713315,14009630
x1,28:12568915,14009630
x1,28:12953935,14009630
x1,28:14280115,14009630
k1,28:14558230,14009630:278115
x1,28:16472499,14009630
k1,28:16750614,14009630:278115
x1,28:17392314,14009630
k1,28:17670428,14009630:278114
x1,28:18697148,14009630
k1,28:18980622,14009630:283474
x1,28:20734602,14009630
k1,28:21023434,14009630:288832
x1,28:22285171,14009630
x1,28:22670191,14009630
x1,28:24124711,14009630
k1,28:24402826,14009630:278115
x1,28:25044526,14009630
k1,28:25322641,14009630:278115
x1,28:26349361,14009630
k1,28:26632834,14009630:283473
x1,28:28472374,14009630
k1,28:28750489,14009630:278115
x1,28:29434969,14009630
k1,28:29713084,14009630:278115
x1,28:31300222,14009630
x1,28:32326942,14009630
k1,28:32326942,14009630:0
)
(1,29:6767902,14959902:25559040,589824,196608
x1,29:8425218,14959902
g1,28:8681898,14959902
x1,28:11077578,14959902
g1,28:11334258,14959902
x1,28:11975958,14959902
g1,28:12232638,14959902
x1,28:13259358,14959902
g1,28:13516038,14959902
x1,28:15569478,14959902
k1,29:32326942,14959902:16757464
g1,29:32326942,14959902
)
(1,31:6767902,15910174:25559040,546132,152916
h1,30:6767902,15910174:1155060,0,0
x1,30:8628559,15910174
k1,30:8903203,15910174:274644
x1,30:10774419,15910174
k1,30:11049062,15910174:274643
x1,30:14086442,15910174
x1,30:14364512,15910174
k1,30:14639156,15910174:274644
x1,30:14981396,15910174
x1,30:16718264,15910174
k1,30:16992907,15910174:274643
x1,30:17399317,15910174
x1,30:18447427,15910174
k1,30:18722071,15910174:274644
x1,30:19149871,15910174
x1,30:19534891,15910174
k1,30:19809534,15910174:274643
x1,30:23381664,15910174
k1,30:23777795,15910174:396131
x1,30:25103975,15910174
k1,30:25378618,15910174:274643
x1,30:28736848,15910174
k1,30:29011492,15910174:274644
x1,30:32048872,15910174
x1,30:32326942,15910174
k1,30:32326942,15910174:0
)
(1,31:6767902,16860446:25559040,589824,196608
x1,31:7110142,16860446
x1,31:8543272,16860446
k1,30:8770583,16860446:227311
x1,30:10727359,16860446
k1,30:10954642,16860446:227283
x1,30:11472280,16860446
k1,30:11699591,16860446:227311
x1,30:12769091,16860446
k1,30:12996403,16860446:227312
x1,30:14669101,16860446
k1,30:14896412,16860446:227311
x1,30:17206532,16860446
x1,30:17484602,16860446
k1,30:17711913,16860446:227311
x1,30:18353613,16860446
k1,30:18580925,16860446:227312
x1,30:20638643,16860446
k1,30:20865954,16860446:227311
x1,30:24053064,16860446
k1,30:24385515,16860446:332451
x1,30:25176672,16860446
x1,30:25454742,16860446
k1,30:25682053,16860446:227311
x1,30:26837113,16860446
k1,30:27064425,16860446:227312
x1,30:28219485,16860446
x1,30:28583115,16860446
x1,30:29271873,16860446
k1,30:29499184,16860446:227311
x1,30:32326942,16860446
k1,30:32326942,16860446:0
)
(1,31:6767902,17810718:25559040,546132,152916
x1,31:7152922,17810718
x1,30:7537942,17810718
x1,30:9270532,17810718
k1,30:9504133,17810718:233601
x1,30:12541513,17810718
x1,30:12819583,17810718
k1,30:13053184,17810718:233601
x1,30:13395424,17810718
x1,30:15346192,17810718
k1,30:15584409,17810718:238217
x1,30:17241725,17810718
k1,30:17475303,17810718:233578
x1,30:18159783,17810718
k1,30:18393384,17810718:233601
x1,30:20147364,17810718
k1,30:20380966,17810718:233602
x1,30:23345620,17810718
k1,30:23579221,17810718:233601
x1,30:24199531,17810718
k1,30:24433132,17810718:233601
x1,30:25074832,17810718
x1,30:26940040,17810718
k1,30:27173641,17810718:233601
x1,30:28735111,17810718
k1,30:28968712,17810718:233601
x1,30:32326942,17810718
k1,30:32326942,17810718:0
)
(1,31:6767902,18760990:25559040,546132,152916
x1,31:9805282,18760990
x1,30:10083352,18760990
k1,30:10412985,18760990:329633
x1,30:10755225,18760990
x1,30:12705993,18760990
k1,30:13267091,18760990:561098
x1,30:14593271,18760990
k1,30:14922904,18760990:329633
x1,30:15350704,18760990
x1,30:16826614,18760990
x1,30:17917504,18760990
k1,30:18247137,18760990:329633
x1,30:21374355,18760990
k1,30:21703988,18760990:329633
x1,30:24163838,18760990
x1,30:25233338,18760990
k1,30:25562970,18760990:329632
x1,30:28780026,18760990
k1,30:29109659,18760990:329633
x1,30:30521399,18760990
k1,30:30851032,18760990:329633
x1,30:31920532,18760990
x1,30:32326942,18760990
k1,30:32326942,18760990:0
)
(1,31:6767902,19711262:25559040,546132,152916
x1,31:10126132,19711262
k1,30:10334255,19711262:208123
x1,30:11450813,19711262
k1,30:11658935,19711262:208122
x1,30:12043955,19711262
k1,30:12252078,19711262:208123
x1,30:12679878,19711262
x1,30:14155788,19711262
x1,30:15246678,19711262
k1,30:15454800,19711262:208122
x1,30:18278280,19711262
k1,30:18486403,19711262:208123
x1,30:20411503,19711262
k1,30:20619625,19711262:208122
x1,30:21689125,19711262
x1,30:22095535,19711262
k1,30:22303658,19711262:208123
x1,30:22731458,19711262
x1,30:24943184,19711262
k1,30:25151306,19711262:208122
x1,30:28188686,19711262
x1,30:28466756,19711262
k1,30:28674879,19711262:208123
x1,30:29637429,19711262
x1,30:30386079,19711262
k1,30:30712133,19711262:326054
x1,30:32326942,19711262
k1,30:32326942,19711262:0
)
(1,31:6767902,20661534:25559040,589824,196608
x1,31:7409602,20661534
g1,30:7666282,20661534
x1,30:8479102,20661534
g1,30:8821342,20661534
x1,30:10960342,20661534
g1,30:11217022,20661534
x1,30:13377412,20661534
x1,30:14126062,20661534
g1,30:14382742,20661534
x1,30:14789152,20661534
x1,30:16761310,20661534
g1,30:17017990,20661534
x1,30:19114210,20661534
x1,30:19867138,20661534
g1,30:20123818,20661534
x1,30:20744128,20661534
g1,30:21000808,20661534
x1,30:24513046,20661534
g1,30:24769726,20661534
x1,30:25197526,20661534
x1,30:26673436,20661534
x1,30:27764326,20661534
g1,30:28021006,20661534
x1,30:31362124,20661534
k1,31:32326942,20661534:964818
g1,31:32326942,20661534
)
(1,33:6767902,21611806:25559040,546132,152916
h1,32:6767902,21611806:1155060,0,0
x1,32:9249142,21611806
k1,32:9443344,21611806:194202
x1,32:10085044,21611806
x1,32:10726744,21611806
x1,32:12010144,21611806
x1,32:12395164,21611806
k1,32:12589365,21611806:194201
x1,32:13209675,21611806
k1,32:13403877,21611806:194202
x1,32:14152527,21611806
x1,32:14708667,21611806
x1,32:15136467,21611806
x1,32:15820947,21611806
x1,32:16847667,21611806
k1,32:17041868,21611806:194201
x1,32:18399724,21611806
k1,32:18593864,21611806:194140
x1,32:20155334,21611806
k1,32:20349535,21611806:194201
x1,32:21419035,21611806
k1,32:21613237,21611806:194202
x1,32:22426057,21611806
x1,32:23777905,21611806
x1,32:24526555,21611806
k1,32:24720756,21611806:194201
x1,32:26218056,21611806
k1,32:26412258,21611806:194202
x1,32:26929896,21611806
k1,32:27124097,21611806:194201
x1,32:28535837,21611806
k1,32:28730039,21611806:194202
x1,32:30163169,21611806
k1,32:30357370,21611806:194201
x1,32:31512430,21611806
k1,32:31706632,21611806:194202
x1,32:32326942,21611806
k1,32:32326942,21611806:0
)
(1,33:6767902,22562078:25559040,589824,196608
x1,33:7837402,22562078
k1,32:8041718,22562078:204316
x1,32:9667358,22562078
x1,32:11079098,22562078
x1,32:11357168,22562078
k1,32:11561485,22562078:204317
x1,32:12673765,22562078
x1,32:14688703,22562078
k1,32:14893019,22562078:204316
x1,32:15410657,22562078
k1,32:15614973,22562078:204316
x1,32:16427793,22562078
x1,32:17779641,22562078
x1,32:18528291,22562078
k1,32:18732607,22562078:204316
x1,32:19652377,22562078
k1,32:19856694,22562078:204317
x1,32:20926194,22562078
x1,32:21332604,22562078
k1,32:21536920,22562078:204316
x1,32:22178620,22562078
x1,32:22820320,22562078
x1,32:23868430,22562078
x1,32:24895150,22562078
k1,32:25099466,22562078:204316
x1,32:26393425,22562078
x1,32:27676825,22562078
k1,32:27891614,22562078:214789
x1,32:29645594,22562078
k1,32:29867365,22562078:221771
x1,32:31086322,22562078
x1,32:32326942,22562078
k1,32:32326942,22562078:0
)
(1,33:6767902,23512350:25559040,589824,196608
x1,33:7366822,23512350
k1,32:7608542,23512350:241720
x1,32:10147399,23512350
k1,32:10392112,23512350:244713
x1,32:12445552,23512350
k1,32:12782805,23512350:337253
x1,32:14284383,23512350
k1,32:14526104,23512350:241721
x1,32:15616994,23512350
x1,32:16429814,23512350
x1,32:17413754,23512350
x1,32:17841554,23512350
x1,32:18718544,23512350
k1,32:18960264,23512350:241720
x1,32:20500344,23512350
x1,32:21698184,23512350
k1,32:21939904,23512350:241720
x1,32:22560214,23512350
k1,32:22801935,23512350:241721
x1,32:24859653,23512350
k1,32:25101373,23512350:241720
x1,32:25743073,23512350
x1,32:26620063,23512350
x1,32:28074583,23512350
k1,32:28316304,23512350:241721
x1,32:29171904,23512350
x1,32:30673482,23512350
k1,32:30915202,23512350:241720
x1,32:32326942,23512350
k1,32:32326942,23512350:0
)
(1,33:6767902,24462622:25559040,589824,196608
x1,33:8825620,24462622
k1,32:9167300,24462622:341680
x1,32:9809000,24462622
x1,32:10685990,24462622
x1,32:12140510,24462622
k1,32:12482191,24462622:341681
x1,32:12999829,24462622
k1,32:13341509,24462622:341680
x1,32:13987487,24462622
x1,32:14633465,24462622
x1,32:15061265,24462622
x1,32:16772465,24462622
k1,32:17114145,24462622:341680
x1,32:17499165,24462622
k1,32:17840846,24462622:341681
x1,32:19303922,24462622
x1,32:20330642,24462622
k1,32:20672322,24462622:341680
x1,32:22169622,24462622
k1,32:22511303,24462622:341681
x1,32:24051383,24462622
x1,32:25249223,24462622
k1,32:25590903,24462622:341680
x1,32:26884862,24462622
x1,32:28168262,24462622
k1,32:28531192,24462622:362930
x1,32:30285172,24462622
k1,32:30669353,24462622:384181
x1,32:31193272,24462622
x1,32:32326942,24462622
k1,32:32326942,24462622:0
)
(1,33:6767902,25412894:25559040,589824,196608
x1,33:8596611,25412894
k1,32:8827229,25412894:230618
x1,32:10880669,25412894
k1,32:11212050,25412894:331381
x1,32:11917647,25412894
k1,32:12141749,25412894:224102
x1,32:13386647,25412894
k1,32:13610749,25412894:224102
x1,32:14423569,25412894
x1,32:14851369,25412894
x1,32:15728359,25412894
k1,32:15958977,25412894:230618
x1,32:16515117,25412894
x1,32:16835967,25412894
k1,32:17060070,25412894:224103
x1,32:18925278,25412894
k1,32:19149380,25412894:224102
x1,32:20218880,25412894
k1,32:20442982,25412894:224102
x1,32:21516760,25412894
k1,32:21740863,25412894:224103
x1,32:22361173,25412894
k1,32:22585275,25412894:224102
x1,32:23226975,25412894
x1,32:23847285,25412894
x1,32:24360645,25412894
x1,32:25344585,25412894
k1,32:25568687,25412894:224102
x1,32:26424287,25412894
x1,32:27279887,25412894
x1,32:27964367,25412894
x1,32:29290547,25412894
k1,32:29514650,25412894:224103
x1,32:30199130,25412894
k1,32:30423232,25412894:224102
x1,32:31642462,25412894
x1,32:32326942,25412894
k1,33:32326942,25412894:0
)
(1,33:6767902,26363166:25559040,546132,152916
x1,33:7922962,26363166
k1,32:8113877,26363166:190915
x1,32:8969477,26363166
x1,32:9782297,26363166
x1,32:11134145,26363166
x1,32:11882795,26363166
k1,32:12073709,26363166:190914
x1,32:13185989,26363166
x1,32:15414827,26363166
k1,32:15735145,26363166:320318
x1,32:16440742,26363166
k1,32:16631657,26363166:190915
x1,32:17273357,26363166
x1,32:17893667,26363166
x1,32:18407027,26363166
x1,32:19390967,26363166
k1,32:19581882,26363166:190915
x1,32:20437482,26363166
x1,32:21293082,26363166
x1,32:21977562,26363166
x1,32:23517642,26363166
k1,32:23721709,26363166:204067
x1,32:24791209,26363166
x1,32:25197619,26363166
k1,32:25388534,26363166:190915
x1,32:26851610,26363166
x1,32:27878330,26363166
k1,32:28069245,26363166:190915
x1,32:28475655,26363166
x1,32:29801835,26363166
k1,32:29992749,26363166:190914
x1,32:30510387,26363166
k1,32:30701302,26363166:190915
x1,32:32326942,26363166
k1,32:32326942,26363166:0
)
(1,33:6767902,27313438:25559040,546132,152916
x1,33:7409602,27313438
k1,32:7719769,27313438:310167
x1,32:8361469,27313438
x1,32:8981779,27313438
x1,32:9495139,27313438
x1,32:10479079,27313438
k1,32:10789245,27313438:310166
x1,32:12590283,27313438
k1,32:12900450,27313438:310167
x1,32:13584930,27313438
k1,32:13895097,27313438:310167
x1,32:14536797,27313438
x1,32:15948537,27313438
k1,32:16258704,27313438:310167
x1,32:17328204,27313438
k1,32:17638370,27313438:310166
x1,32:18493970,27313438
x1,32:19477910,27313438
x1,32:20804090,27313438
x1,32:21082160,27313438
x1,32:21467180,27313438
k1,32:21777347,27313438:310167
x1,32:22590167,27313438
x1,32:23723837,27313438
k1,32:24034004,27313438:310167
x1,32:25103504,27313438
k1,32:25413671,27313438:310167
x1,32:26782631,27313438
k1,32:27092797,27313438:310166
x1,32:28247857,27313438
k1,32:28558024,27313438:310167
x1,32:29413624,27313438
x1,32:30226444,27313438
x1,32:31578292,27313438
x1,32:32326942,27313438
k1,32:32326942,27313438:0
)
(1,33:6767902,28263710:25559040,546132,152916
x1,33:7174312,28263710
x1,32:8714392,28263710
k1,32:9049543,28263710:335151
x1,32:9862090,28263710
x1,32:10803250,28263710
k1,32:11038662,28263710:235412
x1,32:11894262,28263710
x1,32:13049322,28263710
x1,32:14076042,28263710
k1,32:14311454,28263710:235412
x1,32:15774530,28263710
x1,32:16801250,28263710
k1,32:17036662,28263710:235412
x1,32:17443072,28263710
x1,32:17999212,28263710
x1,32:19072990,28263710
k1,32:19308402,28263710:235412
x1,32:19950102,28263710
k1,32:20185514,28263710:235412
x1,32:20613314,28263710
x1,32:21019724,28263710
x1,32:21661424,28263710
x1,32:22089224,28263710
x1,32:23180114,28263710
k1,32:23415526,28263710:235412
x1,32:24527806,28263710
x1,32:26756644,28263710
k1,32:26996310,28263710:239666
x1,32:27552450,28263710
x1,32:27873300,28263710
k1,32:28108712,28263710:235412
x1,32:29263772,28263710
k1,32:29499184,28263710:235412
x1,32:30145162,28263710
x1,32:30658522,28263710
x1,32:32326942,28263710
k1,32:32326942,28263710:0
)
(1,33:6767902,29213982:25559040,546132,152916
x1,33:7837402,29213982
g1,32:8094082,29213982
x1,32:8735782,29213982
x1,32:9377482,29213982
x1,32:10425592,29213982
x1,32:11452312,29213982
g1,32:11708992,29213982
x1,32:13334632,29213982
x1,32:14746372,29213982
x1,32:15024442,29213982
g1,32:15281122,29213982
x1,32:15623362,29213982
x1,32:17056492,29213982
g1,32:17313172,29213982
x1,32:18125992,29213982
g1,32:18382672,29213982
x1,32:19452172,29213982
g1,32:19708852,29213982
x1,32:21077812,29213982
x1,32:23131252,29213982
g1,32:23387932,29213982
x1,32:26348308,29213982
k1,33:32326942,29213982:5978634
g1,33:32326942,29213982
)
(1,35:6767902,30164254:25559040,589824,196608
h1,34:6767902,30164254:1155060,0,0
x1,34:10243641,30164254
x1,34:10521711,30164254
k1,34:10787403,30164254:265692
x1,34:11429103,30164254
k1,34:11694795,30164254:265692
x1,34:12507615,30164254
k1,34:12876891,30164254:369276
x1,34:15229791,30164254
k1,34:15497736,30164254:267945
x1,34:16738356,30164254
k1,34:17004048,30164254:265692
x1,34:17795205,30164254
x1,34:19318173,30164254
x1,34:19874313,30164254
x1,34:20280723,30164254
k1,34:20546416,30164254:265693
x1,34:21188116,30164254
k1,34:21453808,30164254:265692
x1,34:22266628,30164254
k1,34:22635904,30164254:369276
x1,34:24774904,30164254
k1,34:25040596,30164254:265692
x1,34:25986034,30164254
x1,34:27363550,30164254
k1,34:27629242,30164254:265692
x1,34:28698742,30164254
x1,34:29319052,30164254
x1,34:30435610,30164254
k1,34:30701302,30164254:265692
x1,34:31257442,30164254
x1,34:32326942,30164254
k1,34:32326942,30164254:0
)
(1,35:6767902,31114526:25559040,546132,152916
x1,35:7580722,31114526
k1,34:7889640,31114526:308918
x1,34:8531340,31114526
x1,34:9151650,31114526
x1,34:9665010,31114526
x1,34:10648950,31114526
k1,34:10957868,31114526:308918
x1,34:11813468,31114526
x1,34:12669068,31114526
x1,34:13353548,31114526
x1,34:14679728,31114526
k1,34:14988646,31114526:308918
x1,34:16229266,31114526
k1,34:16538184,31114526:308918
x1,34:16965984,31114526
x1,34:17372394,31114526
x1,34:18014094,31114526
x1,34:18441894,31114526
x1,34:19532784,31114526
k1,34:19841702,31114526:308918
x1,34:20953982,31114526
x1,34:23182820,31114526
k1,34:23681774,31114526:498954
x1,34:25653932,31114526
k1,34:25962850,31114526:308918
x1,34:26775670,31114526
x1,34:28491148,31114526
k1,34:28800066,31114526:308918
x1,34:29527326,31114526
k1,34:29836244,31114526:308918
x1,34:30905744,31114526
k1,34:31214662,31114526:308918
x1,34:32070262,31114526
x1,34:32326942,31114526
k1,35:32326942,31114526:0
)
(1,35:6767902,32064798:25559040,546132,152916
x1,35:7623502,32064798
x1,35:8307982,32064798
x1,35:9634162,32064798
k1,34:9998995,32064798:364833
x1,34:11025715,32064798
x1,34:12031045,32064798
k1,34:12395877,32064798:364832
x1,34:13315647,32064798
k1,34:13680480,32064798:364833
x1,34:14065500,32064798
k1,34:14430333,32064798:364833
x1,34:14858133,32064798
x1,34:15264543,32064798
x1,34:15906243,32064798
x1,34:16334043,32064798
x1,34:17424933,32064798
k1,34:17789765,32064798:364832
x1,34:18902045,32064798
x1,34:20613245,32064798
k1,34:20978078,32064798:364833
x1,34:22864676,32064798
k1,34:23229509,32064798:364833
x1,34:24042329,32064798
k1,34:24407161,32064798:364832
x1,34:25219981,32064798
x1,34:26571829,32064798
x1,34:27320479,32064798
k1,34:27685312,32064798:364833
x1,34:29011492,32064798
x1,34:32048872,32064798
x1,34:32326942,32064798
k1,34:32326942,32064798:0
)
(1,35:6767902,33015070:25559040,589824,196608
x1,35:7174312,33015070
x1,35:8029912,33015070
x1,35:9916510,33015070
k1,34:10154102,33015070:237592
x1,34:11694182,33015070
x1,34:12100592,33015070
k1,34:12333412,33015070:232820
x1,34:12889552,33015070
x1,34:13210402,33015070
k1,34:13443221,33015070:232819
x1,34:14598281,33015070
k1,34:14831101,33015070:232820
x1,34:15472801,33015070
x1,34:16093111,33015070
x1,34:16606471,33015070
x1,34:17590411,33015070
k1,34:17823231,33015070:232820
x1,34:20775051,33015070
k1,34:21007870,33015070:232819
x1,34:21863470,33015070
x1,34:22719070,33015070
x1,34:23403550,33015070
x1,34:24729730,33015070
k1,34:24962550,33015070:232820
x1,34:27464361,33015070
k1,34:27697181,33015070:232820
x1,34:29386172,33015070
k1,34:29618968,33015070:232796
x1,34:30307726,33015070
x1,34:32326942,33015070
k1,34:32326942,33015070:0
)
(1,35:6767902,33965342:25559040,546132,152916
x1,35:7922962,33965342
x1,35:8564662,33965342
x1,35:10489762,33965342
k1,34:10692762,33965342:203000
x1,34:11334462,33965342
x1,34:12104502,33965342
x1,34:12532302,33965342
x1,34:13323732,33965342
x1,34:15206052,33965342
k1,34:15409052,33965342:203000
x1,34:15836852,33965342
x1,34:16200482,33965342
x1,34:16499942,33965342
x1,34:17034692,33965342
x1,34:18125582,33965342
k1,34:18328583,33965342:203001
x1,34:18756383,33965342
x1,34:19162793,33965342
x1,34:19804493,33965342
x1,34:20232293,33965342
x1,34:21323183,33965342
k1,34:21526183,33965342:203000
x1,34:22638463,33965342
x1,34:24867301,33965342
k1,34:25191648,33965342:324347
x1,34:26693226,33965342
k1,34:26896226,33965342:203000
x1,34:27584984,33965342
x1,34:29386022,33965342
x1,34:30712202,33965342
k1,34:30915202,33965342:203000
x1,34:32070262,33965342
x1,34:32326942,33965342
k1,35:32326942,33965342:0
)
(1,35:6767902,34915614:25559040,589824,196608
x1,35:7880182,34915614
k1,34:8179047,34915614:298865
x1,34:8606847,34915614
x1,34:8970477,34915614
k1,34:9269342,34915614:298865
x1,34:9675752,34915614
x1,34:10296062,34915614
x1,34:10509962,34915614
x1,34:11707802,34915614
k1,34:12006667,34915614:298865
x1,34:13568137,34915614
k1,34:13867003,34915614:298866
x1,34:14936503,34915614
k1,34:15235368,34915614:298865
x1,34:16048188,34915614
x1,34:17400036,34915614
x1,34:18148686,34915614
k1,34:18447551,34915614:298865
x1,34:19944851,34915614
k1,34:20243716,34915614:298865
(1,34:20243716,34915614:299460,589824,196608
x1,34:20543176,34915614
)
x1,34:21109875,34915614
x1,34:21494895,34915614
x1,34:23171871,34915614
k1,34:23481282,34915614:309411
x1,34:25534722,34915614
k1,34:26003518,34915614:468796
x1,34:26281315,34915614
x1,34:26923015,34915614
x1,34:27329425,34915614
x1,34:28424593,34915614
k1,34:28723458,34915614:298865
x1,34:29964078,34915614
k1,34:30262943,34915614:298865
x1,34:31257442,34915614
x1,34:32326942,34915614
k1,34:32326942,34915614:0
)
(1,35:6767902,35865886:25559040,589824,196608
x1,35:8906902,35865886
k1,34:9119821,35865886:212919
x1,34:10360441,35865886
k1,34:10573359,35865886:212918
x1,34:11990379,35865886
x1,34:13551849,35865886
k1,34:13764768,35865886:212919
x1,34:14406468,35865886
k1,34:14619386,35865886:212918
x1,34:15432206,35865886
k1,34:15759859,35865886:327653
x1,34:17898859,35865886
k1,34:18111777,35865886:212918
x1,34:19095717,35865886
x1,34:19651857,35865886
x1,34:21106377,35865886
k1,34:21319296,35865886:212919
x1,34:22393074,35865886
x1,34:22910712,35865886
x1,34:23830482,35865886
x1,34:24343842,35865886
x1,34:24728862,35865886
k1,34:24941780,35865886:212918
x1,34:25562090,35865886
k1,34:25775009,35865886:212919
x1,34:26844509,35865886
k1,34:27057427,35865886:212918
x1,34:27703405,35865886
x1,34:28216765,35865886
x1,34:30188923,35865886
k1,34:30401842,35865886:212919
x1,34:31257442,35865886
x1,34:32326942,35865886
k1,34:32326942,35865886:0
)
(1,35:6767902,36816158:25559040,589824,196608
x1,35:7388212,36816158
x1,35:7773232,36816158
x1,35:8372152,36816158
x1,35:10002070,36816158
k1,34:10293732,36816158:291662
x1,34:10914042,36816158
k1,34:11205704,36816158:291662
x1,34:12275204,36816158
k1,34:12566866,36816158:291662
x1,34:13255624,36816158
x1,34:15056662,36816158
x1,34:16596742,36816158
k1,34:17043927,36816158:447185
x1,34:17621184,36816158
x1,34:18369834,36816158
k1,34:18661496,36816158:291662
x1,34:19634605,36816158
x1,34:21131905,36816158
k1,34:21423567,36816158:291662
x1,34:23562567,36816158
k1,34:23854229,36816158:291662
x1,34:26078789,36816158
x1,34:28435967,36816158
k1,34:28727628,36816158:291661
x1,34:30139368,36816158
k1,34:30431030,36816158:291662
x1,34:30880220,36816158
k1,34:31171882,36816158:291662
x1,34:32326942,36816158
k1,34:32326942,36816158:0
)
(1,35:6767902,37766430:25559040,546132,152916
x1,35:7623502,37766430
x1,35:9424540,37766430
k1,34:9655369,37766430:230829
x1,34:10724869,37766430
k1,34:10955699,37766430:230830
x1,34:11811299,37766430
x1,34:12624119,37766430
x1,34:13975967,37766430
x1,34:14724617,37766430
k1,34:14955446,37766430:230829
x1,34:16067726,37766430
x1,34:18082664,37766430
k1,34:18313493,37766430:230829
x1,34:19045031,37766430
x1,34:20071751,37766430
k1,34:20302580,37766430:230829
x1,34:21735710,37766430
k1,34:21966540,37766430:230830
x1,34:23036040,37766430
k1,34:23266869,37766430:230829
x1,34:24079689,37766430
x1,34:25431537,37766430
x1,34:26180187,37766430
k1,34:26411016,37766430:230829
x1,34:27523296,37766430
x1,34:29234496,37766430
k1,34:29465325,37766430:230829
x1,34:30154083,37766430
k1,34:30384913,37766430:230830
x1,34:30769933,37766430
k1,34:31000762,37766430:230829
x1,34:32070262,37766430
x1,34:32326942,37766430
k1,35:32326942,37766430:0
)
(1,35:6767902,38716702:25559040,546132,152916
x1,35:7751842,38716702
x1,35:8949682,38716702
k1,34:9242739,38716702:293057
x1,34:10312239,38716702
k1,34:10598021,38716702:285782
x1,34:11368061,38716702
x1,34:12287831,38716702
x1,34:13036481,38716702
k1,34:13322263,38716702:285782
x1,34:14177863,38716702
x1,34:16102963,38716702
k1,34:16388745,38716702:285782
x1,34:17501025,38716702
x1,34:19515963,38716702
k1,34:19801745,38716702:285782
x1,34:20828465,38716702
k1,34:21114247,38716702:285782
x1,34:21969847,38716702
x1,34:22958065,38716702
x1,34:23942005,38716702
k1,34:24227787,38716702:285782
x1,34:25468407,38716702
k1,34:25754188,38716702:285781
x1,34:26609788,38716702
x1,34:28064308,38716702
x1,34:28581946,38716702
x1,34:29779786,38716702
k1,34:30209332,38716702:429546
x1,34:32326942,38716702
k1,34:32326942,38716702:0
)
(1,35:6767902,39666974:25559040,589824,196608
x1,35:8906902,39666974
k1,34:9228834,39666974:321932
k1,34:9550767,39666974:321933
x1,34:10663047,39666974
x1,34:11090847,39666974
x1,34:12571035,39666974
k1,34:12892967,39666974:321932
x1,34:13277987,39666974
k1,34:13599920,39666974:321933
x1,34:15097220,39666974
k1,34:15419152,39666974:321932
x1,34:16616992,39666974
x1,34:17600932,39666974
x1,34:18028732,39666974
x1,34:18691822,39666974
x1,34:20018002,39666974
k1,34:20339934,39666974:321932
x1,34:21152754,39666974
x1,34:22992294,39666974
x1,34:23398704,39666974
k1,34:23720637,39666974:321933
x1,34:24405117,39666974
k1,34:24727049,39666974:321932
x1,34:25458587,39666974
x1,34:26164457,39666974
x1,34:27020057,39666974
k1,34:27341990,39666974:321933
x1,34:28411490,39666974
k1,34:28733422,39666974:321932
x1,34:29760142,39666974
x1,34:30401842,39666974
x1,34:31000762,39666974
x1,34:32326942,39666974
k1,34:32326942,39666974:0
)
(1,35:6767902,40617246:25559040,546132,152916
x1,35:7195702,40617246
x1,35:7559332,40617246
x1,35:7858792,40617246
x1,35:8393542,40617246
x1,35:9484432,40617246
k1,34:9819489,40617246:335057
x1,34:10247289,40617246
x1,34:10653699,40617246
x1,34:11295399,40617246
x1,34:11723199,40617246
x1,34:12814089,40617246
k1,34:13149146,40617246:335057
x1,34:14261426,40617246
x1,34:16490264,40617246
k1,34:17067635,40617246:577371
x1,34:19185245,40617246
k1,34:19520301,40617246:335056
x1,34:19755591,40617246
x1,34:20140611,40617246
x1,34:22005819,40617246
k1,34:22340876,40617246:335057
x1,34:23153696,40617246
k1,34:23488753,40617246:335057
x1,34:24558253,40617246
k1,34:24893310,40617246:335057
x1,34:25710408,40617246
x1,34:26138208,40617246
x1,34:26523228,40617246
x1,34:27849408,40617246
k1,34:28184465,40617246:335057
x1,34:29681765,40617246
x1,34:30794045,40617246
k1,34:31129102,40617246:335057
x1,34:31941922,40617246
x1,34:32326942,40617246
k1,34:32326942,40617246:0
)
(1,35:6767902,41567518:25559040,546132,152916
x1,35:7110142,41567518
x1,35:7495162,41567518
x1,35:7880182,41567518
x1,35:8735782,41567518
x1,35:10280140,41567518
k1,34:10663443,41567518:383303
x1,34:12395760,41567518
k1,34:12666127,41567518:270367
x1,34:13051147,41567518
k1,34:13321515,41567518:270368
x1,34:14861595,41567518
x1,34:15524685,41567518
k1,34:15795053,41567518:270368
x1,34:17420693,41567518
k1,34:17691060,41567518:270367
x1,34:18422598,41567518
x1,34:19128468,41567518
x1,34:19342368,41567518
x1,34:19770168,41567518
x1,34:20497428,41567518
x1,34:21823608,41567518
k1,34:22093976,41567518:270368
x1,34:22714286,41567518
k1,34:22984654,41567518:270368
x1,34:24054154,41567518
k1,34:24324521,41567518:270367
x1,34:25586531,41567518
x1,34:25864601,41567518
k1,34:26134969,41567518:270368
x1,34:27080407,41567518
x1,34:27893227,41567518
x1,34:28748827,41567518
x1,34:30075007,41567518
k1,34:30345374,41567518:270367
x1,34:30965684,41567518
k1,34:31236052,41567518:270368
x1,34:31663852,41567518
x1,34:32070262,41567518
x1,34:32326942,41567518
k1,35:32326942,41567518:0
)
(1,35:6767902,42517790:25559040,546132,152916
x1,35:7409602,42517790
x1,35:7837402,42517790
x1,35:8928292,42517790
k1,34:9209100,42517790:280808
x1,34:10321380,42517790
x1,34:12550218,42517790
k1,34:12837058,42517790:286840
x1,34:13649878,42517790
x1,34:14291578,42517790
x1,34:16216678,42517790
k1,34:16497486,42517790:280808
x1,34:17652546,42517790
x1,34:19021506,42517790
x1,34:20903826,42517790
k1,34:21184634,42517790:280808
x1,34:22861610,42517790
k1,34:23142418,42517790:280808
x1,34:24169138,42517790
k1,34:24449946,42517790:280808
x1,34:25605006,42517790
x1,34:26246706,42517790
x1,34:27701226,42517790
k1,34:27982034,42517790:280808
x1,34:29222654,42517790
k1,34:29503462,42517790:280808
x1,34:30145162,42517790
x1,34:32326942,42517790
k1,34:32326942,42517790:0
)
(1,35:6767902,43468062:25559040,546132,152916
x1,35:7409602,43468062
k1,34:7770437,43468062:360835
x1,34:8839937,43468062
k1,34:9200773,43468062:360836
x1,34:10013593,43468062
x1,34:11365441,43468062
x1,34:12114091,43468062
k1,34:12474926,43468062:360835
x1,34:14186126,43468062
k1,34:14840832,43468062:654706
x1,34:15546429,43468062
k1,34:15907264,43468062:360835
x1,34:17319004,43468062
k1,34:17679839,43468062:360835
x1,34:19266977,43468062
k1,34:19653851,43468062:386874
x1,34:20723351,43468062
k1,34:21084186,43468062:360835
x1,34:22110906,43468062
x1,34:22752606,43468062
x1,34:23351526,43468062
x1,34:24677706,43468062
k1,34:25038542,43468062:360836
x1,34:25466342,43468062
x1,34:25829972,43468062
x1,34:26129432,43468062
x1,34:26664182,43468062
x1,34:27755072,43468062
k1,34:28115907,43468062:360835
x1,34:29185407,43468062
k1,34:29546242,43468062:360835
x1,34:30401842,43468062
x1,34:32326942,43468062
k1,34:32326942,43468062:0
)
(1,35:6767902,44418334:25559040,546132,152916
x1,35:9728278,44418334
k1,34:10036491,44418334:308213
x1,34:10464291,44418334
x1,34:10870701,44418334
x1,34:11512401,44418334
x1,34:11940201,44418334
x1,34:13031091,44418334
k1,34:13339304,44418334:308213
x1,34:14451584,44418334
x1,34:16466522,44418334
k1,34:16774736,44418334:308214
x1,34:17292374,44418334
k1,34:17600587,44418334:308213
x1,34:19187725,44418334
k1,34:19495938,44418334:308213
x1,34:20180418,44418334
k1,34:20488631,44418334:308213
x1,34:21558131,44418334
k1,34:21866345,44418334:308214
x1,34:22597883,44418334
x1,34:23303753,44418334
x1,34:23517653,44418334
x1,34:24715493,44418334
k1,34:25023706,44418334:308213
x1,34:25430116,44418334
x1,34:26756296,44418334
k1,34:27064509,44418334:308213
x1,34:28519029,44418334
k1,34:28840126,44418334:321097
x1,34:30936346,44418334
k1,34:31257442,44418334:321096
x1,34:32326942,44418334
k1,34:32326942,44418334:0
)
(1,35:6767902,45368606:25559040,546132,152916
x1,35:7623502,45368606
x1,35:9548602,45368606
k1,34:9871493,45368606:322891
x1,34:12314231,45368606
k1,34:12637122,45368606:322891
x1,34:13154760,45368606
k1,34:13477651,45368606:322891
x1,34:14465869,45368606
x1,34:15663709,45368606
k1,34:16204581,45368606:540872
x1,34:17166858,45368606
x1,34:17701608,45368606
x1,34:18428868,45368606
x1,34:19263078,45368606
k1,34:19602522,45368606:339444
x1,34:20115882,45368606
k1,34:20438773,45368606:322891
x1,34:20866573,45368606
x1,34:21230203,45368606
x1,34:23245141,45368606
k1,34:23568031,45368606:322890
x1,34:23910271,45368606
x1,34:24915601,45368606
x1,34:26284561,45368606
x1,34:27311281,45368606
k1,34:27634172,45368606:322891
x1,34:28318652,45368606
k1,34:28641543,45368606:322891
x1,34:29373081,45368606
x1,34:30078951,45368606
x1,34:30934551,45368606
k1,34:31257442,45368606:322891
x1,34:32326942,45368606
k1,34:32326942,45368606:0
)
(1,35:6767902,46318878:25559040,546132,152916
x1,35:8393542,46318878
k1,34:8668342,46318878:274800
x1,34:9930352,46318878
x1,34:10208422,46318878
k1,34:10483221,46318878:274799
x1,34:11428659,46318878
x1,34:12241479,46318878
x1,34:13097079,46318878
x1,34:14423259,46318878
k1,34:14698059,46318878:274800
x1,34:15617829,46318878
k1,34:15892628,46318878:274799
x1,34:16962128,46318878
k1,34:17236928,46318878:274800
x1,34:18434768,46318878
x1,34:19846508,46318878
x1,34:20894618,46318878
k1,34:21169418,46318878:274800
x1,34:22666718,46318878
k1,34:22941517,46318878:274799
x1,34:23390707,46318878
k1,34:23665507,46318878:274800
x1,34:25376707,46318878
k1,34:25651507,46318878:274800
x1,34:26678227,46318878
k1,34:26953026,46318878:274799
x1,34:27295266,46318878
x1,34:27680286,46318878
x1,34:28065306,46318878
x1,34:28920906,46318878
x1,34:30465264,46318878
k1,34:30861863,46318878:396599
x1,34:32070262,46318878
x1,34:32326942,46318878
k1,35:32326942,46318878:0
)
(1,35:6767902,47269150:25559040,546132,152916
x1,35:7195702,47269150
x1,35:8675890,47269150
k1,34:8877352,47269150:201462
x1,34:9690172,47269150
x1,34:11529712,47269150
x1,34:12582100,47269150
k1,34:12783562,47269150:201462
x1,34:13703332,47269150
k1,34:13904793,47269150:201461
x1,34:14550771,47269150
x1,34:15064131,47269150
x1,34:16390311,47269150
x1,34:17417031,47269150
k1,34:17618493,47269150:201462
x1,34:18046293,47269150
x1,34:18452703,47269150
x1,34:19094403,47269150
x1,34:19522203,47269150
x1,34:20613093,47269150
k1,34:20814555,47269150:201462
x1,34:21926835,47269150
x1,34:23941773,47269150
k1,34:24143235,47269150:201462
x1,34:25169955,47269150
k1,34:25371416,47269150:201461
x1,34:26013116,47269150
x1,34:26419526,47269150
x1,34:27899714,47269150
k1,34:28223548,47269150:323834
x1,34:29592508,47269150
k1,34:29793970,47269150:201462
x1,34:30414280,47269150
k1,34:30615742,47269150:201462
x1,34:32326942,47269150
k1,34:32326942,47269150:0
)
]
(1,35:6767902,49235230:25559040,506811,0
(1,35:6767902,49235230:25559040,506811,0
k1,35:19354912,49235230:12587010
x1,35:19739932,49235230
k1,35:32326942,49235230:12587010
)
)
]
]
!37196
}2
!10
{3
[1,48:4736286,49235230:27590656,44498944,0
(1,48:4736286,4736286:0,0,0
[1,48:0,4736286:0,0,0
(1,48:0,0:0,0,0
g1,48:0,0
)
]
)
[1,48:6767902,49235230:25559040,43188224,0
[1,48:6767902,6833438:25559040,786432,0
(1,48:6767902,6833438:25559040,0,0
h1,48:6767902,6833438:25559040,0,0
)
]
[1,48:6767902,47269150:25559040,38797312,0
(1,35:6767902,9258270:25559040,546132,152916
x1,35:7285540,9258270
k1,34:7491332,9258270:205792
x1,34:8560832,9258270
k1,34:8766623,9258270:205791
x1,34:9750563,9258270
x1,34:11547323,9258270
k1,34:11753115,9258270:205792
x1,34:13421535,9258270
x1,34:14448255,9258270
k1,34:14654047,9258270:205792
x1,34:16750267,9258270
x1,34:17413357,9258270
k1,34:17629326,9258270:215969
x1,34:19169406,9258270
x1,34:19575816,9258270
k1,34:19781608,9258270:205792
x1,34:20299246,9258270
k1,34:20505037,9258270:205791
x1,34:20890057,9258270
k1,34:21095849,9258270:205792
x1,34:22122569,9258270
x1,34:22464809,9258270
x1,34:23855159,9258270
k1,34:24060951,9258270:205792
x1,34:25729371,9258270
x1,34:26756091,9258270
k1,34:26961882,9258270:205791
x1,34:28848480,9258270
k1,34:29054272,9258270:205792
x1,34:29867092,9258270
x1,34:31706632,9258270
x1,34:32326942,9258270
k1,34:32326942,9258270:0
)
(1,35:6767902,10208542:25559040,546132,152916
x1,35:7345159,10208542
k1,34:7694241,10208542:349082
x1,34:9024699,10208542
k1,34:9373782,10208542:349083
x1,34:10404780,10208542
k1,34:10753862,10208542:349082
x1,34:11823362,10208542
k1,34:12172445,10208542:349083
x1,34:13926425,10208542
x1,34:17434385,10208542
k1,34:17783467,10208542:349082
x1,34:18510727,10208542
x1,34:18895747,10208542
x1,34:20209093,10208542
k1,34:20558176,10208542:349083
x1,34:22782736,10208542
k1,34:23131818,10208542:349082
x1,34:23516838,10208542
k1,34:23865921,10208542:349083
x1,34:24811359,10208542
k1,34:25160441,10208542:349082
x1,34:25780751,10208542
k1,34:26129834,10208542:349083
x1,34:27156554,10208542
x1,34:28273112,10208542
x1,34:29642072,10208542
k1,34:29991154,10208542:349082
x1,34:31017874,10208542
x1,34:31467064,10208542
x1,34:32326942,10208542
k1,34:32326942,10208542:0
)
(1,35:6767902,11158814:25559040,546132,152916
x1,35:8008522,11158814
k1,34:8245963,11158814:237441
x1,34:9743263,11158814
k1,34:9980703,11158814:237440
x1,34:10622403,11158814
x1,34:12466221,11158814
k1,34:12703662,11158814:237441
x1,34:13773162,11158814
k1,34:14010603,11158814:237441
x1,34:15341061,11158814
k1,34:15578502,11158814:237441
x1,34:16220202,11158814
k1,34:16457642,11158814:237440
x1,34:17103620,11158814
x1,34:17616980,11158814
x1,34:18943160,11158814
x1,34:19969880,11158814
k1,34:20207321,11158814:237441
x1,34:21276821,11158814
k1,34:21514262,11158814:237441
x1,34:22327082,11158814
x1,34:23653262,11158814
x1,34:23995502,11158814
x1,34:24936662,11158814
k1,34:25174103,11158814:237441
x1,34:25794413,11158814
k1,34:26031853,11158814:237440
x1,34:26245753,11158814
x1,34:26673553,11158814
x1,34:27593323,11158814
x1,34:28538761,11158814
k1,34:28776202,11158814:237441
x1,34:29289562,11158814
x1,34:29931262,11158814
x1,34:30316282,11158814
x1,34:31236052,11158814
x1,34:32177212,11158814
x1,34:32326942,11158814
k1,34:32326942,11158814:0
)
(1,35:6767902,12109086:25559040,546132,152916
x1,35:8756899,12109086
k1,34:8985027,12109086:228128
x1,34:9733677,12109086
x1,34:10289817,12109086
x1,34:10717617,12109086
x1,34:11402097,12109086
x1,34:12428817,12109086
k1,34:12656946,12109086:228129
x1,34:13726446,12109086
k1,34:13954574,12109086:228128
x1,34:14382374,12109086
x1,34:14788784,12109086
x1,34:15430484,12109086
x1,34:15858284,12109086
x1,34:16949174,12109086
k1,34:17177302,12109086:228128
x1,34:18289582,12109086
x1,34:20518420,12109086
k1,34:20752259,12109086:233839
x1,34:21821759,12109086
k1,34:22049887,12109086:228128
x1,34:22909765,12109086
x1,34:23252005,12109086
x1,34:23679805,12109086
x1,34:24171775,12109086
x1,34:24941815,12109086
k1,34:25169943,12109086:228128
x1,34:25383843,12109086
x1,34:25811643,12109086
x1,34:26731413,12109086
x1,34:27676851,12109086
k1,34:27904979,12109086:228128
x1,34:28422617,12109086
k1,34:28650746,12109086:228129
x1,34:29810084,12109086
x1,34:31029314,12109086
k1,34:31257442,12109086:228128
x1,34:32326942,12109086
k1,34:32326942,12109086:0
)
(1,35:6767902,13059358:25559040,546132,152916
x1,35:7152922,13059358
x1,35:7537942,13059358
x1,35:8158252,13059358
x1,35:9270532,13059358
g1,34:9527212,13059358
x1,34:11152852,13059358
x1,34:12564592,13059358
x1,34:12842662,13059358
g1,34:13099342,13059358
x1,34:13441582,13059358
x1,34:15088612,13059358
k1,35:32326942,13059358:17238330
g1,35:32326942,13059358
)
(1,43:6767902,14009630:25559040,546132,152916
h1,36:6767902,14009630:1155060,0,0
x1,36:9424540,14009630
k1,36:9775563,14009630:351023
x1,36:10588383,14009630
x1,36:11016183,14009630
x1,36:11679273,14009630
k1,36:12030296,14009630:351023
x1,36:12778946,14009630
x1,36:14751104,14009630
k1,36:15102126,14009630:351022
x1,36:15487146,14009630
k1,36:15838169,14009630:351023
x1,36:17164349,14009630
k1,36:17515372,14009630:351023
x1,36:18542092,14009630
x1,36:18905722,14009630
x1,36:19290742,14009630
k1,36:19641765,14009630:351023
x1,36:20497365,14009630
x1,36:21352965,14009630
x1,36:22037445,14009630
x1,36:23363625,14009630
k1,36:23714648,14009630:351023
x1,36:24527468,14009630
x1,36:26367008,14009630
x1,36:26773418,14009630
k1,36:27124440,14009630:351022
x1,36:28044210,14009630
k1,36:28395233,14009630:351023
x1,36:29858309,14009630
x1,36:30885029,14009630
k1,36:31236052,14009630:351023
x1,36:31663852,14009630
x1,36:32070262,14009630
x1,36:32326942,14009630
k1,43:32326942,14009630:0
)
(1,43:6767902,14959902:25559040,546132,152916
x1,43:7409602,14959902
x1,43:7837402,14959902
x1,43:8928292,14959902
k1,36:9245922,14959902:317630
x1,36:10358202,14959902
x1,36:12373140,14959902
k1,36:12690770,14959902:317630
x1,36:14188070,14959902
k1,36:14505701,14959902:317631
x1,36:14847941,14959902
x1,36:15232961,14959902
x1,36:15617981,14959902
x1,36:16473581,14959902
x1,36:18017939,14959902
k1,36:18543029,14959902:525090
x1,36:19099169,14959902
x1,36:19420019,14959902
k1,36:19737649,14959902:317630
x1,36:20978269,14959902
x1,36:21833869,14959902
k1,36:22151500,14959902:317631
x1,36:24038098,14959902
k1,36:24370965,14959902:332867
x1,36:24927105,14959902
x1,36:25247955,14959902
k1,36:25565586,14959902:317631
x1,36:25800876,14959902
x1,36:26185896,14959902
x1,36:27281064,14959902
k1,36:27598694,14959902:317630
x1,36:28411514,14959902
k1,36:28729144,14959902:317630
x1,36:29456404,14959902
x1,36:29884204,14959902
x1,36:30376174,14959902
x1,36:30803974,14959902
x1,36:31210384,14959902
x1,36:32326942,14959902
k1,36:32326942,14959902:0
)
(1,43:6767902,15910174:25559040,546132,0
x1,43:7880182,15910174
x1,43:10109020,15910174
k1,36:10529503,15910174:420483
x1,36:11053422,15910174
x1,36:11417052,15910174
x1,36:12058752,15910174
x1,36:12486552,15910174
x1,36:13577442,15910174
k1,36:13860203,15910174:282761
x1,36:14972483,15910174
x1,36:16987421,15910174
k1,36:17270182,15910174:282761
x1,36:18296902,15910174
k1,36:18579663,15910174:282761
x1,36:19268421,15910174
x1,36:21411699,15910174
k1,36:21694460,15910174:282761
x1,36:23191760,15910174
k1,36:23474521,15910174:282761
x1,36:23859541,15910174
k1,36:24142302,15910174:282761
x1,36:24784002,15910174
x1,36:25404312,15910174
x1,36:25917672,15910174
x1,36:26324082,15910174
x1,36:27179682,15910174
x1,36:28206402,15910174
k1,36:28489163,15910174:282761
x1,36:29601443,15910174
x1,36:30842063,15910174
k1,36:31124824,15910174:282761
x1,36:32070262,15910174
x1,36:32326942,15910174
k1,43:32326942,15910174:0
)
(1,43:6767902,16860446:25559040,546132,152916
x1,43:7580722,16860446
x1,43:8436322,16860446
x1,43:9762502,16860446
k1,36:10104251,16860446:341749
x1,36:11344871,16860446
k1,36:11686620,16860446:341749
x1,36:12542220,16860446
x1,36:14467320,16860446
k1,36:14809069,16860446:341749
x1,36:15450769,16860446
k1,36:15792518,16860446:341749
x1,36:16947578,16860446
k1,36:17289327,16860446:341749
x1,36:18316047,16860446
x1,36:18679677,16860446
x1,36:19278597,16860446
k1,36:19876044,16860446:597447
x1,36:20667201,16860446
x1,36:20945271,16860446
k1,36:21287020,16860446:341749
x1,36:21500920,16860446
x1,36:21928720,16860446
x1,36:22506250,16860446
x1,36:22891270,16860446
x1,36:24452740,16860446
k1,36:24794489,16860446:341749
x1,36:25863989,16860446
k1,36:26205738,16860446:341749
x1,36:27018558,16860446
x1,36:27703038,16860446
x1,36:29243118,16860446
k1,36:29606134,16860446:363016
x1,36:30376174,16860446
x1,36:31963312,16860446
x1,36:32326942,16860446
k1,36:32326942,16860446:0
)
(1,43:6767902,17810718:25559040,546132,152916
x1,43:7837402,17810718
k1,36:8112956,17810718:275554
x1,36:8540756,17810718
x1,36:8947166,17810718
x1,36:9588866,17810718
x1,36:10016666,17810718
x1,36:11107556,17810718
k1,36:11383110,17810718:275554
x1,36:12495390,17810718
x1,36:14510328,17810718
k1,36:14785881,17810718:275553
x1,36:16689591,17810718
x1,36:17245731,17810718
x1,36:18315231,17810718
k1,36:18590785,17810718:275554
x1,36:19831405,17810718
k1,36:20106959,17810718:275554
x1,36:20855609,17810718
x1,36:22524029,17810718
k1,36:22799583,17810718:275554
x1,36:23869083,17810718
k1,36:24144637,17810718:275554
x1,36:25385257,17810718
k1,36:25660811,17810718:275554
x1,36:26281121,17810718
k1,36:26556674,17810718:275553
x1,36:27626174,17810718
k1,36:27901728,17810718:275554
x1,36:29014008,17810718
x1,36:30126288,17810718
k1,36:30401842,17810718:275554
x1,36:31428562,17810718
x1,36:32070262,17810718
x1,36:32326942,17810718
k1,43:32326942,17810718:0
)
(1,43:6767902,18760990:25559040,546132,152916
x1,43:7366822,18760990
x1,43:8693002,18760990
k1,36:8989443,18760990:296441
x1,36:9417243,18760990
x1,36:9780873,18760990
x1,36:10080333,18760990
x1,36:10615083,18760990
x1,36:11705973,18760990
k1,36:12002413,18760990:296440
x1,36:12430213,18760990
x1,36:12836623,18760990
x1,36:13478323,18760990
x1,36:13906123,18760990
x1,36:14997013,18760990
k1,36:15293454,18760990:296441
x1,36:16405734,18760990
x1,36:18420672,18760990
k1,36:18717112,18760990:296440
x1,36:19358812,18760990
k1,36:19655253,18760990:296441
x1,36:21712971,18760990
k1,36:22009411,18760990:296440
x1,36:22651111,18760990
x1,36:23528101,18760990
x1,36:24982621,18760990
k1,36:25279062,18760990:296441
x1,36:25920762,18760990
k1,36:26217202,18760990:296440
x1,36:27205420,18760990
x1,36:28531600,18760990
k1,36:28828041,18760990:296441
x1,36:29426961,18760990
k1,36:29888482,18760990:461521
x1,36:31000762,18760990
x1,36:32326942,18760990
k1,36:32326942,18760990:0
)
(1,43:6767902,19711262:25559040,589824,196608
x1,43:7152922,19711262
k1,36:7513397,19711262:360475
x1,36:8240657,19711262
x1,36:8625677,19711262
x1,36:10298375,19711262
k1,36:10658850,19711262:360475
x1,36:11471670,19711262
k1,36:11832145,19711262:360475
x1,36:12217165,19711262
x1,36:12602185,19711262
x1,36:14741185,19711262
k1,36:15101660,19711262:360475
x1,36:15721970,19711262
k1,36:16082445,19711262:360475
x1,36:17151945,19711262
k1,36:17512420,19711262:360475
x1,36:18774430,19711262
x1,36:19052500,19711262
k1,36:19412975,19711262:360475
x1,36:20439695,19711262
x1,36:20888885,19711262
x1,36:21445025,19711262
x1,36:22471745,19711262
k1,36:22832220,19711262:360475
x1,36:24928440,19711262
x1,36:25377630,19711262
k1,36:25738105,19711262:360475
x1,36:27438201,19711262
k1,36:27798572,19711262:360371
x1,36:29039192,19711262
k1,36:29399667,19711262:360475
x1,36:30469167,19711262
k1,36:30829642,19711262:360475
x1,36:32326942,19711262
k1,36:32326942,19711262:0
)
(1,43:6767902,20661534:25559040,589824,196608
x1,43:7922962,20661534
x1,43:8564662,20661534
x1,43:10489762,20661534
k1,36:10774998,20661534:285236
x1,36:11506536,20661534
x1,36:12212406,20661534
x1,36:12426306,20661534
x1,36:12854106,20661534
x1,36:13581366,20661534
x1,36:14907546,20661534
k1,36:15192781,20661534:285235
x1,36:17289001,20661534
x1,36:17738191,20661534
k1,36:18023427,20661534:285236
x1,36:18825416,20661534
x1,36:20087426,20661534
k1,36:20372633,20661534:285207
x1,36:21613253,20661534
k1,36:21898488,20661534:285235
x1,36:22112388,20661534
x1,36:22540188,20661534
x1,36:23117718,20661534
x1,36:23502738,20661534
x1,36:25367946,20661534
k1,36:25653182,20661534:285236
x1,36:26679902,20661534
x1,36:27043532,20661534
x1,36:27428552,20661534
k1,36:27713788,20661534:285236
x1,36:28569388,20661534
x1,36:29424988,20661534
x1,36:30109468,20661534
x1,36:31649548,20661534
k1,36:31941922,20661534:292374
x1,36:32326942,20661534
k1,36:32326942,20661534:0
)
(1,43:6767902,21611806:25559040,546132,152916
x1,43:7195702,21611806
x1,43:7580722,21611806
x1,43:8949682,21611806
k1,36:9262160,21611806:312478
x1,36:9882470,21611806
k1,36:10194948,21611806:312478
x1,36:11296124,21611806
k1,36:11608547,21611806:312423
x1,36:12849167,21611806
k1,36:13161645,21611806:312478
x1,36:13664174,21611806
x1,36:14840624,21611806
k1,36:15153102,21611806:312478
x1,36:15944259,21611806
x1,36:16222329,21611806
k1,36:16534807,21611806:312478
x1,36:17304847,21611806
x1,36:18891985,21611806
x1,36:19255615,21611806
k1,36:19568094,21611806:312479
x1,36:20680374,21611806
k1,36:20992852,21611806:312478
x1,36:22105132,21611806
x1,36:22532932,21611806
x1,36:24013120,21611806
k1,36:24325598,21611806:312478
x1,36:26421818,21611806
x1,36:27084908,21611806
k1,36:27411336,21611806:326428
x1,36:28951416,21611806
x1,36:29357826,21611806
k1,36:29670304,21611806:312478
x1,36:30525904,21611806
x1,36:32326942,21611806
k1,36:32326942,21611806:0
)
(1,43:6767902,22562078:25559040,546132,152916
x1,43:8230978,22562078
x1,43:9257698,22562078
k1,36:9575623,22562078:317925
x1,36:10003423,22562078
x1,36:10409833,22562078
x1,36:11051533,22562078
x1,36:11479333,22562078
x1,36:12570223,22562078
k1,36:12888148,22562078:317925
x1,36:14000428,22562078
x1,36:16015366,22562078
k1,36:16333291,22562078:317925
x1,36:17830591,22562078
k1,36:18148516,22562078:317925
x1,36:19260796,22562078
x1,36:20373076,22562078
k1,36:20691001,22562078:317925
x1,36:21717721,22562078
x1,36:22359421,22562078
x1,36:22958341,22562078
x1,36:24284521,22562078
k1,36:24602446,22562078:317925
x1,36:25333984,22562078
x1,36:26039854,22562078
x1,36:26253754,22562078
x1,36:26681554,22562078
x1,36:27408814,22562078
x1,36:28734994,22562078
k1,36:29052919,22562078:317925
x1,36:29694619,22562078
k1,36:30012544,22562078:317925
x1,36:31000762,22562078
x1,36:32326942,22562078
k1,36:32326942,22562078:0
)
(1,43:6767902,23512350:25559040,546132,152916
x1,43:7366822,23512350
k1,36:7778888,23512350:412066
x1,36:8335028,23512350
x1,36:8655878,23512350
k1,36:8935833,23512350:279955
x1,36:9624591,23512350
x1,36:10878045,23512350
k1,36:11158001,23512350:279956
x1,36:12227501,23512350
k1,36:12507456,23512350:279955
x1,36:12913866,23512350
x1,36:13256106,23512350
x1,36:14111706,23512350
x1,36:14625066,23512350
x1,36:15010086,23512350
k1,36:15290042,23512350:279956
x1,36:15910352,23512350
k1,36:16190307,23512350:279955
x1,36:17302587,23512350
k1,36:17582542,23512350:279955
x1,36:19678762,23512350
x1,36:20341852,23512350
k1,36:20627627,23512350:285775
x1,36:21183767,23512350
x1,36:21504617,23512350
k1,36:21784572,23512350:279955
x1,36:22212372,23512350
x1,36:22875462,23512350
x1,36:24436932,23512350
k1,36:24716887,23512350:279955
x1,36:25234525,23512350
x1,36:25876225,23512350
x1,36:26282635,23512350
x1,36:26881555,23512350
x1,36:28207735,23512350
k1,36:28487691,23512350:279956
x1,36:29946489,23512350
x1,36:30806367,23512350
k1,36:31086322,23512350:279955
x1,36:32326942,23512350
k1,36:32326942,23512350:0
)
(1,43:6767902,24462622:25559040,546132,152916
x1,43:8136862,24462622
x1,43:9249142,24462622
x1,43:10883338,24462622
k1,36:11130635,24462622:247297
x1,36:12627935,24462622
k1,36:12875233,24462622:247298
x1,36:13944733,24462622
k1,36:14192030,24462622:247297
x1,36:15175970,24462622
x1,36:16972730,24462622
k1,36:17220028,24462622:247298
x1,36:18888448,24462622
x1,36:19915168,24462622
k1,36:20162465,24462622:247297
x1,36:20804165,24462622
k1,36:21051463,24462622:247298
x1,36:22039681,24462622
x1,36:23365861,24462622
k1,36:23613158,24462622:247297
x1,36:24212078,24462622
k1,36:24551191,24462622:339113
x1,36:25663471,24462622
x1,36:26989651,24462622
k1,36:27236948,24462622:247297
x1,36:27621968,24462622
k1,36:27869266,24462622:247298
x1,36:30093826,24462622
x1,36:32326942,24462622
k1,36:32326942,24462622:0
)
(1,43:6767902,25412894:25559040,546132,152916
x1,43:7837402,25412894
k1,36:8139903,25412894:302501
x1,36:8952723,25412894
x1,36:9808323,25412894
x1,36:10535583,25412894
x1,36:11391183,25412894
x1,36:11904543,25412894
x1,36:12289563,25412894
k1,36:12592064,25412894:302501
x1,36:13212374,25412894
k1,36:13514875,25412894:302501
x1,36:14627155,25412894
k1,36:14929656,25412894:302501
x1,36:16041936,25412894
x1,36:16469736,25412894
x1,36:17949924,25412894
k1,36:18252425,25412894:302501
x1,36:19065245,25412894
x1,36:20904785,25412894
x1,36:21311195,25412894
k1,36:21613696,25412894:302501
x1,36:22255396,25412894
k1,36:22557897,25412894:302501
x1,36:22942917,25412894
k1,36:23245418,25412894:302501
x1,36:24443258,25412894
x1,36:24657158,25412894
x1,36:25598318,25412894
k1,36:25900819,25412894:302501
x1,36:27312559,25412894
k1,36:27615060,25412894:302501
x1,36:29026800,25412894
k1,36:29329301,25412894:302501
x1,36:31339961,25412894
k1,36:31642462,25412894:302501
x1,36:32326942,25412894
k1,36:32326942,25412894:0
)
(1,43:6767902,26363166:25559040,546132,152916
x1,43:8136862,26363166
x1,43:9591382,26363166
k1,36:9896882,26363166:305500
x1,36:10966382,26363166
k1,36:11271882,26363166:305500
x1,36:11614122,26363166
x1,36:13047252,26363166
k1,36:13352751,26363166:305499
x1,36:13973061,26363166
k1,36:14278561,26363166:305500
x1,36:15626131,26363166
k1,36:15931631,26363166:305500
x1,36:16573331,26363166
x1,36:17664221,26363166
x1,36:18434261,26363166
x1,36:18712331,26363166
k1,36:19017831,26363166:305500
x1,36:20386791,26363166
x1,36:20771811,26363166
x1,36:22059489,26363166
k1,36:22364989,26363166:305500
x1,36:23177809,26363166
k1,36:23483309,26363166:305500
x1,36:24385967,26363166
x1,36:24920717,26363166
x1,36:25947437,26363166
k1,36:26252936,26363166:305499
x1,36:27322436,26363166
k1,36:27627936,26363166:305500
x1,36:28740216,26363166
x1,36:30070674,26363166
x1,36:31401132,26363166
k1,36:31706632,26363166:305500
x1,36:32326942,26363166
k1,36:32326942,26363166:0
)
(1,43:6767902,27313438:25559040,546132,152916
x1,43:8200213,27313438
g1,36:8456893,27313438
x1,36:9402331,27313438
x1,36:10989469,27313438
g1,36:11331709,27313438
x1,36:12037306,27313438
g1,36:12293986,27313438
x1,36:13282204,27313438
x1,36:14608384,27313438
g1,36:14865064,27313438
x1,36:15463984,27313438
g1,36:15720664,27313438
x1,36:16276804,27313438
x1,36:16597654,27313438
g1,36:16854334,27313438
x1,36:18009394,27313438
x1,36:19763374,27313438
g1,36:20020054,27313438
x1,36:21517354,27313438
g1,36:21774034,27313438
x1,36:22159054,27313438
g1,36:22415734,27313438
x1,36:23361172,27313438
x1,36:24434950,27313438
x1,36:25979308,27313438
k1,43:32326942,27313438:6347634
g1,43:32326942,27313438
)
(1,43:6767902,29940340:25559040,786431,0
(1,43:6767902,29940340:1911028,729808,0
g1,43:6767902,29940340
x1,43:7404911,29940340
g1,43:8678930,29940340
)
x1,43:9479780,29940340
x1,43:13076394,29940340
x1,43:14870768,29940340
k1,43:32326942,29940340:17456174
g1,43:32326942,29940340
)
(1,44:6767902,31898775:25559040,655359,0
(1,44:6767902,31898775:2418275,608173,0
g1,44:6767902,31898775
x1,44:8124495,31898775
g1,44:9186177,31898775
)
x1,44:13304563,31898775
k1,44:32326943,31898775:19022380
g1,44:32326943,31898775
)
(1,46:6767902,33356951:25559040,589824,196608
x1,46:7890741,33356951
k1,45:8250183,33356951:359442
$1,45:8250183,33356951
(1,45:8250183,33356951:5819593,589824,196608
x1,45:8696961,33356951
x1,45:9486117,33356951
x1,45:10043720,33356951
g1,45:10174790,33356951
x1,45:10493366,33356951
g1,45:10756059,33356951
x1,45:11354979,33356951
g1,45:11573429,33356951
x1,45:12172349,33356951
g1,45:12303419,33356951
(1,45:12303419,33356951:903840,76458,0
x1,45:12517319,33356951
g1,45:12648389,33356951
x1,45:12862289,33356951
g1,45:12993359,33356951
x1,45:13207259,33356951
)
g1,45:13338329,33356951
x1,45:13552229,33356951
g1,45:13683299,33356951
x1,45:14069776,33356951
)
$1,45:14069776,33356951
k1,45:14429219,33356951:359443
x1,45:15199259,33356951
x1,45:16653779,33356951
k1,45:17013221,33356951:359442
x1,45:18168281,33356951
k1,45:18527723,33356951:359442
x1,45:19148033,33356951
k1,45:19507476,33356951:359443
$1,45:19507476,33356951
x1,45:19893953,33356951
$1,45:19893953,33356951
k1,45:20253395,33356951:359442
x1,45:20895095,33356951
x1,45:22264055,33356951
x1,45:23889695,33356951
k1,45:24249138,33356951:359443
x1,45:24655548,33356951
x1,45:25511148,33356951
x1,45:27183846,33356951
k1,45:27543288,33356951:359442
x1,45:28783908,33356951
k1,45:29143350,33356951:359442
$1,45:29143350,33356951
x1,45:29590128,33356951
x1,45:30990955,33356951
x1,45:31334658,33356951
k1,45:31728022,33356951:393364
x1,45:32326942,33356951
k1,46:32326942,33356951:0
)
(1,46:6767902,34307223:25559040,589824,196608
x1,46:7514140,34307223
x1,45:8883100,34307223
g1,45:9014170,34307223
(1,45:9014170,34307223:903840,76458,0
x1,45:9228070,34307223
g1,45:9359140,34307223
x1,45:9573040,34307223
g1,45:9704110,34307223
x1,45:9918010,34307223
)
g1,45:10049080,34307223
x1,45:10262980,34307223
g1,45:10394050,34307223
x1,45:10840828,34307223
x1,45:11629984,34307223
g1,45:11848987,34307223
x1,45:12460658,34307223
g1,45:12635418,34307223
x1,45:13533798,34307223
g1,45:13664868,34307223
x1,45:14111646,34307223
x1,45:14900802,34307223
g1,45:15119805,34307223
x1,45:15718725,34307223
g1,45:15893485,34307223
x1,45:16791865,34307223
g1,45:16922935,34307223
h1,45:16922935,34307223:0,0,0
k1,45:32326942,34307223:15404007
g1,46:32326942,34307223
)
(1,46:6767902,35257495:25559040,589824,196608
(1,45:6767902,35257495:903840,76458,0
x1,45:6981802,35257495
g1,45:7112872,35257495
x1,45:7326772,35257495
g1,45:7457842,35257495
x1,45:7671742,35257495
)
k1,45:7802812,35257495:131070
x1,45:8016712,35257495
k1,45:8147782,35257495:131070
x1,45:8594560,35257495
x1,45:10050537,35257495
$1,45:10050537,35257495
k1,45:10422283,35257495:371746
x1,45:11192323,35257495
x1,45:12646843,35257495
k1,45:13018590,35257495:371747
x1,45:14088090,35257495
k1,45:14459836,35257495:371746
x1,45:15400996,35257495
x1,45:16299376,35257495
x1,45:17625556,35257495
k1,45:17997302,35257495:371746
x1,45:18617612,35257495
k1,45:18989358,35257495:371746
x1,45:20058858,35257495
k1,45:20430605,35257495:371747
$1,45:20430605,35257495
x1,45:20817082,35257495
k1,45:21070184,35257495:253102
x1,45:21681855,35257495
k1,45:21934958,35257495:253103
x1,45:22319978,35257495
$1,45:22319978,35257495
k1,45:22691724,35257495:371746
x1,45:23098134,35257495
x1,45:23953734,35257495
x1,45:25626432,35257495
k1,45:25998178,35257495:371746
x1,45:26639878,35257495
k1,45:27011625,35257495:371747
$1,45:27011625,35257495
x1,45:27458403,35257495
$1,45:27629523,35257495
k1,45:28001269,35257495:371746
x1,45:28749919,35257495
x1,45:30161659,35257495
k1,45:30533405,35257495:371746
$1,45:30533405,35257495
x1,45:30980183,35257495
x1,45:31769339,35257495
x1,45:32113042,35257495
$1,45:32113042,35257495
x1,45:32326942,35257495
k1,45:32326942,35257495:0
)
(1,46:6767902,36207767:25559040,589824,196608
x1,46:7473499,36207767
k1,45:7813572,36207767:340073
x1,45:9058470,36207767
k1,45:9398543,36207767:340073
x1,45:10211363,36207767
x1,45:10639163,36207767
x1,45:11516153,36207767
k1,45:11877074,36207767:360921
$1,45:11877074,36207767
x1,45:12323852,36207767
x1,45:13113008,36207767
x1,45:13456711,36207767
$1,45:13456711,36207767
k1,45:13796784,36207767:340073
x1,45:16479090,36207767
k1,45:16819163,36207767:340073
x1,45:17888663,36207767
x1,45:18530363,36207767
x1,45:19604141,36207767
x1,45:20185949,36207767
k1,45:20526022,36207767:340073
x1,45:21595522,36207767
k1,45:21935595,36207767:340073
x1,45:22363395,36207767
x1,45:22769805,36207767
x1,45:23411505,36207767
x1,45:23839305,36207767
x1,45:24930195,36207767
k1,45:25270268,36207767:340073
x1,45:26382548,36207767
x1,45:28611386,36207767
k1,45:29203804,36207767:592418
x1,45:30326643,36207767
k1,45:30666716,36207767:340073
$1,45:30666716,36207767
x1,45:31305800,36207767
k1,45:31728022,36207767:360395
x1,45:32326942,36207767
k1,46:32326942,36207767:0
)
(1,46:6767902,37158039:25559040,589824,196608
x1,46:7706446,37158039
x1,45:8966113,37158039
k1,45:9097183,37158039:131070
(1,45:9097183,37158039:903840,76458,0
x1,45:9311083,37158039
g1,45:9442153,37158039
x1,45:9656053,37158039
g1,45:9787123,37158039
x1,45:10001023,37158039
)
k1,45:10132093,37158039:131070
x1,45:10345993,37158039
k1,45:10477063,37158039:131070
x1,45:11116147,37158039
x1,45:11877928,37158039
x1,45:12503245,37158039
$1,45:12503245,37158039
k1,45:12674365,37158039:171120
x1,45:13102165,37158039
x1,45:13465795,37158039
k1,45:13636915,37158039:171120
x1,45:14021935,37158039
k1,45:14193055,37158039:171120
x1,45:15138493,37158039
k1,45:15309613,37158039:171120
x1,45:15929923,37158039
k1,45:16101043,37158039:171120
$1,45:16101043,37158039
x1,45:16501537,37158039
$1,45:16527934,37158039
k1,45:16699054,37158039:171120
x1,45:18068014,37158039
x1,45:20313964,37158039
k1,45:20485084,37158039:171120
x1,45:21297904,37158039
x1,45:22649752,37158039
x1,45:23398402,37158039
k1,45:23569522,37158039:171120
x1,45:23975932,37158039
x1,45:24831532,37158039
x1,45:26718130,37158039
k1,45:27031850,37158039:313720
x1,45:28154689,37158039
k1,45:28325809,37158039:171120
$1,45:28325809,37158039
x1,45:29469219,37158039
x1,45:30838179,37158039
k1,45:30969249,37158039:131070
x1,45:31416027,37158039
x1,45:32870547,37158039
$1,45:32870547,37158039
k1,46:32870547,37158039:0
)
(1,46:6767902,38108311:25559040,546132,253407
x1,46:7195702,38108311
x1,45:7559332,38108311
k1,45:7865523,38108311:306191
x1,45:8935023,38108311
k1,45:9241215,38108311:306192
x1,45:10267935,38108311
x1,45:10909635,38108311
x1,45:11508555,38108311
x1,45:12834735,38108311
k1,45:13140926,38108311:306191
x1,45:13568726,38108311
x1,45:13932356,38108311
x1,45:14231816,38108311
x1,45:14766566,38108311
x1,45:15857456,38108311
k1,45:16163647,38108311:306191
x1,45:16463107,38108311
x1,45:16997857,38108311
x1,45:17361487,38108311
k1,45:17667679,38108311:306192
x1,45:18095479,38108311
x1,45:18501889,38108311
x1,45:19143589,38108311
x1,45:19571389,38108311
x1,45:20662279,38108311
k1,45:20968470,38108311:306191
x1,45:22080750,38108311
x1,45:24095688,38108311
k1,45:24401879,38108311:306191
x1,45:25642499,38108311
k1,45:25948690,38108311:306191
$1,45:25948690,38108311
x1,45:26345862,38108311
(1,45:26345862,38230646:3507767,393216,131072
x1,45:26668723,38230646
x1,45:27981920,38230646
x1,45:28817516,38230646
g1,45:28910360,38230646
x1,45:29065100,38230646
g1,45:29321780,38230646
x1,45:29779947,38230646
)
$1,45:29853629,38108311
k1,45:30159821,38108311:306192
x1,45:30587621,38108311
x1,45:30951251,38108311
k1,45:31257442,38108311:306191
x1,45:32326942,38108311
k1,45:32326942,38108311:0
)
(1,46:6767902,39058583:25559040,546132,152916
x1,46:7880182,39058583
x1,46:8992462,39058583
g1,45:9249142,39058583
x1,45:10275862,39058583
x1,45:10917562,39058583
x1,45:11516482,39058583
x1,45:12842662,39058583
g1,45:13099342,39058583
x1,45:13527142,39058583
x1,45:13890772,39058583
x1,45:14190232,39058583
x1,45:14724982,39058583
x1,45:15815872,39058583
g1,45:16072552,39058583
x1,45:16372012,39058583
x1,45:16906762,39058583
x1,45:17270392,39058583
g1,45:17527072,39058583
x1,45:17954872,39058583
x1,45:18361282,39058583
x1,45:19002982,39058583
x1,45:19430782,39058583
x1,45:20521672,39058583
g1,45:20778352,39058583
x1,45:21890632,39058583
x1,45:24119470,39058583
k1,46:32326942,39058583:8207472
g1,46:32326942,39058583
)
(1,46:6767902,41338690:25559040,647495,183500
(1,46:6767902,41338690:2418275,608173,0
g1,46:6767902,41338690
x1,46:8124495,41338690
g1,46:9186177,41338690
)
x1,46:11852942,41338690
k1,46:32326942,41338690:20474000
g1,46:32326942,41338690
)
(1,48:6767902,42796866:25559040,546132,152916
x1,48:7559059,42796866
x1,47:7837129,42796866
k1,47:8147996,42796866:310867
x1,47:8383286,42796866
x1,47:8768306,42796866
x1,47:9863474,42796866
k1,47:10174342,42796866:310868
x1,47:10987162,42796866
k1,47:11298029,42796866:310867
x1,47:12367529,42796866
k1,47:12678397,42796866:310868
x1,47:14051635,42796866
k1,47:14362502,42796866:310867
x1,47:14982812,42796866
k1,47:15293679,42796866:310867
x1,47:15678699,42796866
k1,47:15989567,42796866:310868
x1,47:16631267,42796866
x1,47:18149957,42796866
k1,47:18460824,42796866:310867
x1,47:20086464,42796866
x1,47:21498204,42796866
x1,47:21776274,42796866
k1,47:22087141,42796866:310867
$1,47:22087141,42796866
x1,47:22814128,42796866
(1,47:22814128,42914830:222426,346600,0
x1,47:23003786,42914830
)
$1,47:23036554,42796866
k1,47:23347422,42796866:310868
x1,47:24588042,42796866
k1,47:24898909,42796866:310867
x1,47:25283929,42796866
k1,47:25594797,42796866:310868
x1,47:26322057,42796866
x1,47:26749857,42796866
x1,47:27241827,42796866
x1,47:27669627,42796866
x1,47:28076037,42796866
x1,47:29192595,42796866
k1,47:29503462,42796866:310867
x1,47:30615742,42796866
x1,47:32326942,42796866
k1,47:32326942,42796866:0
)
(1,48:6767902,43747138:25559040,546132,152916
x1,48:7214680,43747138
(1,47:7214680,43865102:222426,346600,0
x1,47:7404338,43865102
)
$1,47:7437106,43747138
k1,47:7691647,43747138:254541
x1,47:8932267,43747138
k1,47:9186809,43747138:254542
x1,47:9875567,43747138
x1,47:11591045,43747138
k1,47:11845586,43747138:254541
x1,47:12915086,43747138
k1,47:13169627,43747138:254541
x1,47:14666927,43747138
k1,47:14921469,43747138:254542
x1,47:16632669,43747138
k1,47:16887210,43747138:254541
x1,47:18448680,43747138
k1,47:18703221,43747138:254541
x1,47:19088241,43747138
k1,47:19342783,43747138:254542
x1,47:20455063,43747138
x1,47:21909583,43747138
k1,47:22164124,43747138:254541
x1,47:23494582,43747138
x1,47:24478522,43747138
k1,47:24733064,43747138:254542
x1,47:25353374,43747138
k1,47:25607915,43747138:254541
x1,47:26249615,43747138
x1,47:26891315,43747138
x1,47:27939425,43747138
x1,47:28367225,43747138
x1,47:29483783,43747138
k1,47:29738752,43747138:254969
x1,47:30380452,43747138
x1,47:32326942,43747138
k1,47:32326942,43747138:0
)
(1,48:6767902,44697410:25559040,546132,152916
x1,48:7195702,44697410
x1,47:7580722,44697410
k1,47:7844236,44697410:263514
$1,47:7844236,44697410
x1,47:8106931,44697410
k1,47:8337013,44697410:230082
x1,47:8861302,44697410
k1,47:9091383,44697410:230081
(1,47:9091383,44697410:2953376,537395,152916
x1,47:9690303,44697410
g1,47:9821373,44697410
(1,47:9821373,44697410:917502,349526,0
x1,47:10039827,44697410
g1,47:10170897,44697410
x1,47:10389351,44697410
g1,47:10520421,44697410
x1,47:10738875,44697410
)
g1,47:10869945,44697410
g1,47:11001015,44697410
x1,47:11214915,44697410
g1,47:11345985,44697410
x1,47:11962611,44697410
)
$1,47:12044759,44697410
x1,47:12258659,44697410
k1,47:12621401,44697410:362742
x1,47:13872580,44697410
x1,47:14278990,44697410
k1,47:14542503,44697410:263513
x1,47:15184203,44697410
x1,47:15825903,44697410
x1,47:16874013,44697410
x1,47:17900733,44697410
k1,47:18164247,44697410:263514
$1,47:18164247,44697410
x1,47:18426942,44697410
$1,47:18426942,44697410
k1,47:18690456,44697410:263514
x1,47:19807014,44697410
k1,47:20070527,44697410:263513
x1,47:20455547,44697410
k1,47:20719061,44697410:263514
x1,47:23328641,44697410
k1,47:23592155,44697410:263514
x1,47:25132235,44697410
x1,47:25517255,44697410
x1,47:26372855,44697410
x1,47:26886215,44697410
x1,47:27271235,44697410
k1,47:27534749,44697410:263514
x1,47:28219229,44697410
k1,47:28482742,44697410:263513
x1,47:28910542,44697410
x1,47:29274172,44697410
k1,47:29537686,44697410:263514
x1,47:30226444,44697410
x1,47:32326942,44697410
k1,47:32326942,44697410:0
)
(1,48:6767902,45647682:25559040,546132,152916
x1,48:7452382,45647682
k1,47:7763647,45647682:311265
x1,47:8191447,45647682
x1,47:9325117,45647682
k1,47:9636382,45647682:311265
x1,47:11262022,45647682
x1,47:12673762,45647682
x1,47:13469470,45647682
k1,47:13794382,45647682:324912
x1,47:15291682,45647682
k1,47:15602947,45647682:311265
$1,47:15602947,45647682
x1,47:16329934,45647682
(1,47:16329934,45765646:222426,346600,0
x1,47:16519592,45765646
)
k1,47:16863721,45647682:311361
x1,47:17462641,45647682
k1,47:17774001,45647682:311360
x1,47:18159021,45647682
$1,47:18159021,45647682
k1,47:18470287,45647682:311266
x1,47:19390057,45647682
k1,47:19701322,45647682:311265
x1,47:20770822,45647682
k1,47:21082087,45647682:311265
x1,47:21809347,45647682
x1,47:22729117,45647682
x1,47:23049967,45647682
k1,47:23361232,45647682:311265
x1,47:24986872,45647682
x1,47:26398612,45647682
x1,47:26676682,45647682
k1,47:26987947,45647682:311265
x1,47:28228567,45647682
k1,47:28539833,45647682:311266
$1,47:28539833,45647682
x1,47:29266820,45647682
(1,47:29266820,45765646:222426,346600,0
x1,47:29456478,45765646
)
k1,47:29800606,45647682:311360
x1,47:30399526,45647682
k1,47:30710887,45647682:311361
x1,47:31095907,45647682
$1,47:31095907,45647682
k1,47:31407172,45647682:311265
x1,47:32326942,45647682
k1,47:32326942,45647682:0
)
(1,48:6767902,46597954:25559040,546132,0
x1,48:7837402,46597954
k1,47:8066563,46597954:229161
x1,47:8793823,46597954
x1,47:9221623,46597954
x1,47:10398073,46597954
k1,47:10627235,46597954:229162
x1,47:12252875,46597954
x1,47:13664615,46597954
x1,47:14156585,46597954
k1,47:14489652,46597954:333067
x1,47:15815832,46597954
k1,47:16044994,46597954:229162
x1,47:16472794,46597954
x1,47:16879204,46597954
x1,47:17520904,46597954
x1,47:17927314,46597954
x1,47:18590404,46597954
k1,47:18819565,46597954:229161
x1,47:19439875,46597954
k1,47:19669037,46597954:229162
x1,47:21341735,46597954
k1,47:21570896,46597954:229161
x1,47:22426496,46597954
x1,47:23495996,46597954
k1,47:23725158,46597954:229162
x1,47:25350798,46597954
x1,47:26762538,46597954
x1,47:27040608,46597954
k1,47:27269769,46597954:229161
x1,47:28510389,46597954
k1,47:28739551,46597954:229162
x1,47:29466811,46597954
x1,47:29894611,46597954
x1,47:31071061,46597954
k1,47:31300222,46597954:229161
x1,47:32326942,46597954
k1,47:32326942,46597954:0
)
]
(1,48:6767902,49235230:25559040,506811,0
(1,48:6767902,49235230:25559040,506811,0
k1,48:19354912,49235230:12587010
x1,48:19739932,49235230
k1,48:32326942,49235230:12587010
)
)
]
]
!34044
}3
!10
{4
[1,75:4736286,49235230:27590656,44498944,0
(1,75:4736286,4736286:0,0,0
[1,75:0,4736286:0,0,0
(1,75:0,0:0,0,0
g1,75:0,0
)
]
)
[1,75:6767902,49235230:25559040,43188224,0
[1,75:6767902,6833438:25559040,786432,0
(1,75:6767902,6833438:25559040,0,0
h1,75:6767902,6833438:25559040,0,0
)
]
[1,75:6767902,47269150:25559040,38797312,0
(1,48:6767902,9258270:25559040,546132,152916
x1,48:7384528,9258270
(1,47:7384528,9376234:311300,337875,0
x1,47:7663060,9376234
)
$1,47:7695828,9258270
k1,47:8015174,9258270:319346
x1,47:9255794,9258270
k1,47:9575140,9258270:319346
$1,47:9575140,9258270
x1,47:10191766,9258270
(1,47:10191766,9376234:311300,337875,0
x1,47:10470298,9376234
)
$1,47:10503066,9258270
k1,47:10822412,9258270:319346
x1,47:11464112,9258270
x1,47:12195650,9258270
x1,47:12901520,9258270
x1,47:13821290,9258270
x1,47:14762450,9258270
x1,47:14912180,9258270
k1,47:15442418,9258270:530238
x1,47:16233575,9258270
x1,47:16511645,9258270
k1,47:16830990,9258270:319345
x1,47:17519748,9258270
x1,47:19235226,9258270
k1,47:19554572,9258270:319346
x1,47:20966312,9258270
k1,47:21285658,9258270:319346
x1,47:22355158,9258270
k1,47:22674504,9258270:319346
x1,47:24300144,9258270
x1,47:25711884,9258270
x1,47:25989954,9258270
k1,47:26309300,9258270:319346
x1,47:26998058,9258270
x1,47:28328516,9258270
x1,47:29740256,9258270
x1,47:30018326,9258270
k1,47:30337672,9258270:319346
x1,47:31663852,9258270
x1,47:32070262,9258270
x1,47:32326942,9258270
k1,48:32326942,9258270:0
)
(1,48:6767902,10208542:25559040,546132,152916
x1,48:7152922,10208542
x1,48:8740060,10208542
k1,47:9026770,10208542:286710
x1,47:9544408,10208542
k1,47:9831119,10208542:286711
x1,47:10686719,10208542
x1,47:11841779,10208542
x1,47:14515529,10208542
k1,47:14802239,10208542:286710
x1,47:15230039,10208542
x1,47:15615059,10208542
k1,47:15901769,10208542:286710
x1,47:16971269,10208542
k1,47:17257979,10208542:286710
x1,47:18113579,10208542
x1,47:18926399,10208542
x1,47:20278247,10208542
x1,47:21026897,10208542
k1,47:21313608,10208542:286711
x1,47:22425888,10208542
x1,47:24440826,10208542
k1,47:24727536,10208542:286710
$1,47:24727536,10208542
x1,47:25174314,10208542
(1,47:25174314,10326506:972762,346600,0
x1,47:26114308,10326506
)
$1,47:26147076,10208542
x1,47:26360976,10208542
k1,47:26655194,10208542:294218
x1,47:27853034,10208542
k1,47:28147252,10208542:294218
x1,47:28960072,10208542
k1,47:29246782,10208542:286710
x1,47:29845702,10208542
x1,47:30957982,10208542
x1,47:32326942,10208542
k1,47:32326942,10208542:0
)
(1,48:6767902,11158814:25559040,546132,152916
x1,48:7456660,11158814
x1,48:8787118,11158814
x1,48:10198858,11158814
x1,48:10476928,11158814
k1,47:10711879,11158814:234951
x1,47:12038059,11158814
x1,47:12444469,11158814
x1,47:12829489,11158814
x1,47:14630527,11158814
k1,47:14965524,11158814:334997
x1,47:15756681,11158814
x1,47:16034751,11158814
k1,47:16269702,11158814:234951
x1,47:17557380,11158814
k1,47:17792331,11158814:234951
x1,47:18481089,11158814
x1,47:20196567,11158814
k1,47:20431518,11158814:234951
x1,47:21843258,11158814
k1,47:22078210,11158814:234952
x1,47:23147710,11158814
k1,47:23382661,11158814:234951
x1,47:23810461,11158814
x1,47:24216871,11158814
x1,47:24858571,11158814
x1,47:25286371,11158814
x1,47:26377261,11158814
k1,47:26612212,11158814:234951
x1,47:27724492,11158814
x1,47:29739430,11158814
k1,47:29974381,11158814:234951
x1,47:30894151,11158814
k1,47:31129102,11158814:234951
x1,47:31941922,11158814
x1,47:32326942,11158814
k1,47:32326942,11158814:0
)
(1,48:6767902,12109086:25559040,546132,152916
x1,48:7409602,12109086
x1,48:8051302,12109086
x1,48:9099412,12109086
x1,48:10126132,12109086
k1,47:10478610,12109086:352478
x1,47:11505330,12109086
k1,47:11857808,12109086:352478
x1,47:12499508,12109086
x1,47:13269548,12109086
x1,47:13697348,12109086
x1,47:14488778,12109086
x1,47:15686618,12109086
x1,47:15964688,12109086
k1,47:16317166,12109086:352478
x1,47:16937476,12109086
k1,47:17289954,12109086:352478
x1,47:18359454,12109086
k1,47:18711932,12109086:352478
x1,47:20337572,12109086
x1,47:21749312,12109086
x1,47:22331120,12109086
k1,47:22683598,12109086:352478
x1,47:23372356,12109086
x1,47:25472854,12109086
k1,47:25825332,12109086:352478
x1,47:26509812,12109086
k1,47:26862290,12109086:352478
x1,47:27974570,12109086
x1,47:29133908,12109086
k1,47:29510336,12109086:376428
x1,47:31050416,12109086
x1,47:31456826,12109086
k1,47:31809304,12109086:352478
x1,47:32326942,12109086
k1,47:32326942,12109086:0
)
(1,48:6767902,13059358:25559040,589824,196608
x1,48:7987132,13059358
x1,47:8949682,13059358
k1,47:9250561,13059358:300879
x1,47:9939319,13059358
k1,47:10240198,13059358:300879
x1,47:11309698,13059358
k1,47:11610577,13059358:300879
x1,47:12722857,13059358
x1,47:13706797,13059358
k1,47:14007676,13059358:300879
x1,47:15526093,13059358
k1,47:15826973,13059358:300880
x1,47:16383113,13059358
x1,47:17645123,13059358
x1,47:19056863,13059358
x1,47:19334933,13059358
k1,47:19635812,13059358:300879
x1,47:20213069,13059358
x1,47:21517859,13059358
k1,47:21818738,13059358:300879
x1,47:22699733,13059358
x1,47:24500771,13059358
x1,47:25826951,13059358
k1,47:26127830,13059358:300879
(1,47:26127830,13059358:299460,589824,196608
x1,47:26427290,13059358
)
x1,47:27346787,13059358
x1,47:27753197,13059358
x1,47:28848365,13059358
k1,47:29149244,13059358:300879
x1,47:29748164,13059358
k1,47:30049043,13059358:300879
x1,47:31043542,13059358
x1,47:32326942,13059358
k1,47:32326942,13059358:0
)
(1,48:6767902,14009630:25559040,589824,196608
x1,48:8821342,14009630
k1,47:9318352,14009630:497010
x1,47:10879549,14009630
k1,47:11187819,14009630:308270
x1,47:12257319,14009630
k1,47:12565590,14009630:308271
x1,47:13164510,14009630
x1,47:14276790,14009630
x1,47:15645750,14009630
k1,47:15954020,14009630:308270
x1,47:16638500,14009630
k1,47:16946770,14009630:308270
x1,47:17802370,14009630
x1,47:18957430,14009630
x1,47:21631180,14009630
k1,47:21939450,14009630:308270
x1,47:22628208,14009630
x1,47:23958666,14009630
x1,47:25370406,14009630
x1,47:25648476,14009630
k1,47:25956746,14009630:308270
x1,47:27282926,14009630
x1,47:27689336,14009630
x1,47:28074356,14009630
x1,47:29661494,14009630
k1,47:29969764,14009630:308270
x1,47:30825364,14009630
x1,47:32326942,14009630
k1,47:32326942,14009630:0
)
(1,48:6767902,14959902:25559040,589824,196608
x1,48:8179642,14959902
k1,47:8454936,14959902:275294
$1,47:8454936,14959902
x1,47:8951277,14959902
x1,47:10084674,14959902
x1,47:10856856,14959902
x1,47:12225816,14959902
k1,47:12356886,14959902:131070
x1,47:12803664,14959902
x1,47:14172624,14959902
k1,47:14303694,14959902:131070
x1,47:14942778,14959902
x1,47:15304065,14959902
k1,47:15554198,14959902:250133
x1,47:16153118,14959902
k1,47:16403251,14959902:250133
x1,47:16899592,14959902
x1,47:18032989,14959902
x1,47:18805171,14959902
(1,47:18805171,15077866:797912,364089,0
x1,47:19570315,15077866
)
x1,47:19816983,14959902
k1,47:19948053,14959902:131070
x1,47:20587137,14959902
x1,47:20948424,14959902
$1,47:20948424,14959902
x1,47:21162324,14959902
k1,47:21442272,14959902:279948
x1,47:23410152,14959902
k1,47:23685446,14959902:275294
x1,47:24262703,14959902
k1,47:24537978,14959902:275275
x1,47:25564698,14959902
k1,47:25839992,14959902:275294
x1,47:26652812,14959902
x1,47:28004660,14959902
x1,47:28753310,14959902
k1,47:29028604,14959902:275294
x1,47:29370844,14959902
x1,47:29755864,14959902
x1,47:30140884,14959902
x1,47:30996484,14959902
x1,47:32326942,14959902
k1,47:32326942,14959902:0
)
(1,48:6767902,15910174:25559040,546132,152916
x1,48:7880182,15910174
k1,47:8166625,15910174:286443
x1,47:8808325,15910174
x1,47:9663925,15910174
x1,47:11546245,15910174
k1,47:11832689,15910174:286444
x1,47:12260489,15910174
x1,47:12645509,15910174
k1,47:12931952,15910174:286443
x1,47:14557592,15910174
x1,47:15969332,15910174
x1,47:16247402,15910174
k1,47:16533845,15910174:286443
x1,47:17222603,15910174
x1,47:18553061,15910174
x1,47:19964801,15910174
x1,47:20456771,15910174
k1,47:20888301,15910174:431530
x1,47:22214481,15910174
k1,47:22500924,15910174:286443
x1,47:23142624,15910174
x1,47:23784324,15910174
x1,47:24832434,15910174
x1,47:25859154,15910174
k1,47:26145597,15910174:286443
x1,47:27771237,15910174
x1,47:29182977,15910174
x1,47:29461047,15910174
k1,47:29747491,15910174:286444
x1,47:30089731,15910174
x1,47:31522861,15910174
k1,47:31809304,15910174:286443
x1,47:32326942,15910174
k1,47:32326942,15910174:0
)
(1,48:6767902,16860446:25559040,589824,196608
x1,48:7537942,16860446
x1,48:9163582,16860446
k1,47:9377465,16860446:213883
x1,47:10066223,16860446
k1,47:10280106,16860446:213883
$1,47:10280106,16860446
x1,47:10614518,16860446
(1,47:10614518,16978410:222426,346600,0
x1,47:10804176,16978410
)
k1,47:11055394,16860446:218450
x1,47:11654314,16860446
k1,47:11872764,16860446:218450
x1,47:12319542,16860446
(1,47:12319542,16978410:222426,346600,0
x1,47:12509200,16978410
)
x1,47:13525908,16860446
k1,47:13613254,16860446:87346
x1,47:14224925,16860446
k1,47:14312270,16860446:87345
x1,47:14759048,16860446
(1,47:14759048,16978410:222426,346600,0
x1,47:14948706,16978410
)
x1,47:15965414,16860446
$1,47:15965414,16860446
x1,47:16179314,16860446
k1,47:16507289,16860446:327975
x1,47:17298446,16860446
x1,47:17576516,16860446
k1,47:17790399,16860446:213883
x1,47:18479157,16860446
x1,47:20194635,16860446
k1,47:20408518,16860446:213883
x1,47:20793538,16860446
k1,47:21007421,16860446:213883
x1,47:22269431,16860446
x1,47:22547501,16860446
k1,47:22761384,16860446:213883
x1,47:23706822,16860446
x1,47:24519642,16860446
x1,47:25375242,16860446
x1,47:26701422,16860446
k1,47:26915306,16860446:213884
x1,47:27835076,16860446
k1,47:28048959,16860446:213883
x1,47:29118459,16860446
k1,47:29332342,16860446:213883
x1,47:29760142,16860446
x1,47:30166552,16860446
x1,47:30808252,16860446
x1,47:31236052,16860446
x1,47:32326942,16860446
k1,47:32326942,16860446:0
)
(1,48:6767902,17810718:25559040,546132,152916
x1,48:7880182,17810718
x1,48:9895120,17810718
k1,47:10118013,17810718:222893
$1,47:10118013,17810718
x1,47:10564791,17810718
(1,47:10564791,17928682:311300,337875,0
x1,47:10843323,17928682
)
$1,47:10876091,17810718
k1,47:11098983,17810718:222892
x1,47:12339603,17810718
k1,47:12562496,17810718:222893
$1,47:12562496,17810718
x1,47:13009274,17810718
(1,47:13009274,17928682:311300,337875,0
x1,47:13287806,17928682
)
$1,47:13320574,17810718
k1,47:13543466,17810718:222892
x1,47:14784086,17810718
k1,47:15006979,17810718:222893
x1,47:16418719,17810718
k1,47:16641611,17810718:222892
x1,47:17711111,17810718
k1,47:17934004,17810718:222893
x1,47:18960724,17810718
x1,47:19602424,17810718
x1,47:20201344,17810718
x1,47:21527524,17810718
k1,47:21750416,17810718:222892
x1,47:22178216,17810718
x1,47:22541846,17810718
x1,47:22841306,17810718
x1,47:23376056,17810718
x1,47:24466946,17810718
k1,47:24689839,17810718:222893
x1,47:25759339,17810718
k1,47:25982231,17810718:222892
x1,47:26410031,17810718
x1,47:26816441,17810718
x1,47:27458141,17810718
x1,47:27885941,17810718
x1,47:28976831,17810718
k1,47:29199724,17810718:222893
x1,47:30312004,17810718
x1,47:32326942,17810718
k1,47:32326942,17810718:0
)
(1,48:6767902,18760990:25559040,589824,196608
x1,48:7911312,18760990
(1,47:7911312,18878954:311300,337875,0
x1,47:8189844,18878954
)
x1,47:8436512,18760990
k1,47:8567582,18760990:131070
x1,47:9014360,18760990
(1,47:9014360,18878954:311300,337875,0
x1,47:9292892,18878954
)
x1,47:9625120,18760990
$1,47:9625120,18760990
k1,47:9830317,18760990:205197
x1,47:10985377,18760990
k1,47:11190573,18760990:205196
x1,47:11618373,18760990
x1,47:11982003,18760990
k1,47:12187200,18760990:205197
x1,47:13406430,18760990
x1,47:13834230,18760990
x1,47:14326200,18760990
x1,47:15524040,18760990
k1,47:15729236,18760990:205196
x1,47:16157036,18760990
x1,47:16542056,18760990
k1,47:16747253,18760990:205197
x1,47:17902313,18760990
k1,47:18107509,18760990:205196
x1,47:18791989,18760990
k1,47:18997186,18760990:205197
x1,47:20665606,18760990
k1,47:20870802,18760990:205196
x1,47:21683622,18760990
x1,47:23009802,18760990
x1,47:23352042,18760990
x1,47:24810840,18760990
k1,47:25135919,18760990:325079
x1,47:26462099,18760990
k1,47:26667295,18760990:205196
x1,47:27522895,18760990
x1,47:28378495,18760990
x1,47:29062975,18760990
x1,47:30389155,18760990
k1,47:30594352,18760990:205197
x1,47:31621072,18760990
x1,47:32070262,18760990
x1,47:32326942,18760990
k1,48:32326942,18760990:0
)
(1,48:6767902,19711262:25559040,589824,196608
x1,48:7627780,19711262
g1,47:7884460,19711262
x1,47:8804230,19711262
g1,47:9060910,19711262
x1,47:10523986,19711262
x1,47:11550706,19711262
g1,47:11807386,19711262
x1,47:12919666,19711262
x1,47:14934604,19711262
g1,47:15191284,19711262
$1,47:15191284,19711262
x1,47:15638062,19711262
x1,47:16793122,19711262
$1,47:16793122,19711262
g1,47:17049802,19711262
x1,47:18290422,19711262
g1,47:18547102,19711262
$1,47:18547102,19711262
x1,47:18993880,19711262
x1,47:20148940,19711262
$1,47:20148940,19711262
g1,47:20405620,19711262
x1,47:21646240,19711262
k1,48:32326942,19711262:10680702
g1,48:32326942,19711262
)
(1,51:6767902,21447966:25559040,729478,285084
g1,51:12886799,21447966
(1,51:12886799,21447966:1601838,729478,285084
g1,51:12886799,21447966
(1,51:12886799,21447966:0,665187,285084
[1,51:12886799,21447966:0,665187,285084
(1,20:12886799,21447966:0,665187,285084
r1,75:12886799,21447966:0,950271,285084
)
]
)
(1,51:12886799,21447966:1601838,720741,196608
$1,51:12886799,21447966
(1,51:12886799,21447966:1601838,720741,196608
[1,51:12886799,21447966:617898,720741,0
(1,51:13088798,21249174:0,521949,0
x1,51:13302698,21249174
)
(1,51:12886799,21447966:617898,537395,0
x1,51:13333577,21447966
)
]
x1,51:14488637,21447966
)
$1,51:14488637,21447966
)
)
g1,51:14488637,21447966
(1,51:14488637,21447966:11719407,729478,285084
(1,51:14488637,21447966:11505507,729478,196608
$1,51:14488637,21447966
(1,51:14488637,21447966:11505507,729478,196608
h1,51:14488637,21447966:0,0,0
g1,51:14707087,21447966
x1,51:15318758,21447966
g1,51:15537208,21447966
x1,51:16033549,21447966
x1,51:16886737,21447966
(1,51:17057857,21123255:972762,346600,0
x1,51:17997851,21123255
)
x1,51:19679791,21447966
(1,51:19850911,21123255:797912,364089,0
x1,51:20616055,21123255
)
x1,51:21846663,21447966
g1,51:21977733,21447966
x1,51:22424511,21447966
x1,51:23793471,21447966
g1,51:23924541,21447966
x1,51:24563625,21447966
x1,51:24796572,21447966
g1,51:24927642,21447966
[1,51:24927642,21447966:767042,729478,152916
(1,51:25112733,21240437:0,521949,0
x1,51:25326633,21240437
)
(1,51:24927642,21447966:767042,546132,152916
x1,51:25383384,21447966
(1,51:25383384,21565930:311300,337875,0
x1,51:25661916,21565930
)
)
]
x1,51:25994144,21447966
)
$1,51:25994144,21447966
)
k1,51:26208044,21447966:213900
)
g1,51:32326941,21447966
(1,51:32326941,21447966:1,729478,285084
(1,51:32326942,21447966:0,665187,285084
k1,51:31343002,21447966:-983940
(1,51:31343002,21447966:983940,665187,285084
(1,51:31343002,21447966:0,665187,285084
[1,51:31343002,21447966:0,665187,285084
(1,20:31343002,21447966:0,665187,285084
r1,75:31343002,21447966:0,950271,285084
)
]
)
(1,51:31343002,21447966:983940,589824,196608
x1,51:32027482,21447966
x1,51:32326942,21447966
)
)
)
)
g1,51:32326942,21447966
)
(1,51:6767902,22724672:25559040,729478,285084
g1,51:12886799,22724672
(1,51:12886799,22724672:1601838,729478,285084
g1,51:12886799,22724672
(1,51:12886799,22724672:0,665187,285084
[1,51:12886799,22724672:0,665187,285084
(1,20:12886799,22724672:0,665187,285084
r1,75:12886799,22724672:0,950271,285084
)
]
)
(1,51:12886799,22724672:1601838,720741,196608
$1,51:12886799,22724672
(1,51:12886799,22724672:1601838,720741,196608
[1,51:12886799,22724672:617898,720741,0
(1,51:13088798,22525880:0,521949,0
x1,51:13302698,22525880
)
(1,51:12886799,22724672:617898,537395,0
x1,51:13333577,22724672
)
]
x1,51:14488637,22724672
)
$1,51:14488637,22724672
)
)
g1,51:14488637,22724672
(1,51:14488637,22724672:11719407,729478,285084
(1,51:14488637,22724672:11719407,729478,196608
$1,51:14488637,22724672
(1,51:14488637,22724672:11719407,729478,196608
h1,51:14488637,22724672:0,0,0
g1,51:14707087,22724672
x1,51:15318758,22724672
g1,51:15537208,22724672
x1,51:16033549,22724672
x1,51:16886737,22724672
(1,51:17057857,22399961:972762,346600,0
x1,51:17997851,22399961
)
x1,51:19679791,22724672
(1,51:19850911,22399961:797912,364089,0
x1,51:20616055,22399961
)
x1,51:21846663,22724672
g1,51:21977733,22724672
x1,51:22424511,22724672
x1,51:23793471,22724672
g1,51:23924541,22724672
x1,51:24563625,22724672
x1,51:24796572,22724672
g1,51:24927642,22724672
[1,51:24927642,22724672:767042,729478,152916
(1,51:25112733,22517143:0,521949,0
x1,51:25326633,22517143
)
(1,51:24927642,22724672:767042,546132,152916
x1,51:25383384,22724672
(1,51:25383384,22842636:311300,337875,0
x1,51:25661916,22842636
)
)
]
x1,51:26208044,22724672
)
$1,51:26208044,22724672
)
g1,51:26208044,22724672
)
g1,51:32326941,22724672
(1,51:32326941,22724672:1,729478,285084
(1,51:32326942,22724672:0,665187,285084
k1,51:31343002,22724672:-983940
(1,51:31343002,22724672:983940,665187,285084
(1,51:31343002,22724672:0,665187,285084
[1,51:31343002,22724672:0,665187,285084
(1,20:31343002,22724672:0,665187,285084
r1,75:31343002,22724672:0,950271,285084
)
]
)
(1,51:31343002,22724672:983940,589824,196608
x1,51:32027482,22724672
x1,51:32326942,22724672
)
)
)
)
g1,51:32326942,22724672
)
(1,53:6767902,24591202:25559040,729478,152916
x1,53:8735782,24591202
k1,52:9029514,24591202:293732
x1,52:12755652,24591202
k1,52:13049383,24591202:293731
x1,52:13669693,24591202
k1,52:13963425,24591202:293732
x1,52:15032925,24591202
k1,52:15326657,24591202:293732
x1,52:19048517,24591202
k1,52:19342248,24591202:293731
x1,52:20368968,24591202
x1,52:21374298,24591202
k1,52:21668030,24591202:293732
$1,52:21668030,24591202
[1,52:21668030,24591202:767042,729478,152916
(1,52:21853121,24383673:0,521949,0
x1,52:22067021,24383673
)
(1,52:21668030,24591202:767042,546132,152916
x1,52:22123772,24591202
(1,52:22123772,24709166:311300,337875,0
x1,52:22402304,24709166
)
)
]
$1,52:22435072,24591202
k1,52:22728804,24591202:293732
x1,52:23969424,24591202
k1,52:24263155,24591202:293731
$1,52:24263155,24591202
[1,52:24263155,24591202:767042,729478,152916
(1,52:24448246,24383673:0,521949,0
x1,52:24662146,24383673
)
(1,52:24263155,24591202:767042,546132,152916
x1,52:24718897,24591202
(1,52:24718897,24709166:311300,337875,0
x1,52:24997429,24709166
)
)
]
$1,52:25030197,24591202
k1,52:25323929,24591202:293732
x1,52:26350649,24591202
k1,52:26644381,24591202:293732
x1,52:27756661,24591202
x1,52:28595149,24591202
k1,52:28888880,24591202:293731
x1,52:30450350,24591202
k1,52:30744082,24591202:293732
x1,52:32326942,24591202
k1,52:32326942,24591202:0
)
(1,53:6767902,25541474:25559040,546132,152916
x1,53:8141140,25541474
x1,52:9766780,25541474
x1,52:10087630,25541474
g1,52:10344310,25541474
x1,52:10772110,25541474
x1,52:13321798,25541474
g1,52:13578478,25541474
x1,52:17732416,25541474
k1,53:32326942,25541474:14594526
g1,53:32326942,25541474
)
(1,53:6767902,27821581:25559040,655359,183500
(1,53:6767902,27821581:2418275,608173,0
g1,53:6767902,27821581
x1,53:8124495,27821581
g1,53:9186177,27821581
)
x1,53:9911442,27821581
x1,53:12350468,27821581
g1,53:12704362,27821581
x1,53:17698199,27821581
g1,53:18052093,27821581
x1,53:18641916,27821581
x1,53:19568703,27821581
x1,53:20305981,27821581
x1,53:21835152,27821581
g1,53:22189046,27821581
x1,53:22778869,27821581
x1,53:24826320,27821581
x1,53:26315621,27821581
g1,53:26669515,27821581
x1,53:30993686,27821581
k1,53:32326942,27821581:1333256
g1,53:32326942,27821581
)
(1,55:6767902,29279757:25559040,546132,152916
x1,55:7559059,29279757
x1,54:7837129,29279757
g1,54:8093809,29279757
x1,54:10660609,29279757
x1,54:11712997,29279757
g1,54:11969677,29279757
x1,54:13039177,29279757
g1,54:13295857,29279757
x1,54:16654087,29279757
g1,54:16910767,29279757
x1,54:19948147,29279757
x1,54:20226217,29279757
g1,54:20482897,29279757
x1,54:20825137,29279757
x1,54:22258267,29279757
g1,54:22514947,29279757
$1,54:22514947,29279757
x1,54:22849359,29279757
(1,54:22849359,29397721:222426,346600,0
x1,54:23039017,29397721
)
g1,54:23290235,29279757
x1,54:23814524,29279757
g1,54:24032974,29279757
x1,54:24484303,29279757
x1,54:24762373,29279757
g1,54:24893443,29279757
x1,54:25156138,29279757
g1,54:25374588,29279757
x1,54:25973508,29279757
g1,54:26191958,29279757
x1,54:26790878,29279757
g1,54:26921948,29279757
(1,54:26921948,29279757:903840,76458,0
x1,54:27135848,29279757
g1,54:27266918,29279757
x1,54:27480818,29279757
g1,54:27611888,29279757
x1,54:27825788,29279757
)
g1,54:27956858,29279757
x1,54:28170758,29279757
g1,54:28301828,29279757
x1,54:28918454,29279757
$1,54:29000602,29279757
g1,54:29257282,29279757
x1,54:30262612,29279757
k1,55:32326942,29279757:2064330
g1,55:32326942,29279757
)
(1,59:14117075,31016461:18209867,671744,278527
(1,59:14117075,31016461:10860695,671744,278527
[1,58:14117075,31016461:10860695,671744,278527
(1,58:14117075,31009904:10860695,665187,285084
g1,57:14117075,31009904
(1,58:14117075,31009904:10860695,665187,285084
r1,75:14117075,31009904:0,950271,285084
g1,57:14444755,31009904
$1,58:14444755,31009904
x1,58:14779167,31009904
(1,58:14779167,31127868:222426,346600,0
x1,58:14968825,31127868
)
g1,58:15220043,31009904
x1,58:15818963,31009904
g1,58:16037413,31009904
x1,58:16484191,31009904
(1,58:16484191,31127868:222426,346600,0
x1,58:16673849,31127868
)
x1,58:17690557,31009904
g1,58:17865317,31009904
x1,58:18476988,31009904
g1,58:18651748,31009904
x1,58:19098526,31009904
(1,58:19098526,31127868:222426,346600,0
x1,58:19288184,31127868
)
x1,58:20304892,31009904
g1,58:20523342,31009904
x1,58:21122262,31009904
g1,58:21340712,31009904
x1,58:21979796,31009904
[1,58:21979796,31204323:496282,838072,0
(1,58:22041623,30724514:434455,358263,0
x1,58:22365940,30724514
)
(1,58:21979796,31204323:222426,346600,0
x1,58:22169454,31204323
)
]
x1,58:22910796,31009904
g1,58:23129155,31009904
x1,58:23728075,31009904
g1,58:23902835,31009904
x1,58:24213764,31009904
(1,58:24213764,31127868:222426,346600,0
x1,58:24403422,31127868
)
x1,58:24650090,31009904
$1,58:24650090,31009904
g1,58:24650090,31009904
g1,58:24977770,31009904
)
g1,58:24977770,31009904
)
]
)
(1,59:31343002,31016461:983940,589824,196608
(1,59:31343002,31016461:983940,589824,196608
x1,59:32027482,31016461
x1,59:32326942,31016461
)
)
)
(1,61:6767902,32753165:25559040,546132,152916
x1,61:8735782,32753165
k1,60:8992373,32753165:256591
$1,60:8992373,32753165
x1,60:9631457,32753165
(1,60:9631457,32871129:222426,346600,0
x1,60:9821115,32871129
)
$1,60:9853883,32753165
k1,60:10110475,32753165:256592
x1,60:11137195,32753165
k1,60:11393786,32753165:256591
x1,60:12206606,32753165
x1,60:13558454,32753165
x1,60:14307104,32753165
k1,60:14563695,32753165:256591
x1,60:15889875,32753165
x1,60:18927255,32753165
x1,60:19205325,32753165
k1,60:19461916,32753165:256591
x1,60:19804156,32753165
x1,60:20189176,32753165
x1,60:20574196,32753165
x1,60:21429796,32753165
x1,60:22760254,32753165
k1,60:23016846,32753165:256592
x1,60:23936616,32753165
k1,60:24193207,32753165:256591
x1,60:24834907,32753165
x1,60:25476607,32753165
x1,60:26524717,32753165
x1,60:27551437,32753165
k1,60:27808028,32753165:256591
$1,60:27808028,32753165
x1,60:28070723,32753165
$1,60:28070723,32753165
x1,60:28284623,32753165
k1,60:28626834,32753165:342211
x1,60:29631891,32753165
x1,60:30701391,32753165
k1,60:30957982,32753165:256591
x1,60:32070262,32753165
x1,60:32326942,32753165
k1,61:32326942,32753165:0
)
(1,61:6767902,33703437:25559040,546132,152916
x1,61:8222422,33703437
k1,60:8553694,33703437:331272
x1,60:10179334,33703437
x1,60:11591074,33703437
x1,60:11869144,33703437
k1,60:12200417,33703437:331273
x1,60:12889175,33703437
x1,60:14219633,33703437
x1,60:15631373,33703437
x1,60:16123343,33703437
k1,60:16473263,33703437:349920
x1,60:17542763,33703437
k1,60:17874035,33703437:331272
x1,60:18515735,33703437
x1,60:19846193,33703437
x1,60:21176651,33703437
k1,60:21507924,33703437:331273
x1,60:22064064,33703437
x1,60:23411634,33703437
x1,60:23689704,33703437
k1,60:24020976,33703437:331272
$1,60:24020976,33703437
x1,60:24455694,33703437
$1,60:24499293,33703437
k1,60:24830565,33703437:331272
x1,60:26627325,33703437
k1,60:26958597,33703437:331272
x1,60:27386397,33703437
x1,60:27750027,33703437
k1,60:28081300,33703437:331273
x1,60:29150800,33703437
k1,60:29482072,33703437:331272
x1,60:30166552,33703437
x1,60:30808252,33703437
x1,60:32326942,33703437
k1,60:32326942,33703437:0
)
(1,61:6767902,34653709:25559040,643653,196608
x1,61:8568940,34653709
x1,61:10733608,34653709
k1,60:11032555,34653709:298947
x1,60:13139334,34653709
k1,60:13438239,34653709:298905
x1,60:14084217,34653709
x1,60:14597577,34653709
x1,60:15624297,34653709
x1,60:16950477,34653709
k1,60:17249424,34653709:298947
x1,60:17869734,34653709
k1,60:18168682,34653709:298948
$1,60:18168682,34653709
x1,60:18503094,34653709
(1,60:18503094,34771673:222426,346600,0
x1,60:18692752,34771673
)
$1,60:18725520,34653709
k1,60:19024467,34653709:298947
x1,60:19837287,34653709
k1,60:20136234,34653709:298947
$1,60:20136234,34653709
x1,60:20775318,34653709
(1,60:20775318,34771673:222426,346600,0
x1,60:20964976,34771673
)
$1,60:20997744,34653709
x1,60:21211644,34653709
k1,60:21680686,34653709:469042
x1,60:23006866,34653709
k1,60:23305814,34653709:298948
x1,60:24525044,34653709
x1,60:24952844,34653709
x1,60:25744274,34653709
x1,60:26129294,34653709
k1,60:26428241,34653709:298947
$1,60:26428241,34653709
x1,60:27067325,34653709
[1,60:27067325,34848128:496282,838072,0
(1,60:27129152,34368319:434455,358263,0
x1,60:27453469,34368319
)
(1,60:27067325,34848128:222426,346600,0
x1,60:27256983,34848128
)
]
x1,60:27998325,34653709
$1,60:28041924,34653709
k1,60:28340871,34653709:298947
x1,60:28858509,34653709
k1,60:29157457,34653709:298948
x1,60:30376687,34653709
x1,60:31339237,34653709
k1,60:31638184,34653709:298947
x1,60:32326942,34653709
k1,60:32326942,34653709:0
)
(1,61:6767902,35603981:25559040,546132,152916
x1,61:7781788,35603981
x1,61:9065188,35603981
x1,61:10305808,35603981
k1,60:10570983,35603981:265175
x1,60:12196623,35603981
x1,60:13608363,35603981
x1,60:13886433,35603981
k1,60:14151607,35603981:265174
x1,60:14493847,35603981
x1,60:15926977,35603981
k1,60:16192152,35603981:265175
x1,60:16598562,35603981
x1,60:17454162,35603981
x1,60:17839182,35603981
x1,60:19165362,35603981
k1,60:19430536,35603981:265174
x1,60:20671156,35603981
k1,60:20936331,35603981:265175
x1,60:22005831,35603981
k1,60:22271005,35603981:265174
x1,60:23858143,35603981
x1,60:24884863,35603981
k1,60:25150038,35603981:265175
$1,60:25150038,35603981
x1,60:25460967,35603981
(1,60:25460967,35721945:222426,346600,0
x1,60:25650625,35721945
)
$1,60:25683393,35603981
k1,60:25948567,35603981:265174
x1,60:26466205,35603981
k1,60:26731380,35603981:265175
x1,60:27800880,35603981
k1,60:28066054,35603981:265174
x1,60:28707754,35603981
x1,60:30444622,35603981
x1,60:32326942,35603981
k1,60:32326942,35603981:0
)
(1,61:6767902,36554253:25559040,589824,196608
x1,61:8393542,36554253
x1,61:9805282,36554253
x1,61:10083352,36554253
k1,60:10362148,36554253:278796
x1,60:10704388,36554253
x1,60:12137518,36554253
k1,60:12416314,36554253:278796
x1,60:12822724,36554253
x1,60:13678324,36554253
x1,60:14063344,36554253
x1,60:15389524,36554253
k1,60:15668320,36554253:278796
x1,60:16780600,36554253
k1,60:17059396,36554253:278796
x1,60:17808046,36554253
x1,60:20246506,36554253
k1,60:20525302,36554253:278796
x1,60:20953102,36554253
x1,60:21338122,36554253
k1,60:21616919,36554253:278797
$1,60:21616919,36554253
x1,60:22256003,36554253
(1,60:22256003,36672217:222426,346600,0
x1,60:22445661,36672217
)
$1,60:22478429,36554253
k1,60:22757225,36554253:278796
x1,60:24671494,36554253
k1,60:24950290,36554253:278796
x1,60:25591990,36554253
k1,60:25870786,36554253:278796
x1,60:26897506,36554253
k1,60:27181831,36554253:284325
x1,60:28935811,36554253
k1,60:29225665,36554253:289854
x1,60:30487402,36554253
x1,60:30872422,36554253
x1,60:32326942,36554253
k1,60:32326942,36554253:0
)
(1,61:6767902,37504525:25559040,589824,196608
x1,61:7409602,37504525
k1,60:7684402,37504525:274800
x1,60:8711122,37504525
k1,60:8990451,37504525:279329
x1,60:10744431,37504525
k1,60:11028291,37504525:283860
x1,60:12621710,37504525
x1,60:13947890,37504525
k1,60:14222689,37504525:274799
x1,60:14821609,37504525
k1,60:15096409,37504525:274800
x1,60:17320969,37504525
k1,60:17600298,37504525:279329
x1,60:19653738,37504525
k1,60:20050337,37504525:396599
x1,60:21376517,37504525
k1,60:21651317,37504525:274800
x1,60:22293017,37504525
x1,60:24029885,37504525
x1,60:25912205,37504525
k1,60:26187004,37504525:274799
x1,60:26593414,37504525
x1,60:27449014,37504525
x1,60:27834034,37504525
x1,60:29160214,37504525
k1,60:29435014,37504525:274800
x1,60:30162274,37504525
x1,60:31745134,37504525
x1,60:32326942,37504525
k1,60:32326942,37504525:0
)
(1,61:6767902,38454797:25559040,546132,0
x1,61:7687672,38454797
k1,60:7960407,38454797:272735
x1,60:9586047,38454797
x1,60:10997787,38454797
x1,60:11275857,38454797
k1,60:11548593,38454797:272736
x1,60:11890833,38454797
x1,60:13323963,38454797
k1,60:13596698,38454797:272735
x1,60:14003108,38454797
x1,60:14858708,38454797
x1,60:15243728,38454797
x1,60:16569908,38454797
k1,60:16842644,38454797:272736
x1,60:17954924,38454797
k1,60:18227659,38454797:272735
x1,60:18912139,38454797
x1,60:22248979,38454797
k1,60:22521714,38454797:272735
x1,60:23206194,38454797
k1,60:23478930,38454797:272736
x1,60:24120630,38454797
x1,60:25211520,38454797
x1,60:26969778,38454797
k1,60:27242513,38454797:272735
x1,60:27884213,38454797
k1,60:28156949,38454797:272736
x1,60:28969769,38454797
x1,60:30321617,38454797
x1,60:31070267,38454797
k1,60:31343002,38454797:272735
x1,60:31685242,38454797
x1,60:32326942,38454797
k1,61:32326942,38454797:0
)
(1,61:6767902,39405069:25559040,546132,152916
x1,61:7174312,39405069
x1,61:8029912,39405069
x1,61:9574270,39405069
g1,60:9916510,39405069
x1,60:11920617,39405069
g1,60:12177297,39405069
x1,60:12990117,39405069
g1,60:13246797,39405069
x1,60:14316297,39405069
g1,60:14572977,39405069
x1,60:15492747,39405069
x1,60:16134447,39405069
x1,60:17139777,39405069
g1,60:17396457,39405069
x1,60:18016767,39405069
g1,60:18273447,39405069
x1,60:19781306,39405069
g1,60:20037986,39405069
x1,60:20683964,39405069
x1,60:21197324,39405069
x1,60:22224044,39405069
x1,60:23764124,39405069
g1,60:24020804,39405069
x1,60:25090304,39405069
g1,60:25346984,39405069
x1,60:25689224,39405069
x1,60:26074244,39405069
x1,60:26437874,39405069
x1,60:27079574,39405069
x1,60:28405754,39405069
x1,60:28683824,39405069
k1,61:32326942,39405069:3643118
g1,61:32326942,39405069
)
(1,67:11846650,42031968:20480292,1622015,1228798
(1,67:11846650,42031968:15401544,1622015,1228798
[1,66:11846650,42031968:15401544,1622015,1228798
(1,64:11846650,41075140:15401544,665187,285084
g1,63:11846650,41075140
(1,63:11846650,41075140:1133677,665187,285084
r1,75:11846650,41075140:0,950271,285084
g1,63:12174330,41075140
g1,63:12174330,41075140
$1,63:12174330,41075140
x1,63:12609048,41075140
$1,63:12652647,41075140
g1,63:12652647,41075140
g1,63:12980327,41075140
)
g1,63:12980327,41075140
(1,64:12980327,41075140:14267867,665187,285084
g1,63:13308007,41075140
$1,63:13308007,41075140
x1,63:13906927,41075140
g1,63:14125377,41075140
x1,63:15063921,41075140
(1,63:15125748,40789750:434455,358263,0
x1,63:15450065,40789750
)
x1,63:16199287,41075140
x1,63:16560574,41075140
(1,63:16560574,40789750:744572,337875,54616
x1,63:17272378,40789750
)
x1,63:17944230,41075140
(1,63:18006057,40789750:434455,358263,0
x1,63:18330374,40789750
)
x1,63:18891841,41075140
$1,63:18998791,41075140
$1,64:18998791,41075140
h1,64:18998791,41075140:0,0,0
$1,64:18998791,41075140
k1,64:26920514,41075140:7921723
g1,64:27248194,41075140
)
g1,64:27248194,41075140
)
(1,65:11846650,42025411:15401544,665187,285084
g1,64:11846650,42025411
(1,64:11846650,42025411:1133677,665187,285084
r1,75:11846650,42025411:0,950271,285084
g1,64:12174330,42025411
k1,64:12413489,42025411:239159
$1,64:12413489,42025411
$1,64:12413489,42025411
k1,64:12652647,42025411:239158
g1,64:12980327,42025411
)
g1,64:12980327,42025411
(1,65:12980327,42025411:14267867,665187,285084
g1,64:13308007,42025411
$1,64:13308007,42025411
x1,64:13906927,42025411
g1,64:14125377,42025411
x1,64:15063921,42025411
(1,64:15125748,41740021:434455,358263,0
x1,64:15450065,41740021
)
x1,64:16199287,42025411
x1,64:16560574,42025411
(1,64:16560574,41740021:744572,337875,54616
x1,64:17272378,41740021
)
x1,64:17944230,42025411
(1,64:18006057,41740021:434455,358263,0
x1,64:18330374,41740021
)
x1,64:18887290,42025411
x1,64:20042350,42025411
g1,64:20217110,42025411
x1,64:20828781,42025411
g1,64:21003541,42025411
x1,64:21942085,42025411
(1,64:22003912,41740021:434455,358263,0
x1,64:22328229,41740021
)
x1,64:23077451,42025411
x1,64:23438738,42025411
(1,64:23438738,41740021:744572,337875,54616
x1,64:24150542,41740021
)
x1,64:24822394,42025411
(1,64:24884221,41740021:434455,358263,0
x1,64:25208538,41740021
)
x1,64:25765454,42025411
x1,64:26920514,42025411
$1,64:26920514,42025411
$1,65:26920514,42025411
h1,65:26920514,42025411:0,0,0
$1,65:26920514,42025411
g1,65:26920514,42025411
g1,65:27248194,42025411
)
g1,65:27248194,42025411
)
(1,66:11846650,42975682:15401544,665187,285084
g1,65:11846650,42975682
(1,65:11846650,42975682:1133677,665187,285084
r1,75:11846650,42975682:0,950271,285084
g1,65:12174330,42975682
k1,65:12413489,42975682:239159
$1,65:12413489,42975682
$1,65:12413489,42975682
k1,65:12652647,42975682:239158
g1,65:12980327,42975682
)
g1,65:12980327,42975682
(1,66:12980327,42975682:14267867,665187,285084
g1,65:13308007,42975682
$1,66:13308007,42975682
x1,66:13906927,42975682
g1,66:14125377,42975682
x1,66:14560095,42975682
(1,66:14560095,43093646:311300,337875,0
x1,66:14838627,43093646
)
g1,66:15046155,42975682
x1,66:15657826,42975682
g1,66:15832586,42975682
x1,66:16267304,42975682
(1,66:16267304,43093646:311300,337875,0
x1,66:16545836,43093646
)
x1,66:16792504,42975682
$1,66:16792504,42975682
k1,66:26920514,42975682:10128010
g1,66:27248194,42975682
)
g1,66:27248194,42975682
)
]
)
(1,67:31343002,42031968:983940,589824,196608
(1,67:31343002,42031968:983940,589824,196608
x1,67:32027482,42031968
x1,67:32326942,42031968
)
)
)
(1,69:6767902,44658866:25559040,546132,152916
x1,69:8735782,44658866
k1,68:9063150,44658866:327368
$1,68:9063150,44658866
x1,68:9497868,44658866
(1,68:9497868,44776830:311300,337875,0
x1,68:9776400,44776830
)
$1,68:9809168,44658866
k1,68:10136537,44658866:327369
x1,68:11377157,44658866
k1,68:11704525,44658866:327368
$1,68:11704525,44658866
x1,68:12139243,44658866
(1,68:12139243,44776830:311300,337875,0
x1,68:12417775,44776830
)
$1,68:12450543,44658866
k1,68:12777911,44658866:327368
x1,68:13804631,44658866
k1,68:14132000,44658866:327369
x1,68:15201500,44658866
k1,68:15528868,44658866:327368
x1,68:17928826,44658866
x1,68:20217556,44658866
k1,68:20544925,44658866:327369
x1,68:23847541,44658866
k1,68:24174909,44658866:327368
x1,68:24731049,44658866
x1,68:26078619,44658866
x1,68:26660427,44658866
k1,68:26987795,44658866:327368
x1,68:27608105,44658866
k1,68:27935474,44658866:327369
x1,68:29004974,44658866
k1,68:29332342,44658866:327368
x1,68:29760142,44658866
x1,68:31236052,44658866
x1,68:32326942,44658866
k1,68:32326942,44658866:0
)
(1,69:6767902,45609138:25559040,546132,152916
x1,69:9895120,45609138
k1,68:10078883,45609138:183763
$1,68:10078883,45609138
x1,68:10525661,45609138
(1,68:10525661,45727102:311300,337875,0
x1,68:10804193,45727102
)
$1,68:10836961,45609138
k1,68:11020725,45609138:183764
x1,68:12261345,45609138
k1,68:12445108,45609138:183763
$1,68:12445108,45609138
x1,68:12891886,45609138
(1,68:12891886,45727102:311300,337875,0
x1,68:13170418,45727102
)
$1,68:13203186,45609138
k1,68:13386949,45609138:183763
x1,68:14199769,45609138
k1,68:14383533,45609138:183764
x1,68:15453033,45609138
k1,68:15636796,45609138:183763
x1,68:17801464,45609138
x1,68:18550114,45609138
k1,68:18733877,45609138:183763
x1,68:19461137,45609138
x1,68:19846157,45609138
x1,68:22032215,45609138
k1,68:22215979,45609138:183764
$1,68:22215979,45609138
x1,68:22855063,45609138
$1,68:22916890,45609138
x1,68:23130790,45609138
k1,68:23448724,45609138:317934
x1,68:26464714,45609138
x1,68:26614444,45609138
k1,68:26812791,45609138:198347
x1,68:27882291,45609138
k1,68:28066054,45609138:183763
x1,68:32326942,45609138
k1,68:32326942,45609138:0
)
]
(1,75:6767902,49235230:25559040,506811,0
(1,75:6767902,49235230:25559040,506811,0
k1,75:19354912,49235230:12587010
x1,75:19739932,49235230
k1,75:32326942,49235230:12587010
)
)
]
]
!36331
}4
!10
{5
[1,92:4736286,49235230:27590656,44498944,0
(1,92:4736286,4736286:0,0,0
[1,92:0,4736286:0,0,0
(1,92:0,0:0,0,0
g1,92:0,0
)
]
)
[1,92:6767902,49235230:25559040,43188224,0
[1,92:6767902,6833438:25559040,786432,0
(1,92:6767902,6833438:25559040,0,0
h1,92:6767902,6833438:25559040,0,0
)
]
[1,92:6767902,47269150:25559040,38797312,0
(1,69:6767902,9258270:25559040,546132,117964
x1,69:9805282,9258270
x1,68:10083352,9258270
g1,68:10340032,9258270
x1,68:10682272,9258270
x1,68:12115402,9258270
g1,68:12372082,9258270
x1,68:12778492,9258270
x1,68:15345292,9258270
g1,68:15601972,9258270
$1,68:15601972,9258270
x1,68:15912901,9258270
(1,68:15912901,9376234:222426,346600,0
x1,68:16102559,9376234
)
$1,68:16135327,9258270
k1,69:32326942,9258270:16191615
g1,69:32326942,9258270
)
(1,75:12641465,11850217:19685477,1622015,1228798
(1,75:12641465,11850217:13811914,1622015,1228798
[1,74:12641465,11850217:13811914,1622015,1228798
(1,72:12641465,10893389:13811914,665187,285084
g1,71:12641465,10893389
(1,71:12641465,10893389:1188715,665187,285084
r1,92:12641465,10893389:0,950271,285084
g1,71:12969145,10893389
g1,71:12969145,10893389
$1,71:12969145,10893389
x1,71:13280074,10893389
(1,71:13280074,11011353:222426,346600,0
x1,71:13469732,11011353
)
$1,71:13502500,10893389
g1,71:13502500,10893389
g1,71:13830180,10893389
)
g1,71:13830180,10893389
(1,72:13830180,10893389:12623199,665187,285084
g1,71:14157860,10893389
$1,71:14157860,10893389
x1,71:14756780,10893389
g1,71:14975230,10893389
x1,71:15309642,10893389
(1,71:15309642,11011353:222426,346600,0
x1,71:15499300,11011353
)
g1,71:15706828,10893389
x1,71:16318499,10893389
g1,71:16493259,10893389
x1,71:17132343,10893389
[1,71:17132343,11087808:496282,838072,0
(1,71:17194170,10607999:434455,358263,0
x1,71:17518487,10607999
)
(1,71:17132343,11087808:222426,346600,0
x1,71:17322001,11087808
)
]
x1,71:18063343,10893389
$1,71:18106942,10893389
$1,72:18106942,10893389
h1,72:18106942,10893389:0,0,0
$1,72:18106942,10893389
k1,72:26125699,10893389:8018757
g1,72:26453379,10893389
)
g1,72:26453379,10893389
)
(1,73:12641465,11843660:13811914,665187,285084
g1,72:12641465,11843660
(1,72:12641465,11843660:1188715,665187,285084
r1,92:12641465,11843660:0,950271,285084
g1,72:12969145,11843660
k1,72:13235823,11843660:266678
$1,72:13235823,11843660
$1,72:13235823,11843660
k1,72:13502500,11843660:266677
g1,72:13830180,11843660
)
g1,72:13830180,11843660
(1,73:13830180,11843660:12623199,665187,285084
g1,72:14157860,11843660
$1,72:14157860,11843660
x1,72:14756780,11843660
g1,72:14975230,11843660
x1,72:15721468,11843660
(1,72:15721468,11961624:222426,346600,0
x1,72:15911126,11961624
)
x1,72:16927834,11843660
g1,72:17102594,11843660
x1,72:17714265,11843660
g1,72:17889025,11843660
x1,72:18528109,11843660
[1,72:18528109,12038079:496282,838072,0
(1,72:18589936,11558270:434455,358263,0
x1,72:18914253,11558270
)
(1,72:18528109,12038079:222426,346600,0
x1,72:18717767,12038079
)
]
x1,72:19459109,11843660
(1,72:19459109,11961624:311300,337875,0
x1,72:19737641,11961624
)
x1,72:20069869,11843660
g1,72:20244629,11843660
x1,72:20856300,11843660
g1,72:21031060,11843660
x1,72:21777298,11843660
(1,72:21777298,11961624:222426,346600,0
x1,72:21966956,11961624
)
x1,72:22983664,11843660
g1,72:23158424,11843660
x1,72:23770095,11843660
g1,72:23944855,11843660
x1,72:24583939,11843660
[1,72:24583939,12038079:496282,838072,0
(1,72:24645766,11558270:434455,358263,0
x1,72:24970083,11558270
)
(1,72:24583939,12038079:222426,346600,0
x1,72:24773597,12038079
)
]
x1,72:25514939,11843660
(1,72:25514939,11961624:311300,337875,0
x1,72:25793471,11961624
)
x1,72:26125699,11843660
$1,72:26125699,11843660
$1,73:26125699,11843660
h1,73:26125699,11843660:0,0,0
$1,73:26125699,11843660
g1,73:26125699,11843660
g1,73:26453379,11843660
)
g1,73:26453379,11843660
)
(1,74:12641465,12793931:13811914,665187,285084
g1,73:12641465,12793931
(1,73:12641465,12793931:1188715,665187,285084
r1,92:12641465,12793931:0,950271,285084
g1,73:12969145,12793931
k1,73:13235823,12793931:266678
$1,73:13235823,12793931
$1,73:13235823,12793931
k1,73:13502500,12793931:266677
g1,73:13830180,12793931
)
g1,73:13830180,12793931
(1,74:13830180,12793931:12623199,665187,285084
g1,73:14157860,12793931
$1,74:14157860,12793931
x1,74:14756780,12793931
g1,74:14975230,12793931
x1,74:15286159,12793931
(1,74:15286159,12911895:222426,346600,0
x1,74:15475817,12911895
)
x1,74:16492525,12793931
g1,74:16667285,12793931
x1,74:17278956,12793931
g1,74:17453716,12793931
x1,74:17764645,12793931
(1,74:17764645,12911895:222426,346600,0
x1,74:17954303,12911895
)
x1,74:19184911,12793931
$1,74:19184911,12793931
k1,74:26125699,12793931:6940788
g1,74:26453379,12793931
)
g1,74:26453379,12793931
)
]
)
(1,75:31343002,11850217:983940,589824,196608
(1,75:31343002,11850217:983940,589824,196608
x1,75:32027482,11850217
x1,75:32326942,11850217
)
)
)
(1,77:6767902,14520807:25559040,589824,196608
x1,77:8735782,14520807
k1,76:9079865,14520807:344083
$1,76:9079865,14520807
x1,76:10374734,14520807
$1,76:10374734,14520807
k1,76:10718816,14520807:344082
x1,76:11959436,14520807
k1,76:12303519,14520807:344083
$1,76:12303519,14520807
x1,76:13598388,14520807
$1,76:13598388,14520807
k1,76:13942470,14520807:344082
x1,76:14969190,14520807
k1,76:15313273,14520807:344083
x1,76:16382773,14520807
k1,76:16726855,14520807:344082
x1,76:18313993,14520807
x1,76:18741793,14520807
x1,76:19644451,14520807
k1,76:19988534,14520807:344083
x1,76:21550004,14520807
k1,76:21894086,14520807:344082
x1,76:22963586,14520807
k1,76:23307669,14520807:344083
x1,76:23949369,14520807
x1,76:25279827,14520807
x1,76:26610285,14520807
k1,76:26954367,14520807:344082
x1,76:27574677,14520807
k1,76:27918760,14520807:344083
x1,76:28988260,14520807
k1,76:29332342,14520807:344082
x1,76:29760142,14520807
x1,76:30166552,14520807
x1,76:30808252,14520807
x1,76:31236052,14520807
x1,76:32326942,14520807
k1,76:32326942,14520807:0
)
(1,77:6767902,15471079:25559040,546132,152916
x1,77:7880182,15471079
x1,77:9895120,15471079
k1,76:10192547,15471079:297427
$1,76:10192547,15471079
x1,76:10639325,15471079
(1,76:10639325,15589043:311300,337875,0
x1,76:10917857,15589043
)
$1,76:10950625,15471079
k1,76:11248051,15471079:297426
x1,76:12488671,15471079
k1,76:12786098,15471079:297427
$1,76:12786098,15471079
x1,76:13232876,15471079
(1,76:13232876,15589043:311300,337875,0
x1,76:13511408,15589043
)
$1,76:13544176,15471079
k1,76:13841602,15471079:297426
x1,76:14654422,15471079
k1,76:14951849,15471079:297427
x1,76:16021349,15471079
k1,76:16318775,15471079:297426
x1,76:17131595,15471079
x1,76:18483443,15471079
x1,76:19232093,15471079
k1,76:19529520,15471079:297427
x1,76:19871760,15471079
x1,76:20256780,15471079
x1,76:20641800,15471079
x1,76:21497400,15471079
x1,76:22827858,15471079
k1,76:23125285,15471079:297427
$1,76:23125285,15471079
x1,76:23764369,15471079
$1,76:23826196,15471079
x1,76:24040096,15471079
k1,76:24504575,15471079:464479
x1,76:25509632,15471079
x1,76:26557742,15471079
x1,76:27584462,15471079
k1,76:27881889,15471079:297427
x1,76:28951389,15471079
k1,76:29248815,15471079:297426
x1,76:30318315,15471079
x1,76:31409205,15471079
k1,76:31706632,15471079:297427
x1,76:32326942,15471079
k1,76:32326942,15471079:0
)
(1,77:6767902,16421351:25559040,546132,152916
x1,77:7174312,16421351
x1,77:8029912,16421351
x1,77:9527212,16421351
k1,76:9835011,16421351:307799
x1,76:10605051,16421351
x1,76:11974011,16421351
x1,76:12401811,16421351
x1,76:12808221,16421351
x1,76:13325859,16421351
x1,76:14652039,16421351
k1,76:14959837,16421351:307798
x1,76:15879607,16421351
k1,76:16187406,16421351:307799
x1,76:17043006,16421351
x1,76:18069726,16421351
k1,76:18377525,16421351:307799
x1,76:19019225,16421351
x1,76:20349683,16421351
x1,76:21894041,16421351
k1,76:22214619,16421351:320578
x1,76:22770759,16421351
x1,76:23091609,16421351
k1,76:23399408,16421351:307799
x1,76:25196168,16421351
k1,76:25503967,16421351:307799
x1,76:26274007,16421351
x1,76:27642967,16421351
x1,76:28070767,16421351
x1,76:29123155,16421351
k1,76:29430953,16421351:307798
x1,76:30500453,16421351
k1,76:30808252,16421351:307799
x1,76:31214662,16421351
x1,76:32070262,16421351
x1,76:32326942,16421351
k1,77:32326942,16421351:0
)
(1,77:6767902,17371623:25559040,546132,152916
x1,77:8265202,17371623
g1,76:8521882,17371623
x1,76:9142192,17371623
g1,76:9398872,17371623
x1,76:10040572,17371623
x1,76:10682272,17371623
x1,76:11730382,17371623
x1,76:12757102,17371623
g1,76:13013782,17371623
x1,76:14639422,17371623
x1,76:16051162,17371623
x1,76:16329232,17371623
g1,76:16585912,17371623
x1,76:16928152,17371623
x1,76:18361282,17371623
g1,76:18617962,17371623
x1,76:19259662,17371623
x1,76:19922752,17371623
g1,76:20179432,17371623
x1,76:20478892,17371623
x1,76:21013642,17371623
x1,76:21377272,17371623
g1,76:21633952,17371623
x1,76:23002912,17371623
x1,76:23430712,17371623
x1,76:23837122,17371623
x1,76:25034962,17371623
x1,76:25830670,17371623
k1,77:32326942,17371623:6496272
g1,77:32326942,17371623
)
(1,79:14438334,19108327:17888608,682974,196608
(1,79:14438334,19108327:10218177,682974,196608
x1,79:14810610,19108327
x1,79:15590071,19108327
x1,79:16245333,19108327
(1,79:16245333,19226291:222426,346600,0
x1,79:16434991,19226291
)
x1,79:16767219,19108327
g1,79:16985669,19108327
x1,79:17584589,19108327
g1,79:17803039,19108327
x1,79:18175315,19108327
x1,79:18954776,19108327
x1,79:19914710,19108327
[1,79:19914710,19302746:496282,877393,0
(1,79:19976537,18783616:434455,358263,0
x1,79:20300854,18783616
)
(1,79:19914710,19302746:222426,346600,0
x1,79:20104368,19302746
)
]
x1,79:20845710,19108327
x1,79:21188769,19108327
g1,79:21363529,19108327
x1,79:21962449,19108327
g1,79:22137209,19108327
x1,79:22509485,19108327
x1,79:23288946,19108327
x1,79:23920725,19108327
(1,79:23920725,19226291:222426,346600,0
x1,79:24110383,19226291
)
x1,79:24656511,19108327
)
(1,79:31343002,19108327:983940,589824,196608
(1,79:31343002,19108327:983940,589824,196608
x1,79:32027482,19108327
x1,79:32326942,19108327
)
)
)
(1,81:6767902,20845031:25559040,589824,196608
x1,81:8772009,20845031
k1,80:9130969,20845031:358960
x1,80:9943789,20845031
k1,80:10302750,20845031:358961
x1,80:11372250,20845031
k1,80:11731210,20845031:358960
x1,80:12372910,20845031
x1,80:14109778,20845031
x1,80:15992098,20845031
k1,80:16351059,20845031:358961
x1,80:17976699,20845031
x1,80:19388439,20845031
x1,80:19666509,20845031
k1,80:20025469,20845031:358960
x1,80:20367709,20845031
x1,80:21800839,20845031
k1,80:22159800,20845031:358961
x1,80:22566210,20845031
x1,80:23421810,20845031
x1,80:23806830,20845031
x1,80:25133010,20845031
k1,80:25491970,20845031:358960
x1,80:26411740,20845031
x1,80:27053440,20845031
x1,80:28058770,20845031
k1,80:28417731,20845031:358961
x1,80:29615571,20845031
k1,80:30000102,20845031:384531
x1,80:31069602,20845031
k1,80:31428562,20845031:358960
x1,80:32070262,20845031
x1,80:32326942,20845031
k1,81:32326942,20845031:0
)
(1,81:6767902,21795303:25559040,546132,152916
x1,81:8504770,21795303
x1,81:10387090,21795303
g1,80:10643770,21795303
x1,80:12012730,21795303
x1,80:12440530,21795303
x1,80:12846940,21795303
x1,80:14044780,21795303
x1,80:14626588,21795303
g1,80:14883268,21795303
x1,80:15503578,21795303
g1,80:15760258,21795303
x1,80:16401958,21795303
x1,80:17043658,21795303
x1,80:18091768,21795303
x1,80:19118488,21795303
g1,80:19375168,21795303
x1,80:21000808,21795303
x1,80:22412548,21795303
x1,80:22690618,21795303
g1,80:22947298,21795303
x1,80:23353708,21795303
x1,80:24209308,21795303
x1,80:25706608,21795303
g1,80:25963288,21795303
x1,80:26391088,21795303
x1,80:26754718,21795303
x1,80:28769656,21795303
k1,81:32326942,21795303:3557286
g1,81:32326942,21795303
)
(1,86:10246778,23947066:22080164,1146879,753663
(1,86:10246778,23947066:18601289,1146879,753663
[1,85:10246778,23947066:18601289,1146879,753663
(1,84:10246778,23465374:18601289,665187,285084
g1,83:10246778,23465374
(1,83:10246778,23465374:2960762,665187,285084
r1,92:10246778,23465374:0,950271,285084
g1,83:10574458,23465374
g1,83:10574458,23465374
$1,83:10574458,23465374
x1,83:10946734,23465374
x1,83:11726195,23465374
x1,83:12357974,23465374
(1,83:12357974,23583338:222426,346600,0
x1,83:12547632,23583338
)
x1,83:12879860,23465374
$1,83:12879860,23465374
g1,83:12879860,23465374
g1,83:13207540,23465374
)
g1,83:13207540,23465374
(1,84:13207540,23465374:15640527,665187,285084
g1,83:13535220,23465374
$1,83:13535220,23465374
x1,83:14134140,23465374
g1,83:14352590,23465374
x1,83:14724866,23465374
x1,83:15504327,23465374
x1,83:16136106,23465374
(1,83:16136106,23583338:222426,346600,0
x1,83:16325764,23583338
)
x1,83:17342472,23465374
g1,83:17517232,23465374
x1,83:18128903,23465374
g1,83:18303663,23465374
x1,83:18614592,23465374
(1,83:18614592,23583338:222426,346600,0
x1,83:18804250,23583338
)
x1,83:20120418,23465374
$1,83:20120418,23465374
$1,84:20120418,23465374
h1,84:20120418,23465374:0,0,0
$1,84:20120418,23465374
k1,84:28520387,23465374:8399969
g1,84:28848067,23465374
)
g1,84:28848067,23465374
)
(1,85:10246778,24415645:18601289,665187,285084
g1,84:10246778,24415645
(1,84:10246778,24415645:2960762,665187,285084
r1,92:10246778,24415645:0,950271,285084
g1,84:10574458,24415645
k1,84:11727159,24415645:1152701
$1,84:11727159,24415645
$1,84:11727159,24415645
k1,84:12879860,24415645:1152701
g1,84:13207540,24415645
)
g1,84:13207540,24415645
(1,85:13207540,24415645:15640527,665187,285084
g1,84:13535220,24415645
$1,85:13535220,24415645
x1,85:14134140,24415645
g1,85:14352590,24415645
x1,85:14724866,24415645
x1,85:15504327,24415645
x1,85:16136106,24415645
(1,85:16136106,24533609:222426,346600,0
x1,85:16325764,24533609
)
x1,85:17641932,24415645
g1,85:17816692,24415645
x1,85:18415612,24415645
g1,85:18590372,24415645
x1,85:18962648,24415645
x1,85:19742109,24415645
x1,85:20373888,24415645
(1,85:20373888,24533609:222426,346600,0
x1,85:20563546,24533609
)
x1,85:21879714,24415645
g1,85:22054474,24415645
x1,85:22666145,24415645
g1,85:22840905,24415645
x1,85:24299790,24415645
x1,85:24938396,24415645
(1,85:24938396,24533609:222426,346600,0
x1,85:25128054,24533609
)
x1,85:26358662,24415645
g1,85:26489732,24415645
x1,85:26800661,24415645
(1,85:26800661,24533609:222426,346600,0
x1,85:26990319,24533609
)
x1,85:28520387,24415645
$1,85:28520387,24415645
g1,85:28520387,24415645
g1,85:28848067,24415645
)
g1,85:28848067,24415645
)
]
)
(1,86:31343002,23947066:983940,589824,196608
(1,86:31343002,23947066:983940,589824,196608
x1,86:32027482,23947066
x1,86:32326942,23947066
)
)
)
(1,88:6767902,26098829:25559040,546132,253407
x1,88:8307982,26098829
x1,87:8714392,26098829
k1,87:8885512,26098829:171120
x1,87:11110072,26098829
x1,87:13039450,26098829
k1,87:13210570,26098829:171120
x1,87:14622310,26098829
k1,87:14793430,26098829:171120
x1,87:15905710,26098829
x1,87:17017990,26098829
k1,87:17189110,26098829:171120
x1,87:18215830,26098829
x1,87:18857530,26098829
x1,87:19456450,26098829
x1,87:20782630,26098829
k1,87:20953750,26098829:171120
x1,87:21381550,26098829
x1,87:21745180,26098829
x1,87:22044640,26098829
x1,87:22579390,26098829
x1,87:23670280,26098829
k1,87:23841400,26098829:171120
x1,87:24269200,26098829
x1,87:24675610,26098829
x1,87:25317310,26098829
x1,87:25745110,26098829
x1,87:26836000,26098829
k1,87:27007120,26098829:171120
x1,87:28119400,26098829
x1,87:30134338,26098829
k1,87:30305458,26098829:171120
$1,87:30305458,26098829
x1,87:30702630,26098829
(1,87:30702630,26221164:3353027,393216,131072
x1,87:31025491,26221164
x1,87:32183948,26221164
x1,87:33019544,26221164
g1,87:33112388,26221164
x1,87:33267128,26221164
g1,87:33523808,26221164
x1,87:33981975,26221164
)
$1,87:34055657,26098829
k1,88:34055657,26098829:0
)
(1,88:6767902,27049101:25559040,546132,152916
x1,88:7580722,27049101
x1,87:8248090,27049101
k1,87:8522537,27049101:274447
x1,87:9378137,27049101
x1,87:10832657,27049101
k1,87:11107103,27049101:274446
x1,87:12176603,27049101
k1,87:12451050,27049101:274447
x1,87:13092750,27049101
x1,87:14829618,27049101
x1,87:16711938,27049101
k1,87:16986384,27049101:274446
x1,87:17392794,27049101
x1,87:18248394,27049101
x1,87:18633414,27049101
x1,87:19959594,27049101
k1,87:20234041,27049101:274447
x1,87:21774121,27049101
x1,87:22180531,27049101
k1,87:22454978,27049101:274447
x1,87:22972616,27049101
k1,87:23247062,27049101:274446
x1,87:25086602,27049101
x1,87:25514402,27049101
x1,87:26006372,27049101
x1,87:26434172,27049101
x1,87:27803132,27049101
k1,87:28077579,27049101:274447
x1,87:29639049,27049101
k1,87:29913495,27049101:274446
x1,87:30982995,27049101
k1,87:31257442,27049101:274447
x1,87:32070262,27049101
x1,87:32326942,27049101
k1,88:32326942,27049101:0
)
(1,88:6767902,27999373:25559040,546132,0
x1,88:8119750,27999373
x1,88:8868400,27999373
g1,87:9125080,27999373
x1,87:10836280,27999373
k1,88:32326942,27999373:21490662
g1,88:32326942,27999373
)
(1,90:6767902,28949645:25559040,546132,152916
h1,89:6767902,28949645:1155060,0,0
x1,89:8714119,28949645
x1,89:8992189,28949645
k1,89:9281474,28949645:289285
x1,89:10008734,28949645
x1,89:10393754,28949645
x1,89:11762714,28949645
k1,89:12051999,28949645:289285
x1,89:13763199,28949645
k1,89:14052484,28949645:289285
x1,89:14865304,28949645
x1,89:16704844,28949645
x1,89:17757232,28949645
k1,89:18046517,28949645:289285
x1,89:18730997,28949645
k1,89:19020282,28949645:289285
x1,89:20004222,28949645
x1,89:20432022,28949645
x1,89:21565692,28949645
k1,89:21854977,28949645:289285
x1,89:22924477,28949645
k1,89:23213762,28949645:289285
x1,89:24326042,28949645
x1,89:25438322,28949645
k1,89:25727607,28949645:289285
x1,89:26754327,28949645
x1,89:27396027,28949645
x1,89:27994947,28949645
x1,89:29321127,28949645
k1,89:29610412,28949645:289285
x1,89:30038212,28949645
x1,89:30401842,28949645
x1,89:30701302,28949645
x1,89:31236052,28949645
x1,89:32326942,28949645
k1,89:32326942,28949645:0
)
(1,90:6767902,29899917:25559040,546132,152916
x1,90:7195702,29899917
x1,90:7602112,29899917
x1,90:8243812,29899917
x1,90:8671612,29899917
x1,90:9762502,29899917
k1,89:10115906,29899917:353404
x1,89:11228186,29899917
x1,89:13457024,29899917
k1,89:13992713,29899917:535689
x1,89:15062213,29899917
k1,89:15415617,29899917:353404
x1,89:16442337,29899917
x1,89:17704347,29899917
x1,89:19590945,29899917
k1,89:19944350,29899917:353405
x1,89:20757170,29899917
x1,89:22596710,29899917
x1,89:23217020,29899917
k1,89:23594605,29899917:377585
x1,89:24664105,29899917
k1,89:25017510,29899917:353405
x1,89:26193960,29899917
x1,89:28482690,29899917
x1,89:29017440,29899917
x1,89:30904038,29899917
k1,89:31257442,29899917:353404
x1,89:32070262,29899917
x1,89:32326942,29899917
k1,90:32326942,29899917:0
)
(1,90:6767902,30850189:25559040,546132,152916
x1,90:8607442,30850189
x1,90:9227752,30850189
k1,89:9494621,30850189:266869
x1,89:10735241,30850189
k1,89:11000072,30850189:264831
x1,89:12073850,30850189
x1,89:12591488,30850189
x1,89:13511258,30850189
x1,89:14024618,30850189
x1,89:14409638,30850189
k1,89:14674469,30850189:264831
x1,89:16086209,30850189
x1,89:16492619,30850189
x1,89:17527895,30850189
k1,89:17894589,30850189:366694
x1,89:19220769,30850189
k1,89:19485600,30850189:264831
x1,89:20512320,30850189
x1,89:21774330,30850189
x1,89:23660928,30850189
k1,89:23925760,30850189:264832
x1,89:24738580,30850189
x1,89:26578120,30850189
x1,89:26984530,30850189
k1,89:27249361,30850189:264831
x1,89:27998011,30850189
x1,89:29195851,30850189
x1,89:30329521,30850189
k1,89:30594352,30850189:264831
x1,89:31621072,30850189
x1,89:32070262,30850189
x1,89:32326942,30850189
k1,90:32326942,30850189:0
)
(1,90:6767902,31800461:25559040,546132,152916
x1,90:7627780,31800461
k1,89:7922263,31800461:294483
x1,89:8991763,31800461
k1,89:9286247,31800461:294484
x1,89:9927947,31800461
x1,89:10526867,31800461
x1,89:11853047,31800461
x1,89:13226285,31800461
k1,89:13520768,31800461:294483
x1,89:13948568,31800461
x1,89:14312198,31800461
x1,89:14611658,31800461
x1,89:15146408,31800461
x1,89:16237298,31800461
k1,89:16531781,31800461:294483
x1,89:17601281,31800461
k1,89:17895765,31800461:294484
x1,89:18537465,31800461
x1,89:20274333,31800461
x1,89:22156653,31800461
k1,89:22451136,31800461:294483
x1,89:22857546,31800461
x1,89:23713146,31800461
x1,89:24098166,31800461
x1,89:25424346,31800461
k1,89:25718829,31800461:294483
x1,89:26959449,31800461
k1,89:27253933,31800461:294484
x1,89:28323433,31800461
k1,89:28617916,31800461:294483
x1,89:29306674,31800461
x1,89:30637132,31800461
x1,89:32048872,31800461
x1,89:32326942,31800461
k1,89:32326942,31800461:0
)
(1,90:6767902,32750733:25559040,546132,152916
x1,90:8094082,32750733
x1,90:8500492,32750733
x1,90:8885512,32750733
x1,90:10776388,32750733
k1,89:11017214,32750733:240826
x1,89:12090992,32750733
x1,89:12497402,32750733
k1,89:12738229,32750733:240827
x1,89:14149969,32750733
k1,89:14390795,32750733:240826
x1,89:15460295,32750733
k1,89:15701122,32750733:240827
x1,89:16813402,32750733
x1,89:17925682,32750733
k1,89:18166508,32750733:240826
x1,89:19193228,32750733
x1,89:19834928,32750733
x1,89:20433848,32750733
x1,89:21760028,32750733
k1,89:22000855,32750733:240827
x1,89:22556995,32750733
x1,89:23990125,32750733
k1,89:24230951,32750733:240826
x1,89:24658751,32750733
x1,89:25022381,32750733
k1,89:25263208,32750733:240827
x1,89:26850346,32750733
k1,89:27091172,32750733:240826
x1,89:27775652,32750733
k1,89:28016479,32750733:240827
x1,89:29791849,32750733
k1,89:30032675,32750733:240826
x1,89:30717155,32750733
k1,89:30957982,32750733:240827
x1,89:32326942,32750733
k1,89:32326942,32750733:0
)
(1,90:6767902,33701005:25559040,589824,196608
(1,89:6767902,33701005:299460,589824,196608
x1,89:7067362,33701005
)
x1,89:8329099,33701005
x1,89:10382539,33701005
k1,89:10760321,33701005:377782
x1,89:12813761,33701005
k1,89:13446645,33701005:632884
x1,89:17273180,33701005
k1,89:17626741,33701005:353561
x1,89:18786079,33701005
x1,89:20005309,33701005
k1,89:20358871,33701005:353562
x1,89:21727831,33701005
k1,89:22081392,33701005:353561
x1,89:23578692,33701005
k1,89:23932253,33701005:353561
x1,89:24937583,33701005
x1,89:25365383,33701005
x1,89:26374991,33701005
k1,89:26728553,33701005:353562
x1,89:28786271,33701005
k1,89:29139832,33701005:353561
x1,89:29781532,33701005
x1,89:30658522,33701005
x1,89:32326942,33701005
k1,89:32326942,33701005:0
)
(1,90:6767902,34651277:25559040,546132,152916
x1,90:8094082,34651277
k1,89:8430117,34651277:336035
x1,89:9970197,34651277
x1,89:10552005,34651277
k1,89:10888040,34651277:336035
x1,89:11534018,34651277
x1,89:12731858,34651277
k1,89:13067892,34651277:336034
x1,89:14137392,34651277
k1,89:14473427,34651277:336035
x1,89:16099067,34651277
x1,89:17510807,34651277
x1,89:17788877,34651277
k1,89:18124912,34651277:336035
x1,89:18852172,34651277
x1,89:20306692,34651277
x1,89:21333412,34651277
k1,89:21669447,34651277:336035
x1,89:22353927,34651277
k1,89:22689961,34651277:336034
x1,89:24272821,34651277
k1,89:24608856,34651277:336035
x1,89:25614186,34651277
x1,89:26427006,34651277
x1,89:27047316,34651277
k1,89:27383351,34651277:336035
x1,89:28132001,34651277
x1,89:28688141,34651277
x1,89:29115941,34651277
x1,89:29500961,34651277
x1,89:31041041,34651277
k1,89:31621345,34651277:580304
x1,89:32326942,34651277
k1,89:32326942,34651277:0
)
(1,90:6767902,35601549:25559040,546132,152916
x1,90:8012800,35601549
k1,89:8373625,35601549:360825
x1,89:9960763,35601549
k1,89:10347625,35601549:386862
x1,89:13992481,35601549
k1,89:14353306,35601549:360825
x1,89:16150066,35601549
k1,89:16510892,35601549:360826
x1,89:17152592,35601549
x1,89:18029582,35601549
k1,89:18390407,35601549:360825
x1,89:19459907,35601549
k1,89:19820733,35601549:360826
x1,89:20462433,35601549
x1,89:21382203,35601549
x1,89:22408923,35601549
x1,89:23735103,35601549
k1,89:24095928,35601549:360825
x1,89:25529058,35601549
k1,89:25889883,35601549:360825
x1,89:26274903,35601549
x1,89:26659923,35601549
x1,89:27429963,35601549
x1,89:28798923,35601549
k1,89:29159749,35601549:360826
x1,89:29844229,35601549
k1,89:30205054,35601549:360825
x1,89:31745134,35601549
x1,89:32326942,35601549
k1,89:32326942,35601549:0
)
(1,90:6767902,36551821:25559040,589824,196608
x1,90:8329372,36551821
k1,89:8563338,36551821:233966
x1,89:9632838,36551821
k1,89:9866804,36551821:233966
x1,89:10555562,36551821
x1,89:11886020,36551821
x1,89:13297760,36551821
x1,89:13575830,36551821
k1,89:13809796,36551821:233966
x1,89:15135976,36551821
x1,89:15542386,36551821
x1,89:15927406,36551821
x1,89:17728444,36551821
k1,89:18063113,36551821:334669
x1,89:18565642,36551821
x1,89:19185952,36551821
k1,89:19419918,36551821:233966
x1,89:20061618,36551821
x1,89:22376016,36551821
k1,89:22614525,36551821:238509
x1,89:23876262,36551821
x1,89:24261282,36551821
x1,89:25715802,36551821
k1,89:25949768,36551821:233966
x1,89:28088768,36551821
k1,89:28322734,36551821:233966
x1,89:28536634,36551821
x1,89:28964434,36551821
x1,89:29349454,36551821
x1,89:29974042,36551821
x1,89:30487402,36551821
x1,89:32326942,36551821
k1,89:32326942,36551821:0
)
(1,90:6767902,37502093:25559040,546132,0
x1,90:7837402,37502093
k1,89:8050065,37502093:212663
x1,89:10107783,37502093
k1,89:10320446,37502093:212663
x1,89:10662686,37502093
x1,89:12095816,37502093
k1,89:12308479,37502093:212663
x1,89:12928789,37502093
k1,89:13141452,37502093:212663
x1,89:13911492,37502093
x1,89:14339292,37502093
x1,89:15066552,37502093
x1,89:16991652,37502093
k1,89:17204315,37502093:212663
x1,89:17974355,37502093
x1,89:18530495,37502093
x1,89:20164691,37502093
k1,89:20377354,37502093:212663
x1,89:21190174,37502093
k1,89:21402837,37502093:212663
x1,89:22472337,37502093
k1,89:22685000,37502093:212663
x1,89:23283920,37502093
x1,89:23711720,37502093
x1,89:24417590,37502093
k1,89:24630253,37502093:212663
x1,89:25956433,37502093
x1,89:26362843,37502093
x1,89:26983153,37502093
k1,89:27195816,37502093:212663
x1,89:28436436,37502093
k1,89:28649099,37502093:212663
x1,89:30745319,37502093
k1,89:30957982,37502093:212663
x1,89:32070262,37502093
x1,89:32326942,37502093
k1,90:32326942,37502093:0
)
(1,90:6767902,38452365:25559040,546132,152916
x1,90:8996740,38452365
k1,89:9495034,38452365:498294
x1,89:10414531,38452365
k1,89:10723229,38452365:308698
x1,89:11749949,38452365
x1,89:12199139,38452365
x1,89:13525319,38452365
k1,89:13834017,38452365:308698
x1,89:14432937,38452365
x1,89:15502437,38452365
x1,89:15780507,38452365
k1,89:16089204,38452365:308697
x1,89:17201484,38452365
x1,89:17843184,38452365
x1,89:18762954,38452365
x1,89:19083804,38452365
k1,89:19392502,38452365:308698
x1,89:20633122,38452365
k1,89:20941820,38452365:308698
x1,89:21630578,38452365
x1,89:23063708,38452365
x1,89:26357768,38452365
k1,89:26666466,38452365:308698
x1,89:27436506,38452365
x1,89:28249326,38452365
x1,89:28784076,38452365
x1,89:30195816,38452365
x1,89:30777624,38452365
k1,89:31086322,38452365:308698
x1,89:32326942,38452365
k1,89:32326942,38452365:0
)
(1,90:6767902,39402637:25559040,546132,152916
x1,90:7409602,39402637
x1,90:9591382,39402637
k1,89:9809374,39402637:217992
x1,89:11524852,39402637
k1,89:11742844,39402637:217992
x1,89:12341764,39402637
x1,89:13411264,39402637
x1,89:13689334,39402637
k1,89:13907326,39402637:217992
x1,89:14313736,39402637
x1,89:15169336,39402637
x1,89:16842034,39402637
k1,89:17060026,39402637:217992
x1,89:17701726,39402637
x1,89:18364816,39402637
k1,89:18582807,39402637:217991
x1,89:19652307,39402637
k1,89:19870299,39402637:217992
x1,89:20982579,39402637
x1,89:22693779,39402637
k1,89:22911771,39402637:217992
x1,89:24473241,39402637
x1,89:26317059,39402637
k1,89:26646403,39402637:329344
x1,89:27527398,39402637
k1,89:27745390,39402637:217992
x1,89:28387090,39402637
x1,89:29028790,39402637
x1,89:30825550,39402637
k1,89:31043542,39402637:217992
x1,89:32070262,39402637
x1,89:32326942,39402637
k1,90:32326942,39402637:0
)
(1,90:6767902,40352909:25559040,546132,152916
x1,90:8051302,40352909
k1,89:8301881,40352909:250579
x1,89:9371381,40352909
k1,89:9620435,40352909:249054
x1,89:10732715,40352909
x1,89:11844995,40352909
k1,89:12094049,40352909:249054
x1,89:13120769,40352909
x1,89:13762469,40352909
x1,89:14361389,40352909
x1,89:15687569,40352909
k1,89:15936623,40352909:249054
x1,89:16364423,40352909
x1,89:16728053,40352909
x1,89:17027513,40352909
x1,89:17562263,40352909
x1,89:18653153,40352909
k1,89:18902207,40352909:249054
x1,89:19330007,40352909
x1,89:19736417,40352909
x1,89:20378117,40352909
x1,89:20805917,40352909
x1,89:21896807,40352909
k1,89:22145860,40352909:249053
x1,89:23258140,40352909
x1,89:25273078,40352909
k1,89:25522132,40352909:249054
x1,89:26039770,40352909
k1,89:26288824,40352909:249054
x1,89:27358324,40352909
k1,89:27607378,40352909:249054
x1,89:29040508,40352909
k1,89:29289562,40352909:249054
x1,89:30145162,40352909
x1,89:31364392,40352909
x1,89:32326942,40352909
k1,89:32326942,40352909:0
)
(1,90:6767902,41303181:25559040,546132,152916
x1,90:7580722,41303181
x1,90:8906902,41303181
x1,90:9249142,41303181
x1,90:10190302,41303181
k1,89:10465709,41303181:275407
x1,89:11107409,41303181
k1,89:11382816,41303181:275407
x1,89:12452316,41303181
k1,89:12727723,41303181:275407
x1,89:13647493,41303181
x1,89:14289193,41303181
x1,89:15294523,41303181
k1,89:15569930,41303181:275407
x1,89:16190240,41303181
k1,89:16465647,41303181:275407
x1,89:17107347,41303181
x1,89:18844215,41303181
x1,89:20726535,41303181
k1,89:21001942,41303181:275407
x1,89:21408352,41303181
x1,89:22263952,41303181
x1,89:22648972,41303181
x1,89:24189052,41303181
k1,89:24587473,41303181:398421
x1,89:25913653,41303181
k1,89:26189060,41303181:275407
x1,89:27215780,41303181
x1,89:28221110,41303181
k1,89:28496517,41303181:275407
x1,89:29416287,41303181
k1,89:29691694,41303181:275407
x1,89:30333394,41303181
x1,89:32070262,41303181
x1,89:32326942,41303181
k1,90:32326942,41303181:0
)
(1,90:6767902,42253453:25559040,546132,152916
x1,90:8650222,42253453
k1,89:9009780,42253453:359558
x1,89:9416190,42253453
x1,89:10271790,42253453
x1,89:10656810,42253453
x1,89:11982990,42253453
k1,89:12342548,42253453:359558
x1,89:14139308,42253453
k1,89:14498867,42253453:359559
x1,89:14926667,42253453
x1,89:15290297,42253453
k1,89:15649855,42253453:359558
x1,89:16548235,42253453
x1,89:18216655,42253453
k1,89:18576213,42253453:359558
x1,89:19260693,42253453
k1,89:19620251,42253453:359558
x1,89:20689751,42253453
k1,89:21049309,42253453:359558
x1,89:22076029,42253453
x1,89:23081359,42253453
k1,89:23440917,42253453:359558
x1,89:24360687,42253453
k1,89:24720246,42253453:359559
x1,89:25789746,42253453
k1,89:26149304,42253453:359558
x1,89:27261584,42253453
x1,89:28373864,42253453
k1,89:28733422,42253453:359558
x1,89:29760142,42253453
x1,89:30401842,42253453
x1,89:31000762,42253453
x1,89:32326942,42253453
k1,89:32326942,42253453:0
)
(1,90:6767902,43203725:25559040,546132,152916
x1,90:7195702,43203725
x1,90:7559332,43203725
x1,90:7858792,43203725
x1,90:8393542,43203725
x1,90:9484432,43203725
k1,89:9730856,43203725:246424
x1,89:10158656,43203725
x1,89:10565066,43203725
x1,89:11206766,43203725
x1,89:11634566,43203725
x1,89:12725456,43203725
k1,89:12971880,43203725:246424
x1,89:14084160,43203725
x1,89:16312998,43203725
k1,89:16651819,43203725:338821
x1,89:18026059,43203725
x1,89:18667759,43203725
x1,89:19886989,43203725
x1,89:20036719,43203725
k1,89:20285194,43203725:248475
x1,89:21354694,43203725
k1,89:21601118,43203725:246424
x1,89:22627838,43203725
x1,89:23889848,43203725
x1,89:25776446,43203725
k1,89:26022870,43203725:246424
x1,89:26835690,43203725
x1,89:28675230,43203725
x1,89:29081640,43203725
k1,89:29328064,43203725:246424
x1,89:30012544,43203725
x1,89:32326942,43203725
k1,89:32326942,43203725:0
)
(1,90:6767902,44153997:25559040,546132,152916
x1,90:7452382,44153997
k1,89:7691321,44153997:238939
x1,89:8504141,44153997
x1,89:9573641,44153997
k1,89:9812580,44153997:238939
x1,89:10924860,44153997
k1,89:11163800,44153997:238940
x1,89:11762720,44153997
x1,89:12832220,44153997
x1,89:13110290,44153997
k1,89:13349229,44153997:238939
x1,89:13755639,44153997
x1,89:14611239,44153997
x1,89:16283937,44153997
k1,89:16522876,44153997:238939
x1,89:16907896,44153997
x1,89:18341026,44153997
x1,89:19367746,44153997
k1,89:19606685,44153997:238939
x1,89:20676185,44153997
k1,89:20915124,44153997:238939
x1,89:22027404,44153997
x1,89:23139684,44153997
k1,89:23378624,44153997:238940
x1,89:24405344,44153997
x1,89:25047044,44153997
x1,89:25645964,44153997
x1,89:26972144,44153997
k1,89:27211083,44153997:238939
x1,89:27638883,44153997
x1,89:28002513,44153997
x1,89:28301973,44153997
x1,89:28836723,44153997
x1,89:29927613,44153997
k1,89:30166552,44153997:238939
x1,89:30594352,44153997
x1,89:31000762,44153997
x1,89:31642462,44153997
x1,89:32326942,44153997
k1,90:32326942,44153997:0
)
(1,90:6767902,45104269:25559040,546132,0
x1,90:7880182,45104269
g1,89:8136862,45104269
x1,89:9249142,45104269
x1,89:11477980,45104269
k1,90:32326942,45104269:20848962
g1,90:32326942,45104269
)
(1,92:6767902,46054541:25559040,546132,152916
h1,91:6767902,46054541:1155060,0,0
x1,91:9249142,46054541
k1,91:9569705,46054541:320563
x1,91:10746155,46054541
x1,91:13034885,46054541
x1,91:13569635,46054541
x1,91:15456233,46054541
k1,91:15776796,46054541:320563
x1,91:16589616,46054541
x1,91:18429156,46054541
x1,91:18835566,46054541
k1,91:19156129,46054541:320563
x1,91:19370029,46054541
x1,91:19797829,46054541
x1,91:21577477,46054541
k1,91:21898039,46054541:320562
x1,91:22582519,46054541
k1,91:22903082,46054541:320563
x1,91:23673122,46054541
x1,91:25003580,46054541
k1,91:25324143,46054541:320563
x1,91:26012901,46054541
x1,91:27386139,46054541
x1,91:27899499,46054541
x1,91:29696259,46054541
k1,91:30016822,46054541:320563
x1,91:30765472,46054541
x1,91:31193272,46054541
x1,91:31856362,46054541
x1,91:32070262,46054541
x1,91:32326942,46054541
k1,92:32326942,46054541:0
)
(1,92:6767902,47004813:25559040,546132,152916
x1,92:8179642,47004813
x1,92:8761450,47004813
k1,91:9093650,47004813:332200
x1,91:9778130,47004813
k1,91:10110329,47004813:332199
x1,91:11051489,47004813
x1,91:12249329,47004813
k1,91:12581529,47004813:332200
x1,91:13394349,47004813
x1,91:14036049,47004813
x1,91:15961149,47004813
k1,91:16293348,47004813:332199
x1,91:17790648,47004813
k1,91:18122848,47004813:332200
x1,91:20090728,47004813
k1,91:20422928,47004813:332200
x1,91:21235748,47004813
x1,91:21620768,47004813
x1,91:23148014,47004813
k1,91:23480213,47004813:332199
x1,91:25276973,47004813
k1,91:25609173,47004813:332200
x1,91:26357823,47004813
x1,91:26913963,47004813
x1,91:27341763,47004813
x1,91:28368483,47004813
k1,91:28700682,47004813:332199
x1,91:29770182,47004813
k1,91:30102382,47004813:332200
x1,91:31214662,47004813
x1,91:32326942,47004813
k1,91:32326942,47004813:0
)
]
(1,92:6767902,49235230:25559040,506811,0
(1,92:6767902,49235230:25559040,506811,0
k1,92:19354912,49235230:12587010
x1,92:19739932,49235230
k1,92:32326942,49235230:12587010
)
)
]
]
!34457
}5
!10
{6
[1,104:4736286,49235230:27590656,44498944,0
(1,104:4736286,4736286:0,0,0
[1,104:0,4736286:0,0,0
(1,104:0,0:0,0,0
g1,104:0,0
)
]
)
[1,104:6767902,49235230:25559040,43188224,0
[1,104:6767902,6833438:25559040,786432,0
(1,104:6767902,6833438:25559040,0,0
h1,104:6767902,6833438:25559040,0,0
)
]
[1,104:6767902,47269150:25559040,38797312,0
(1,92:6767902,9258270:25559040,546132,152916
x1,92:7794622,9258270
x1,92:8436322,9258270
x1,92:9035242,9258270
x1,92:10361422,9258270
k1,91:10617448,9258270:256026
x1,91:11045248,9258270
x1,91:11408878,9258270
x1,91:11708338,9258270
x1,91:12243088,9258270
x1,91:13333978,9258270
k1,91:13590003,9258270:256025
x1,91:14017803,9258270
x1,91:14424213,9258270
x1,91:15065913,9258270
x1,91:15493713,9258270
x1,91:16584603,9258270
k1,91:16840629,9258270:256026
x1,91:17952909,9258270
x1,91:20181747,9258270
k1,91:20523769,9258270:342022
x1,91:21026298,9258270
x1,91:21646608,9258270
k1,91:21902634,9258270:256026
x1,91:22544334,9258270
x1,91:24858732,9258270
k1,91:25114888,9258270:256156
x1,91:26184388,9258270
k1,91:26440414,9258270:256026
x1,91:27616864,9258270
x1,91:29905594,9258270
x1,91:30440344,9258270
x1,91:32326942,9258270
k1,91:32326942,9258270:0
)
(1,92:6767902,10208542:25559040,546132,152916
x1,92:7580722,10208542
x1,92:9420262,10208542
x1,92:9826672,10208542
k1,91:10180425,10208542:353753
x1,91:11121585,10208542
x1,91:12623163,10208542
k1,91:12976917,10208542:353754
x1,91:13618617,10208542
x1,91:14046417,10208542
x1,91:15864567,10208542
k1,91:16218320,10208542:353753
x1,91:17587280,10208542
x1,91:18960518,10208542
x1,91:20372258,10208542
x1,91:20954066,10208542
k1,91:21307819,10208542:353753
x1,91:22163419,10208542
x1,91:23232919,10208542
k1,91:23586672,10208542:353753
x1,91:25255092,10208542
k1,91:25608846,10208542:353754
x1,91:27148926,10208542
k1,91:27502679,10208542:353753
x1,91:28657739,10208542
k1,91:29011492,10208542:353753
x1,91:30637132,10208542
x1,91:32048872,10208542
x1,91:32326942,10208542
k1,91:32326942,10208542:0
)
(1,92:6767902,11158814:25559040,546132,0
x1,92:7730452,11158814
x1,91:8265202,11158814
k1,91:8599968,11158814:334766
x1,91:9519738,11158814
k1,91:9854505,11158814:334767
x1,91:10924005,11158814
k1,91:11258771,11158814:334766
x1,91:12931469,11158814
k1,91:13266236,11158814:334767
x1,91:13907936,11158814
x1,91:14549636,11158814
x1,91:15597746,11158814
x1,91:16624466,11158814
k1,91:16959232,11158814:334766
x1,91:18520702,11158814
k1,91:18855468,11158814:334766
x1,91:20395548,11158814
x1,91:20801958,11158814
k1,91:21136725,11158814:334767
x1,91:22809423,11158814
k1,91:23144189,11158814:334766
x1,91:23999789,11158814
x1,91:24342029,11158814
x1,91:24748439,11158814
x1,91:25518479,11158814
x1,91:25796549,11158814
k1,91:26131316,11158814:334767
x1,91:26773016,11158814
x1,91:27692786,11158814
x1,91:28719506,11158814
x1,91:30045686,11158814
k1,91:30380452,11158814:334766
x1,91:31193272,11158814
x1,91:32326942,11158814
k1,91:32326942,11158814:0
)
(1,92:6767902,12109086:25559040,546132,152916
x1,92:7837402,12109086
k1,91:8108678,12109086:271276
x1,91:9220958,12109086
x1,91:10333238,12109086
k1,91:10604514,12109086:271276
x1,91:11631234,12109086
x1,91:12272934,12109086
x1,91:12871854,12109086
x1,91:14198034,12109086
k1,91:14469309,12109086:271275
x1,91:14897109,12109086
x1,91:15260739,12109086
x1,91:15560199,12109086
x1,91:16094949,12109086
x1,91:17185839,12109086
k1,91:17457115,12109086:271276
x1,91:17884915,12109086
x1,91:18291325,12109086
x1,91:18933025,12109086
x1,91:19360825,12109086
x1,91:20451715,12109086
k1,91:20722991,12109086:271276
x1,91:21835271,12109086
x1,91:23850209,12109086
k1,91:24121485,12109086:271276
x1,91:24639123,12109086
k1,91:24910399,12109086:271276
x1,91:25295419,12109086
x1,91:25680439,12109086
x1,91:26450479,12109086
x1,91:28033339,12109086
k1,91:28419366,12109086:386027
x1,91:29745546,12109086
k1,91:30016822,12109086:271276
x1,91:30765472,12109086
x1,91:31193272,12109086
x1,91:31856362,12109086
x1,91:32070262,12109086
x1,91:32326942,12109086
k1,92:32326942,12109086:0
)
(1,92:6767902,13059358:25559040,589824,196608
x1,92:8179642,13059358
x1,92:8457712,13059358
k1,91:8736892,13059358:279180
x1,91:9506932,13059358
x1,91:11607430,13059358
k1,91:11886609,13059358:279179
x1,91:12806379,13059358
k1,91:13085559,13059358:279180
x1,91:13727259,13059358
x1,91:14155059,13059358
x1,91:15203169,13059358
k1,91:15482349,13059358:279180
x1,91:16851309,13059358
x1,91:18224547,13059358
x1,91:19636287,13059358
x1,91:20218095,13059358
k1,91:20497275,13059358:279180
x1,91:21014913,13059358
k1,91:21294092,13059358:279179
x1,91:22513322,13059358
x1,91:23475872,13059358
k1,91:23755052,13059358:279180
x1,91:24443810,13059358
k1,91:24722990,13059358:279180
x1,91:25556927,13059358
x1,91:25941947,13059358
k1,91:26221126,13059358:279179
x1,91:31406062,13059358
k1,91:31685242,13059358:279180
x1,91:32326942,13059358
k1,91:32326942,13059358:0
)
(1,92:6767902,14009630:25559040,589824,196608
x1,92:7794622,14009630
k1,91:8136528,14009630:341906
x1,91:9890508,14009630
k1,91:10249459,14009630:358951
x1,91:12559306,14009630
k1,91:12884167,14009630:324861
x1,91:13525867,14009630
k1,91:13850728,14009630:324861
x1,91:14877448,14009630
k1,91:15219354,14009630:341906
x1,91:17272794,14009630
k1,91:17819577,14009630:546783
x1,91:18728516,14009630
x1,91:20401214,14009630
x1,91:21753062,14009630
k1,91:22077923,14009630:324861
x1,91:23874683,14009630
k1,91:24199543,14009630:324860
x1,91:25487221,14009630
k1,91:25812082,14009630:324861
x1,91:26582122,14009630
x1,91:27912580,14009630
k1,91:28237441,14009630:324861
x1,91:29050261,14009630
k1,91:29375122,14009630:324861
x1,91:30594352,14009630
x1,91:31022152,14009630
x1,91:32326942,14009630
k1,91:32326942,14009630:0
)
(1,92:6767902,14959902:25559040,589824,196608
x1,92:8393542,14959902
x1,92:9805282,14959902
x1,92:10083352,14959902
k1,91:10344334,14959902:260982
x1,91:10643794,14959902
$1,91:10643794,14959902
x1,91:11370781,14959902
(1,91:11370781,15077866:222426,346600,0
x1,91:11560439,15077866
)
k1,91:11818980,14959902:225773
x1,91:12417900,14959902
k1,91:12643672,14959902:225772
x1,91:13028692,14959902
$1,91:13028692,14959902
x1,91:13328152,14959902
k1,91:13589134,14959902:260982
x1,91:14829754,14959902
k1,91:15090736,14959902:260982
x1,91:15779494,14959902
x1,91:17109952,14959902
x1,91:18521692,14959902
x1,91:18799762,14959902
k1,91:19060744,14959902:260982
x1,91:20130244,14959902
k1,91:20391226,14959902:260982
x1,91:21139876,14959902
x1,91:22209376,14959902
x1,91:23133424,14959902
x1,91:23454274,14959902
k1,91:23715256,14959902:260982
x1,91:25340896,14959902
x1,91:26752636,14959902
x1,91:27030706,14959902
k1,91:27291688,14959902:260982
x1,91:27976168,14959902
k1,91:28237150,14959902:260982
x1,91:29049970,14959902
k1,91:29310952,14959902:260982
x1,91:29952652,14959902
x1,91:30594352,14959902
x1,91:31642462,14959902
x1,91:32070262,14959902
x1,91:32326942,14959902
k1,92:32326942,14959902:0
)
(1,92:6767902,15910174:25559040,589824,196608
x1,92:7670560,15910174
k1,91:7928726,15910174:258166
x1,91:8570426,15910174
k1,91:8828592,15910174:258166
x1,91:9898092,15910174
k1,91:10156259,15910174:258167
x1,91:11486717,15910174
x1,91:12684557,15910174
k1,91:13031255,15910174:346698
x1,91:14785235,15910174
k1,91:15043402,15910174:258167
x1,91:16112902,15910174
k1,91:16371068,15910174:258166
x1,91:17012768,15910174
x1,91:17654468,15910174
x1,91:18702578,15910174
x1,91:19729298,15910174
k1,91:19987464,15910174:258166
x1,91:21613104,15910174
x1,91:23024844,15910174
x1,91:23302914,15910174
k1,91:23561080,15910174:258166
x1,91:23903320,15910174
x1,91:25336450,15910174
k1,91:25594617,15910174:258167
$1,91:25594617,15910174
x1,91:26041395,15910174
(1,91:26041395,16028138:222426,346600,0
x1,91:26231053,16028138
)
x1,91:27247761,15910174
k1,91:27423533,15910174:175772
x1,91:28035204,15910174
k1,91:28210976,15910174:175772
x1,91:28657754,15910174
(1,91:28657754,16028138:222426,346600,0
x1,91:28847412,16028138
)
x1,91:29864120,15910174
$1,91:29864120,15910174
k1,91:30122286,15910174:258166
x1,91:31277346,15910174
k1,91:31535512,15910174:258166
x1,91:31963312,15910174
x1,91:32326942,15910174
k1,91:32326942,15910174:0
)
(1,92:6767902,16860446:25559040,589824,196608
x1,92:7516552,16860446
x1,92:8072692,16860446
x1,92:8500492,16860446
x1,92:9955012,16860446
g1,91:10211692,16860446
x1,91:10639492,16860446
x1,91:11024512,16860446
g1,91:11281192,16860446
$1,91:11281192,16860446
x1,91:12027430,16860446
(1,91:12027430,16978410:222426,346600,0
x1,91:12217088,16978410
)
x1,91:13233796,16860446
g1,91:13408556,16860446
x1,91:14020227,16860446
g1,91:14194987,16860446
x1,91:14641765,16860446
(1,91:14641765,16978410:222426,346600,0
x1,91:14831423,16978410
)
x1,91:15848131,16860446
g1,91:16022891,16860446
x1,91:16634562,16860446
g1,91:16809322,16860446
x1,91:17555560,16860446
(1,91:17555560,16978410:222426,346600,0
x1,91:17745218,16978410
)
x1,91:18761926,16860446
g1,91:18936686,16860446
x1,91:19548357,16860446
g1,91:19723117,16860446
x1,91:20169895,16860446
(1,91:20169895,16978410:222426,346600,0
x1,91:20359553,16978410
)
x1,91:21675721,16860446
$1,91:21675721,16860446
x1,91:21889621,16860446
k1,92:32326942,16860446:10437321
g1,92:32326942,16860446
)
(1,94:6767902,17810718:25559040,546132,152916
h1,93:6767902,17810718:1155060,0,0
x1,93:9580551,17810718
k1,93:9844216,17810718:263665
x1,93:10870936,17810718
x1,93:12132946,17810718
x1,93:14019544,17810718
k1,93:14283209,17810718:263665
x1,93:15523829,17810718
k1,93:15787494,17810718:263665
x1,93:16963944,17810718
x1,93:19252674,17810718
x1,93:19787424,17810718
x1,93:21674022,17810718
k1,93:21937687,17810718:263665
x1,93:22750507,17810718
x1,93:24590047,17810718
x1,93:25642435,17810718
k1,93:25906099,17810718:263664
x1,93:27578797,17810718
x1,93:27985207,17810718
k1,93:28248872,17810718:263665
x1,93:29168642,17810718
k1,93:29432307,17810718:263665
x1,93:30180957,17810718
x1,93:31164897,17810718
k1,93:31428562,17810718:263665
x1,93:32070262,17810718
x1,93:32326942,17810718
k1,94:32326942,17810718:0
)
(1,94:6767902,18760990:25559040,546132,152916
x1,94:7687672,18760990
x1,94:8714392,18760990
x1,94:10040572,18760990
k1,93:10331225,18760990:290653
x1,93:11015705,18760990
k1,93:11306358,18760990:290653
x1,93:12076398,18760990
x1,93:13017558,18760990
x1,93:14643198,18760990
k1,93:14933850,18760990:290652
x1,93:16003350,18760990
k1,93:16294003,18760990:290653
x1,93:17406283,18760990
x1,93:18518563,18760990
k1,93:18809216,18760990:290653
x1,93:19835936,18760990
x1,93:20477636,18760990
x1,93:21076556,18760990
x1,93:22402736,18760990
k1,93:22693389,18760990:290653
x1,93:23121189,18760990
x1,93:23484819,18760990
x1,93:23784279,18760990
x1,93:24319029,18760990
x1,93:25409919,18760990
k1,93:25700571,18760990:290652
x1,93:26128371,18760990
x1,93:26534781,18760990
x1,93:27176481,18760990
x1,93:27604281,18760990
x1,93:28695171,18760990
k1,93:28985824,18760990:290653
x1,93:30098104,18760990
x1,93:32326942,18760990
k1,93:32326942,18760990:0
)
(1,94:6767902,19711262:25559040,546132,152916
x1,94:7280989,19711262
k1,93:7572976,19711262:291987
x1,93:8646754,19711262
x1,93:9053164,19711262
k1,93:9345150,19711262:291986
x1,93:10157970,19711262
x1,93:10799670,19711262
x1,93:12724770,19711262
k1,93:13016757,19711262:291987
x1,93:13658457,19711262
x1,93:14578227,19711262
x1,93:15604947,19711262
x1,93:16931127,19711262
k1,93:17223114,19711262:291987
x1,93:17740752,19711262
k1,93:18032738,19711262:291986
x1,93:19145018,19711262
k1,93:19437005,19711262:291987
x1,93:19822025,19711262
x1,93:20207045,19711262
x1,93:20977085,19711262
x1,93:22559945,19711262
k1,93:22860758,19711262:300813
x1,93:23930258,19711262
k1,93:24222245,19711262:291987
x1,93:24821165,19711262
x1,93:25762325,19711262
x1,93:26575145,19711262
x1,93:27494915,19711262
x1,93:27815765,19711262
k1,93:28107751,19711262:291986
x1,93:28625389,19711262
k1,93:28917376,19711262:291987
x1,93:29991154,19711262
x1,93:30508792,19711262
x1,93:31428562,19711262
x1,93:31941922,19711262
x1,93:32326942,19711262
k1,93:32326942,19711262:0
)
(1,94:6767902,20661534:25559040,546132,152916
x1,94:8179642,20661534
x1,94:8586052,20661534
x1,94:9621328,20661534
k1,93:9961968,20661534:340640
x1,93:11330928,20661534
k1,93:11582809,20661534:251881
x1,93:13379569,20661534
k1,93:13631450,20661534:251881
x1,93:14487050,20661534
x1,93:15984350,20661534
k1,93:16236232,20661534:251882
x1,93:17305732,20661534
k1,93:17557613,20661534:251881
x1,93:19020689,20661534
x1,93:20047409,20661534
k1,93:20299290,20661534:251881
x1,93:20727090,20661534
x1,93:21133500,20661534
x1,93:21775200,20661534
x1,93:22203000,20661534
x1,93:23293890,20661534
k1,93:23545771,20661534:251881
x1,93:24658051,20661534
x1,93:26672989,20661534
k1,93:26924870,20661534:251881
x1,93:28165490,20661534
k1,93:28417371,20661534:251881
x1,93:29166021,20661534
x1,93:29722161,20661534
x1,93:30149961,20661534
x1,93:31176681,20661534
k1,93:31428562,20661534:251881
x1,93:32070262,20661534
x1,93:32326942,20661534
k1,94:32326942,20661534:0
)
(1,94:6767902,21611806:25559040,546132,152916
x1,94:7409602,21611806
x1,94:8457712,21611806
x1,94:9484432,21611806
k1,93:9788897,21611806:304465
x1,93:11414537,21611806
x1,93:12826277,21611806
x1,93:13104347,21611806
k1,93:13408813,21611806:304466
x1,93:13751053,21611806
x1,93:15487921,21611806
k1,93:15792386,21611806:304465
x1,93:17289686,21611806
k1,93:17594151,21611806:304465
x1,93:18000561,21611806
x1,93:18642261,21611806
x1,93:18856161,21611806
x1,93:19972719,21611806
k1,93:20277185,21611806:304466
x1,93:20683595,21611806
x1,93:21881435,21611806
k1,93:22185900,21611806:304465
x1,93:23298180,21611806
x1,93:24410460,21611806
k1,93:24714925,21611806:304465
x1,93:25741645,21611806
x1,93:26383345,21611806
x1,93:26982265,21611806
x1,93:28612183,21611806
k1,93:28916649,21611806:304466
x1,93:30157269,21611806
k1,93:30461734,21611806:304465
x1,93:32326942,21611806
k1,93:32326942,21611806:0
)
(1,94:6767902,22562078:25559040,589824,196608
x1,94:7837402,22562078
g1,93:8094082,22562078
x1,93:8436322,22562078
x1,93:9869452,22562078
g1,93:10126132,22562078
x1,93:10938952,22562078
g1,93:11195632,22562078
x1,93:12265132,22562078
g1,93:12521812,22562078
x1,93:13676872,22562078
x1,93:14660812,22562078
x1,93:16295008,22562078
g1,93:16551688,22562078
x1,93:18268168,22562078
x1,93:19829638,22562078
x1,93:19979368,22562078
g1,93:20236048,22562078
x1,93:20920255,22562078
x1,93:21540565,22562078
g1,93:21797245,22562078
x1,93:22396165,22562078
g1,93:22652845,22562078
x1,93:23444002,22562078
x1,93:23871802,22562078
x1,93:25202260,22562078
g1,93:25458940,22562078
x1,93:27512380,22562078
k1,94:32326942,22562078:4814562
g1,94:32326942,22562078
)
(1,95:6767902,25188980:25559040,786431,220200
(1,95:6767902,25188980:1911028,729808,0
g1,95:6767902,25188980
x1,95:7404911,25188980
g1,95:8678930,25188980
)
x1,95:12308968,25188980
x1,95:15989465,25188980
k1,95:32326942,25188980:16337477
g1,95:32326942,25188980
)
(1,96:6767902,27147415:25559040,707788,235929
(1,96:6767902,27147415:2418275,608173,0
g1,96:6767902,27147415
x1,96:8124495,27147415
g1,96:9186177,27147415
)
x1,96:11150070,27147415
x1,96:11533454,27147415
g1,96:11887348,27147415
x1,96:13302924,27147415
x1,96:16117144,27147415
g1,96:16471038,27147415
x1,96:21587752,27147415
g1,96:21941646,27147415
x1,96:24322786,27147415
k1,96:32326942,27147415:8004156
g1,96:32326942,27147415
)
(1,98:6767902,28605591:25559040,649479,196608
x1,98:8190201,28605591
x1,97:8468271,28605591
k1,97:8817206,28605591:348935
x1,97:9843926,28605591
x1,97:10293116,28605591
x1,97:10849256,28605591
x1,97:11875976,28605591
k1,97:12224911,28605591:348935
x1,97:13080511,28605591
x1,97:13936111,28605591
x1,97:14620591,28605591
x1,97:15946771,28605591
k1,97:16295706,28605591:348935
x1,97:16984464,28605591
x1,97:19003680,28605591
k1,97:19352615,28605591:348935
x1,97:19737635,28605591
k1,97:20086570,28605591:348935
x1,97:21113290,28605591
x1,97:22118620,28605591
k1,97:22467555,28605591:348935
$1,97:22467555,28605591
x1,97:23600270,28605591
(1,97:23771390,28320201:972762,346600,0
x1,97:24711384,28320201
)
x1,97:24958052,28605591
k1,97:25089122,28605591:131070
x1,97:25535900,28605591
(1,97:25707020,28320201:797912,364089,0
x1,97:26472164,28320201
)
k1,97:26636002,28605591:131070
x1,97:26854456,28605591
k1,97:26985526,28605591:131070
x1,97:27344377,28605591
x1,97:27665227,28605591
$1,97:27665227,28605591
k1,97:28014162,28605591:348935
x1,97:28933932,28605591
k1,97:29282867,28605591:348935
x1,97:30352367,28605591
k1,97:30701302,28605591:348935
x1,97:32070262,28605591
x1,97:32326942,28605591
k1,98:32326942,28605591:0
)
(1,98:6767902,29555863:25559040,589824,196608
x1,98:8393542,29555863
k1,97:8645676,29555863:252134
x1,97:10142976,29555863
k1,97:10395109,29555863:252133
x1,97:11635729,29555863
k1,97:11887863,29555863:252134
x1,97:12272883,29555863
k1,97:12525016,29555863:252133
x1,97:14150656,29555863
k1,97:14402790,29555863:252134
x1,97:15348228,29555863
x1,97:16161048,29555863
x1,97:17016648,29555863
x1,97:18342828,29555863
k1,97:18594962,29555863:252134
$1,97:18594962,29555863
x1,97:19639750,29555863
x1,97:19960600,29555863
$1,97:19960600,29555863
k1,97:20212733,29555863:252133
x1,97:21132503,29555863
k1,97:21384637,29555863:252134
x1,97:22454137,29555863
k1,97:22706270,29555863:252133
x1,97:23519090,29555863
x1,97:24845270,29555863
x1,97:25187510,29555863
x1,97:26128670,29555863
k1,97:26380804,29555863:252134
$1,97:26380804,29555863
x1,97:26739655,29555863
$1,97:26761045,29555863
x1,97:26974945,29555863
k1,97:27315669,29555863:340724
x1,97:28737968,29555863
x1,97:29016038,29555863
k1,97:29268172,29555863:252134
x1,97:30294892,29555863
x1,97:30744082,29555863
x1,97:31300222,29555863
x1,97:32326942,29555863
k1,97:32326942,29555863:0
)
(1,98:6767902,30506135:25559040,546132,152916
x1,98:7880182,30506135
x1,98:8393542,30506135
x1,98:10023460,30506135
k1,97:10324293,30506135:300833
x1,97:11393793,30506135
k1,97:11694626,30506135:300833
x1,97:12507446,30506135
x1,97:13859294,30506135
x1,97:14607944,30506135
k1,97:14908777,30506135:300833
x1,97:16406077,30506135
k1,97:16706910,30506135:300833
x1,97:17348610,30506135
x1,97:18011700,30506135
k1,97:18312533,30506135:300833
x1,97:20541371,30506135
k1,97:20842203,30506135:300832
x1,97:22728801,30506135
k1,97:23029634,30506135:300833
x1,97:23842454,30506135
k1,97:24143287,30506135:300833
x1,97:25212787,30506135
k1,97:25513620,30506135:300833
x1,97:26976696,30506135
x1,97:28003416,30506135
k1,97:28304249,30506135:300833
x1,97:29416529,30506135
x1,97:30785489,30506135
k1,97:31086322,30506135:300833
x1,97:32326942,30506135
k1,97:32326942,30506135:0
)
(1,98:6767902,31456407:25559040,546132,152916
x1,98:7623502,31456407
x1,98:9424540,31456407
k1,97:9768718,31456407:344178
x1,97:10838218,31456407
k1,97:11182396,31456407:344178
x1,97:12645472,31456407
x1,97:13672192,31456407
k1,97:14016370,31456407:344178
x1,97:15513670,31456407
k1,97:15857848,31456407:344178
x1,97:17996848,31456407
k1,97:18341026,31456407:344178
x1,97:19410526,31456407
x1,97:19816936,31456407
k1,97:20161114,31456407:344178
x1,97:21624190,31456407
x1,97:22650910,31456407
k1,97:22995088,31456407:344178
x1,97:24107368,31456407
x1,97:25476328,31456407
k1,97:25820506,31456407:344178
x1,97:26547766,31456407
x1,97:28002286,31456407
x1,97:29029006,31456407
k1,97:29373184,31456407:344178
x1,97:30057664,31456407
k1,97:30401842,31456407:344178
x1,97:31428562,31456407
x1,97:32070262,31456407
x1,97:32326942,31456407
k1,98:32326942,31456407:0
)
(1,98:6767902,32406679:25559040,546132,152916
x1,98:7499440,32406679
x1,98:8761450,32406679
x1,98:9788170,32406679
k1,97:10074314,32406679:286144
x1,97:11143814,32406679
x1,97:12127754,32406679
x1,97:13047524,32406679
x1,97:13368374,32406679
k1,97:13654517,32406679:286143
x1,97:14599955,32406679
x1,97:15412775,32406679
x1,97:16268375,32406679
x1,97:17808455,32406679
k1,97:18239086,32406679:430631
x1,97:19244143,32406679
x1,97:20313643,32406679
k1,97:20599786,32406679:286143
x1,97:21669286,32406679
k1,97:21955430,32406679:286144
x1,97:22644188,32406679
x1,97:24445226,32406679
x1,97:25771406,32406679
k1,97:26057549,32406679:286143
x1,97:26677859,32406679
k1,97:26964003,32406679:286144
x1,97:27562923,32406679
x1,97:28675203,32406679
x1,97:29060223,32406679
x1,97:29915823,32406679
x1,97:30429183,32406679
x1,97:30814203,32406679
x1,97:30963933,32406679
k1,97:31257442,32406679:293509
x1,97:32326942,32406679
k1,97:32326942,32406679:0
)
(1,98:6767902,33356951:25559040,546132,152916
x1,98:7580722,33356951
x1,98:8906902,33356951
x1,98:9249142,33356951
x1,98:10494040,33356951
k1,97:10817043,33356951:323003
x1,97:11437353,33356951
k1,97:11760357,33356951:323004
x1,97:12829857,33356951
k1,97:13152860,33356951:323003
x1,97:14222360,33356951
x1,97:15206300,33356951
x1,97:16126070,33356951
x1,97:16446920,33356951
k1,97:16769923,33356951:323003
x1,97:17715361,33356951
x1,97:18528181,33356951
x1,97:19383781,33356951
x1,97:20709961,33356951
k1,97:21032965,33356951:323004
x1,97:21952735,33356951
k1,97:22275738,33356951:323003
x1,97:22917438,33356951
x1,97:24008328,33356951
x1,97:24778368,33356951
x1,97:25056438,33356951
k1,97:25379441,33356951:323003
x1,97:26842517,33356951
x1,97:27869237,33356951
k1,97:28192241,33356951:323004
x1,97:29304521,33356951
x1,97:30977219,33356951
k1,97:31300222,33356951:323003
x1,97:32326942,33356951
k1,97:32326942,33356951:0
)
(1,98:6767902,34307223:25559040,589824,196608
x1,98:7922962,34307223
x1,98:8564662,34307223
x1,98:10019182,34307223
k1,97:10402718,34307223:383536
x1,97:11964188,34307223
k1,97:12347723,34307223:383535
x1,97:13417223,34307223
k1,97:13800759,34307223:383536
x1,97:14228559,34307223
x1,97:14938707,34307223
x1,97:15580407,34307223
x1,97:16778247,34307223
k1,97:17161782,34307223:383535
x1,97:18423792,34307223
x1,97:18701862,34307223
k1,97:19085398,34307223:383536
x1,97:20030836,34307223
x1,97:20843656,34307223
x1,97:21699256,34307223
x1,97:23239336,34307223
k1,97:23962143,34307223:722807
x1,97:24732183,34307223
x1,97:26400603,34307223
k1,97:26784138,34307223:383535
x1,97:28923138,34307223
k1,97:29306674,34307223:383536
x1,97:30418954,34307223
x1,97:30846754,34307223
x1,97:32326942,34307223
k1,97:32326942,34307223:0
)
(1,98:6767902,35257495:25559040,546132,152916
x1,98:8029912,35257495
x1,97:8307982,35257495
k1,97:8610231,35257495:302249
x1,97:9636951,35257495
x1,97:10086141,35257495
x1,97:10642281,35257495
x1,97:11669001,35257495
k1,97:11971250,35257495:302249
x1,97:13682450,35257495
x1,97:14067470,35257495
x1,97:14820398,35257495
k1,97:15122647,35257495:302249
x1,97:16042417,35257495
k1,97:16344665,35257495:302248
x1,97:16986365,35257495
x1,97:17606675,35257495
x1,97:18120035,35257495
x1,97:18526445,35257495
x1,97:19382045,35257495
x1,97:20408765,35257495
k1,97:20711014,35257495:302249
x1,97:21823294,35257495
x1,97:23063914,35257495
k1,97:23366163,35257495:302249
x1,97:25077363,35257495
k1,97:25391004,35257495:313641
x1,97:26417724,35257495
x1,97:26759964,35257495
x1,97:27829464,35257495
x1,97:28043364,35257495
x1,97:28984524,35257495
k1,97:29286773,35257495:302249
x1,97:30784073,35257495
k1,97:31086322,35257495:302249
x1,97:32326942,35257495
k1,97:32326942,35257495:0
)
(1,98:6767902,36207767:25559040,546132,152916
x1,98:8799952,36207767
k1,97:9039963,36207767:240011
x1,97:11649543,36207767
x1,97:15243063,36207767
k1,97:15483075,36207767:240012
x1,97:17194275,36207767
k1,97:17530958,36207767:336683
x1,97:18857138,36207767
k1,97:19097150,36207767:240012
x1,97:20359160,36207767
x1,97:20637230,36207767
k1,97:20877241,36207767:240011
x1,97:21903961,36207767
x1,97:22353151,36207767
x1,97:22909291,36207767
x1,97:23936011,36207767
k1,97:24176022,36207767:240011
x1,97:24988842,36207767
x1,97:26828382,36207767
x1,97:27234792,36207767
k1,97:27474803,36207767:240011
x1,97:28591361,36207767
k1,97:28831373,36207767:240012
x1,97:30375731,36207767
k1,97:30615742,36207767:240011
x1,97:31685242,36207767
x1,97:32070262,36207767
x1,97:32326942,36207767
k1,98:32326942,36207767:0
)
(1,98:6767902,37158039:25559040,589824,196608
x1,98:7709062,37158039
x1,98:7922962,37158039
x1,98:8864122,37158039
k1,97:9064053,37158039:199931
x1,97:10176333,37158039
x1,97:10604133,37158039
x1,97:11267223,37158039
x1,97:12426561,37158039
k1,97:12626492,37158039:199931
x1,97:14123792,37158039
k1,97:14335072,37158039:211280
x1,97:15704032,37158039
x1,97:16816312,37158039
x1,97:17030212,37158039
x1,97:17885812,37158039
x1,97:18399172,37158039
x1,97:18784192,37158039
k1,97:18984123,37158039:199931
x1,97:19411923,37158039
x1,97:19775553,37158039
x1,97:20075013,37158039
x1,97:20609763,37158039
x1,97:21700653,37158039
k1,97:21900584,37158039:199931
x1,97:22970084,37158039
k1,97:23170014,37158039:199930
x1,97:24025614,37158039
x1,97:24881214,37158039
x1,97:25565694,37158039
x1,97:26891874,37158039
k1,97:27091805,37158039:199931
x1,97:28332425,37158039
k1,97:28532356,37158039:199931
x1,97:29691694,37158039
x1,97:30679912,37158039
x1,97:31107712,37158039
x1,97:32006092,37158039
x1,97:32326942,37158039
k1,97:32326942,37158039:0
)
(1,98:6767902,38108311:25559040,589824,196608
x1,98:7794622,38108311
x1,98:8243812,38108311
x1,98:9403150,38108311
g1,97:9659830,38108311
x1,97:11413810,38108311
g1,97:11670490,38108311
x1,97:12183850,38108311
g1,97:12440530,38108311
x1,97:13381690,38108311
x1,97:14070448,38108311
g1,97:14327128,38108311
x1,97:15396628,38108311
g1,97:15653308,38108311
x1,97:16829758,38108311
x1,97:17043658,38108311
x1,97:17899258,38108311
x1,97:18412618,38108311
x1,97:18797638,38108311
g1,97:19054318,38108311
x1,97:19674628,38108311
g1,97:19931308,38108311
x1,97:20958028,38108311
x1,97:21963358,38108311
g1,97:22220038,38108311
x1,97:22951576,38108311
x1,97:23657446,38108311
x1,97:23871346,38108311
x1,97:24299146,38108311
x1,97:25026406,38108311
x1,97:26566486,38108311
k1,98:32326942,38108311:5760456
g1,98:32326942,38108311
)
(1,99:6767902,40388418:25559040,707788,235929
(1,99:6767902,40388418:2418275,608173,0
g1,99:6767902,40388418
x1,99:8124495,40388418
g1,99:9186177,40388418
)
x1,99:9853551,40388418
x1,99:11505054,40388418
g1,99:11858948,40388418
x1,99:17270573,40388418
g1,99:17624467,40388418
x1,99:18804113,40388418
x1,99:20084794,40388418
x1,99:23491022,40388418
g1,99:23844916,40388418
x1,99:24925166,40388418
x1,99:26665143,40388418
k1,99:32326942,40388418:5661799
g1,99:32326942,40388418
)
(1,101:6767902,41846594:25559040,546132,152916
x1,101:7473499,41846594
k1,100:7753187,41846594:279688
x1,100:8255716,41846594
x1,100:9453556,41846594
k1,100:9733243,41846594:279687
x1,100:11102203,41846594
x1,100:11743903,41846594
x1,100:13669003,41846594
k1,100:13948691,41846594:279688
x1,100:14804291,41846594
x1,100:15510161,41846594
x1,100:15724061,41846594
x1,100:16151861,41846594
x1,100:16879121,41846594
x1,100:18419201,41846594
k1,100:18704640,41846594:285439
x1,100:19260780,41846594
x1,100:19581630,41846594
k1,100:19861318,41846594:279688
x1,100:20592856,41846594
x1,100:21298726,41846594
x1,100:22154326,41846594
k1,100:22434014,41846594:279688
x1,100:23503514,41846594
k1,100:23783201,41846594:279687
x1,100:24728639,41846594
x1,100:25541459,41846594
x1,100:26397059,41846594
x1,100:27723239,41846594
k1,100:28002927,41846594:279688
x1,100:28922697,41846594
k1,100:29202384,41846594:279687
x1,100:30271884,41846594
x1,100:30678294,41846594
k1,100:30957982,41846594:279688
x1,100:32070262,41846594
x1,100:32326942,41846594
k1,101:32326942,41846594:0
)
(1,101:6767902,42796866:25559040,589824,219909
x1,101:8500492,42796866
k1,100:8671612,42796866:171120
x1,100:9484432,42796866
x1,100:10836280,42796866
x1,100:11584930,42796866
k1,100:11756050,42796866:171120
x1,100:12162460,42796866
x1,100:13018060,42796866
x1,100:14387020,42796866
k1,100:14558140,42796866:171120
x1,100:15713200,42796866
x1,100:16354900,42796866
x1,100:18280000,42796866
k1,100:18451120,42796866:171120
x1,100:19263940,42796866
k1,100:19435060,42796866:171120
x1,100:20247880,42796866
k1,100:20419000,42796866:171120
x1,100:22172980,42796866
k1,100:22344100,42796866:171120
x1,100:22750510,42796866
x1,100:23606110,42796866
x1,100:25278808,42796866
k1,100:25449928,42796866:171120
$1,100:25449928,42796866
x1,100:25946269,42796866
x1,100:26799457,42796866
x1,100:27588613,42796866
x1,100:28597548,42796866
x1,100:29998375,42796866
x1,100:30555978,42796866
k1,100:30687048,42796866:131070
x1,100:31326132,42796866
x1,100:31559079,42796866
k1,100:31690149,42796866:131070
x1,100:32049000,42796866
(1,100:32049000,42914830:288266,346600,101945
x1,100:32274282,42914830
)
x1,100:32636726,42796866
$1,100:32636726,42796866
k1,101:32636726,42796866:0
)
(1,101:6767902,43747138:25559040,546132,152916
x1,101:8008522,43747138
k1,100:8251981,43747138:243459
x1,100:9107581,43747138
x1,100:10604881,43747138
k1,100:10848340,43747138:243459
x1,100:11917840,43747138
x1,100:12324250,43747138
k1,100:12567709,43747138:243459
x1,100:14030785,43747138
x1,100:15057505,43747138
k1,100:15300964,43747138:243459
x1,100:15707374,43747138
x1,100:16562974,43747138
x1,100:17931934,43747138
k1,100:18175393,43747138:243459
x1,100:18688753,43747138
x1,100:19330453,43747138
x1,100:19715473,43747138
x1,100:20635243,43747138
x1,100:21576403,43747138
x1,100:21726133,43747138
k1,100:22063966,43747138:337833
x1,100:23390146,43747138
k1,100:23633604,43747138:243458
x1,100:24136133,43747138
x1,100:25098683,43747138
k1,100:25342129,43747138:243446
x1,100:27233005,43747138
k1,100:27476464,43747138:243459
x1,100:28973764,43747138
k1,100:29217223,43747138:243459
x1,100:30650353,43747138
x1,100:30971203,43747138
k1,100:31214662,43747138:243459
x1,100:32070262,43747138
x1,100:32326942,43747138
k1,101:32326942,43747138:0
)
(1,101:6767902,44697410:25559040,546132,152916
x1,101:7623502,44697410
x1,101:8307982,44697410
x1,101:9937900,44697410
k1,100:10142600,44697410:204700
x1,100:11216378,44697410
x1,100:11622788,44697410
k1,100:11827489,44697410:204701
x1,100:12516247,44697410
k1,100:12720947,44697410:204700
x1,100:13105967,44697410
k1,100:13310667,44697410:204700
x1,100:14422947,44697410
x1,100:15877467,44697410
k1,100:16082168,44697410:204701
x1,100:17194448,44697410
x1,100:17729198,44697410
k1,100:17933898,44697410:204700
x1,100:19495368,44697410
k1,100:19700068,44697410:204700
x1,100:20769568,44697410
k1,100:20974269,44697410:204701
x1,100:21787089,44697410
x1,100:23138937,44697410
x1,100:23887587,44697410
k1,100:24092287,44697410:204700
x1,100:24498697,44697410
x1,100:25054837,44697410
x1,100:26342515,44697410
k1,100:26667428,44697410:324913
x1,100:27993608,44697410
k1,100:28198309,44697410:204701
x1,100:28453902,44697410
x1,100:29255982,44697410
k1,100:29460682,44697410:204700
x1,100:29974042,44697410
x1,100:30615742,44697410
x1,100:31000762,44697410
x1,100:32326942,44697410
k1,100:32326942,44697410:0
)
]
(1,104:6767902,49235230:25559040,506811,0
(1,104:6767902,49235230:25559040,506811,0
k1,104:19354912,49235230:12587010
x1,104:19739932,49235230
k1,104:32326942,49235230:12587010
)
)
]
]
!30742
}6
!10
{7
[1,114:4736286,49235230:27590656,44498944,0
(1,114:4736286,4736286:0,0,0
[1,114:0,4736286:0,0,0
(1,114:0,0:0,0,0
g1,114:0,0
)
]
)
[1,114:6767902,49235230:25559040,43188224,0
[1,114:6767902,6833438:25559040,786432,0
(1,114:6767902,6833438:25559040,0,0
h1,114:6767902,6833438:25559040,0,0
)
]
[1,114:6767902,47269150:25559040,38797312,0
(1,101:6767902,9258270:25559040,589824,196608
x1,101:7687672,9258270
g1,100:7944352,9258270
x1,100:9013852,9258270
g1,100:9270532,9258270
x1,100:9912232,9258270
x1,100:11281192,9258270
x1,100:12906832,9258270
g1,100:13163512,9258270
x1,100:13569922,9258270
x1,100:14425522,9258270
x1,100:15794482,9258270
g1,100:16051162,9258270
$1,100:16051162,9258270
x1,100:16497940,9258270
x1,100:17287096,9258270
x1,100:17630799,9258270
$1,100:17630799,9258270
g1,100:17887479,9258270
x1,100:19042539,9258270
x1,100:20467113,9258270
g1,100:20723793,9258270
x1,100:21344103,9258270
g1,100:21600783,9258270
x1,100:22670283,9258270
g1,100:22926963,9258270
x1,100:23761173,9258270
x1,100:24360093,9258270
x1,100:24894843,9258270
x1,100:25921563,9258270
g1,100:26178243,9258270
x1,100:27290523,9258270
x1,100:28342911,9258270
k1,101:32326942,9258270:3984031
g1,101:32326942,9258270
)
(1,104:6767902,10994974:19131035,688800,296364
g1,104:13195907,10994974
(1,104:13195907,10994974:0,688800,296364
g1,104:13195907,10994974
(1,104:13195907,10994974:0,665187,285084
[1,104:13195907,10994974:0,665187,285084
(1,20:13195907,10994974:0,665187,285084
r1,114:13195907,10994974:0,950271,285084
)
]
)
(1,104:13195907,10994974:0,0,0
$1,104:13195907,10994974
h1,104:13195907,10994974:0,0,0
$1,104:13195907,10994974
)
)
g1,104:13195907,10994974
(1,104:13195907,10994974:12703030,688800,296364
(1,104:13195907,10994974:12195932,688800,296364
$1,104:13195907,10994974
(1,104:13195907,10994974:12195932,688800,296364
h1,104:13195907,10994974:0,0,0
x1,104:13554758,10994974
[1,104:13554758,11189393:288266,841609,101945
(1,104:13576148,10670263:233930,322479,0
x1,104:13777310,10670263
)
(1,104:13554758,11189393:288266,346600,101945
x1,104:13780040,11189393
)
]
g1,104:14061474,10994974
x1,104:14673145,10994974
g1,104:14891595,10994974
x1,104:15271155,10994974
x1,104:16013433,10994974
(1,104:16013433,11112938:288266,346600,101945
x1,104:16238715,11112938
)
x1,104:16980719,10994974
x1,104:17810924,10994974
(1,104:17982044,10670263:797912,364089,0
x1,104:18747188,10670263
)
x1,104:19397992,10994974
x1,104:20406927,10994974
(1,104:20578047,10670263:945734,337875,54616
x1,104:21491013,10670263
)
x1,104:22753488,10994974
x1,104:23311091,10994974
g1,104:23442161,10994974
x1,104:24081245,10994974
x1,104:24314192,10994974
g1,104:24445262,10994974
x1,104:24804113,10994974
(1,104:24804113,11112938:288266,346600,101945
x1,104:25029395,11112938
)
x1,104:25391839,10994974
)
$1,104:25391839,10994974
)
k1,104:25898937,10994974:507098
)
g1,104:32326942,10994974
(1,104:32326942,10994974:-6428005,688800,296364
)
g1,104:25898937,10994974
)
(1,104:6767902,12271409:19131035,717927,296364
g1,104:13195907,12271409
(1,104:13195907,12271409:0,717927,296364
g1,104:13195907,12271409
(1,104:13195907,12271409:0,665187,285084
[1,104:13195907,12271409:0,665187,285084
(1,20:13195907,12271409:0,665187,285084
r1,114:13195907,12271409:0,950271,285084
)
]
)
(1,104:13195907,12271409:0,0,0
$1,104:13195907,12271409
h1,104:13195907,12271409:0,0,0
$1,104:13195907,12271409
)
)
g1,104:13195907,12271409
(1,104:13195907,12271409:12703030,717927,296364
(1,104:13195907,12271409:12703030,717927,296364
$1,104:13195907,12271409
(1,104:13195907,12271409:12703030,717927,296364
h1,104:13195907,12271409:0,0,0
x1,104:13642685,12271409
(1,104:13813805,11946698:1607196,393216,131072
x1,104:15388233,11946698
)
x1,104:16039037,12271409
x1,104:16382740,12271409
g1,104:16601190,12271409
x1,104:17212861,12271409
g1,104:17431311,12271409
x1,104:17810871,12271409
x1,104:18641076,12271409
(1,104:18812196,11946698:972762,346600,0
x1,104:19752190,11946698
)
x1,104:20402994,12271409
x1,104:21411929,12271409
(1,104:21583049,11946698:233930,322479,0
x1,104:21784211,11946698
)
x1,104:23046686,12271409
x1,104:23604289,12271409
g1,104:23735359,12271409
x1,104:24374443,12271409
x1,104:24607390,12271409
g1,104:24738460,12271409
x1,104:25097311,12271409
[1,104:25097311,12465828:288266,841609,101945
(1,104:25118701,11946698:233930,322479,0
x1,104:25319863,11946698
)
(1,104:25097311,12465828:288266,346600,101945
x1,104:25322593,12465828
)
]
x1,104:25898937,12271409
)
$1,104:25898937,12271409
)
g1,104:25898937,12271409
)
g1,104:32326942,12271409
(1,104:32326942,12271409:-6428005,717927,296364
)
g1,104:25898937,12271409
)
(1,106:6767902,14008113:25559040,589824,219909
x1,106:8735782,14008113
k1,105:8943186,14008113:207404
$1,105:8943186,14008113
x1,105:9322746,14008113
x1,105:10065024,14008113
(1,105:10065024,14126077:288266,346600,101945
x1,105:10290306,14126077
)
x1,105:10652750,14008113
$1,105:10652750,14008113
k1,105:10860154,14008113:207404
x1,105:11377792,14008113
k1,105:11585197,14008113:207405
x1,105:14601187,14008113
k1,105:14808591,14008113:207404
x1,105:15540129,14008113
x1,105:16459899,14008113
x1,105:17657739,14008113
k1,105:17865143,14008113:207404
x1,105:18553901,14008113
k1,105:18761305,14008113:207404
x1,105:19146325,14008113
k1,105:19353730,14008113:207405
x1,105:24102310,14008113
x1,105:24423160,14008113
k1,105:24630564,14008113:207404
x1,105:26470104,14008113
k1,105:26795919,14008113:325815
x1,105:28549626,14008113
k1,105:28757030,14008113:207404
x1,105:29142050,14008113
k1,105:29349454,14008113:207404
x1,105:30080992,14008113
x1,105:32048872,14008113
x1,105:32326942,14008113
k1,105:32326942,14008113:0
)
(1,106:6767902,14958385:25559040,589824,196608
x1,106:7195702,14958385
x1,105:8243812,14958385
x1,105:8650222,14958385
x1,105:9313312,14958385
k1,105:9530988,14958385:217676
x1,105:10151298,14958385
k1,105:10368974,14958385:217676
x1,105:13449134,14958385
k1,105:13674610,14958385:225476
x1,105:13974070,14958385
x1,105:16562260,14958385
k1,105:16779936,14958385:217676
x1,105:18277236,14958385
k1,105:18494912,14958385:217676
x1,105:18879932,14958385
k1,105:19097608,14958385:217676
x1,105:19782088,14958385
k1,105:19999764,14958385:217676
x1,105:20769804,14958385
k1,105:20987480,14958385:217676
x1,105:24157478,14958385
k1,105:24375154,14958385:217676
(1,105:24375154,14958385:299460,589824,196608
x1,105:24674614,14958385
)
x1,105:25081024,14958385
x1,105:25851064,14958385
k1,105:26068740,14958385:217676
x1,105:28753049,14958385
k1,105:28978525,14958385:225476
x1,105:31031965,14958385
k1,105:31257442,14958385:225477
x1,105:32326942,14958385
k1,105:32326942,14958385:0
)
(1,106:6767902,15908657:25559040,546132,152916
x1,106:10173190,15908657
k1,105:10538582,15908657:365392
x1,105:14478620,15908657
k1,105:14844012,15908657:365392
x1,105:15361650,15908657
k1,105:15727041,15908657:365391
x1,105:16454301,15908657
x1,105:17823261,15908657
x1,105:18785811,15908657
k1,105:19454187,15908657:668376
x1,105:20780367,15908657
k1,105:21145759,15908657:365392
x1,105:22600279,15908657
k1,105:22965671,15908657:365392
x1,105:25831931,15908657
k1,105:26197322,15908657:365391
x1,105:29324540,15908657
k1,105:29689932,15908657:365392
x1,105:30074952,15908657
k1,105:30440344,15908657:365392
x1,105:32326942,15908657
k1,105:32326942,15908657:0
)
(1,106:6767902,16858929:25559040,546132,152916
x1,106:9548602,16858929
k1,105:9809587,16858929:260985
x1,105:12252325,16858929
k1,105:12513309,16858929:260984
x1,105:13753929,16858929
k1,105:14014914,16858929:260985
x1,105:15084414,16858929
k1,105:15345398,16858929:260984
x1,105:15987098,16858929
x1,105:18104708,16858929
k1,105:18365693,16858929:260985
x1,105:22391291,16858929
k1,105:22652275,16858929:260984
x1,105:23678995,16858929
k1,105:23939980,16858929:260985
x1,105:26378440,16858929
k1,105:26639424,16858929:260984
x1,105:27067224,16858929
x1,105:27452244,16858929
k1,105:27713229,16858929:260985
x1,105:30600879,16858929
k1,105:30861863,16858929:260984
x1,105:31364392,16858929
x1,105:32326942,16858929
k1,105:32326942,16858929:0
)
(1,106:6767902,17809201:25559040,546132,152916
x1,106:7409602,17809201
k1,105:7672432,17809201:262830
x1,105:10153672,17809201
k1,105:10416503,17809201:262831
x1,105:11045654,17809201
k1,105:11367284,17809201:262830
x1,105:13382222,17809201
k1,105:13742913,17809201:360691
x1,105:15496893,17809201
k1,105:15759723,17809201:262830
x1,105:16262252,17809201
x1,105:17224802,17809201
k1,105:17487627,17809201:262825
x1,105:18599907,17809201
x1,105:20272605,17809201
k1,105:20535435,17809201:262830
x1,105:24432693,17809201
k1,105:24695523,17809201:262830
x1,105:27454833,17809201
x1,105:27839853,17809201
k1,105:28102684,17809201:262831
x1,105:28744384,17809201
k1,105:29007214,17809201:262830
x1,105:29738752,17809201
x1,105:32326942,17809201
k1,105:32326942,17809201:0
)
(1,106:6767902,18759473:25559040,546132,152916
x1,106:10489762,18759473
k1,105:10821184,18759473:331422
x1,105:11847904,18759473
x1,105:13156972,18759473
k1,105:13488393,18759473:331421
x1,105:14408163,18759473
k1,105:14739585,18759473:331422
x1,105:15381285,18759473
x1,105:16921365,18759473
x1,105:18803685,18759473
k1,105:19135107,18759473:331422
x1,105:21979977,18759473
k1,105:22311398,18759473:331421
x1,105:24476066,18759473
x1,105:25224716,18759473
k1,105:25556138,18759473:331422
x1,105:27267338,18759473
k1,105:27617445,18759473:350107
x1,105:28119974,18759473
x1,105:29082524,18759473
k1,105:29413871,18759473:331347
x1,105:29931509,18759473
k1,105:30262930,18759473:331421
x1,105:31075750,18759473
x1,105:31610500,18759473
k1,105:31941922,18759473:331422
x1,105:32326942,18759473
k1,105:32326942,18759473:0
)
(1,106:6767902,19709745:25559040,589824,196608
x1,106:8928292,19709745
k1,105:9180188,19709745:251896
x1,105:12089228,19709745
k1,105:12341124,19709745:251896
x1,105:13581744,19709745
k1,105:13833640,19709745:251896
x1,105:14261440,19709745
x1,105:16421830,19709745
k1,105:16673726,19709745:251896
x1,105:17657120,19709745
k1,105:17909011,19709745:251891
x1,105:20561371,19709745
x1,105:20967781,19709745
k1,105:21219677,19709745:251896
(1,105:21219677,19709745:299460,589824,196608
x1,105:21519137,19709745
)
x1,105:22096394,19709745
x1,105:22845044,19709745
k1,105:23096940,19709745:251896
x1,105:25781249,19709745
k1,105:26034102,19709745:252853
x1,105:28087542,19709745
k1,105:28428187,19709745:340645
x1,105:29358516,19709745
x1,105:30107166,19709745
k1,105:30359062,19709745:251896
x1,105:32326942,19709745
k1,105:32326942,19709745:0
)
(1,106:6767902,20660017:25559040,546132,152916
x1,106:7270431,20660017
x1,105:8232981,20660017
g1,105:8489661,20660017
x1,105:9430821,20660017
x1,105:10119579,20660017
g1,105:10376259,20660017
x1,105:10761279,20660017
g1,105:11017959,20660017
x1,105:14876715,20660017
g1,105:15133395,20660017
x1,105:17293785,20660017
g1,105:17550465,20660017
x1,105:18791085,20660017
g1,105:19047765,20660017
x1,105:20164323,20660017
g1,105:20421003,20660017
x1,105:20806023,20660017
g1,105:21062703,20660017
x1,105:21490503,20660017
x1,105:22966413,20660017
x1,105:24057303,20660017
g1,105:24313983,20660017
x1,105:25537491,20660017
g1,105:25794171,20660017
x1,105:26435871,20660017
g1,105:26692551,20660017
x1,105:31398351,20660017
x1,105:31783371,20660017
x1,105:31933101,20660017
k1,106:32326942,20660017:393841
g1,106:32326942,20660017
)
(1,107:6767902,22940124:25559040,655359,183500
(1,107:6767902,22940124:2418275,608173,0
g1,107:6767902,22940124
x1,107:8124495,22940124
g1,107:9186177,22940124
)
x1,107:10766685,22940124
x1,107:11268035,22940124
x1,107:11798875,22940124
g1,107:12152769,22940124
x1,107:17269483,22940124
k1,107:32326942,22940124:15057459
g1,107:32326942,22940124
)
(1,109:6767902,24398300:25559040,546132,152916
x1,109:7912131,24398300
x1,108:8275761,24398300
x1,108:8660781,24398300
k1,108:8871945,24398300:211164
x1,108:9727545,24398300
x1,108:10583145,24398300
x1,108:11267625,24398300
x1,108:12593805,24398300
k1,108:12804969,24398300:211164
x1,108:13532229,24398300
x1,108:14173929,24398300
x1,108:15868017,24398300
k1,108:16079181,24398300:211164
x1,108:17148681,24398300
k1,108:17359845,24398300:211164
x1,108:18536295,24398300
x1,108:18750195,24398300
x1,108:19605795,24398300
x1,108:20119155,24398300
x1,108:20504175,24398300
k1,108:20715339,24398300:211164
x1,108:21335649,24398300
k1,108:21546813,24398300:211164
x1,108:22049342,24398300
x1,108:23011892,24398300
k1,108:23223010,24398300:211118
x1,108:24720310,24398300
k1,108:24931474,24398300:211164
x1,108:26000974,24398300
k1,108:26212138,24398300:211164
x1,108:26896618,24398300
x1,108:28222798,24398300
x1,108:29142568,24398300
x1,108:29463418,24398300
k1,108:29674582,24398300:211164
x1,108:30744082,24398300
x1,108:31129102,24398300
x1,108:32070262,24398300
x1,108:32326942,24398300
k1,109:32326942,24398300:0
)
(1,109:6767902,25348572:25559040,546132,152916
x1,109:6981802,25348572
x1,109:7922962,25348572
k1,108:8169136,25348572:246174
x1,108:9281416,25348572
x1,108:9709216,25348572
x1,108:10372306,25348572
x1,108:11531644,25348572
k1,108:11777818,25348572:246174
x1,108:12398128,25348572
k1,108:12644302,25348572:246174
x1,108:13959378,25348572
k1,108:14205552,25348572:246174
x1,108:14782809,25348572
k1,108:15028973,25348572:246164
x1,108:16055693,25348572
x1,108:16419323,25348572
x1,108:16804343,25348572
k1,108:17050517,25348572:246174
x1,108:18205577,25348572
x1,108:19630151,25348572
k1,108:19876325,25348572:246174
x1,108:20496635,25348572
k1,108:20742809,25348572:246174
x1,108:21897869,25348572
k1,108:22144043,25348572:246174
x1,108:22828523,25348572
k1,108:23074697,25348572:246174
x1,108:24743117,25348572
k1,108:24989291,25348572:246174
x1,108:25395701,25348572
x1,108:26251301,25348572
x1,108:28137899,25348572
k1,108:28476637,25348572:338738
x1,108:28989724,25348572
k1,108:29235898,25348572:246174
x1,108:30305398,25348572
k1,108:30551572,25348572:246174
x1,108:31578292,25348572
x1,108:31941922,25348572
x1,108:32326942,25348572
k1,108:32326942,25348572:0
)
(1,109:6767902,26298844:25559040,546132,152916
x1,109:7884460,26298844
k1,108:8149709,26298844:265249
x1,108:8791409,26298844
x1,108:9411719,26298844
x1,108:9925079,26298844
x1,108:10909019,26298844
k1,108:11174267,26298844:265248
x1,108:11580677,26298844
x1,108:12436277,26298844
x1,108:14322875,26298844
k1,108:14590266,26298844:267391
x1,108:16087566,26298844
k1,108:16352814,26298844:265248
x1,108:16908954,26298844
x1,108:17229804,26298844
k1,108:17495053,26298844:265249
x1,108:18568831,26298844
k1,108:18834080,26298844:265249
x1,108:19475780,26298844
x1,108:20096090,26298844
x1,108:20609450,26298844
x1,108:21015860,26298844
x1,108:21871460,26298844
x1,108:22898180,26298844
k1,108:23163428,26298844:265248
x1,108:24019028,26298844
x1,108:24874628,26298844
x1,108:25559108,26298844
x1,108:26885288,26298844
k1,108:27150537,26298844:265249
x1,108:28861737,26298844
x1,108:29246757,26298844
x1,108:29999685,26298844
k1,108:30264933,26298844:265248
x1,108:30949413,26298844
k1,108:31214662,26298844:265249
x1,108:32070262,26298844
x1,108:32326942,26298844
k1,109:32326942,26298844:0
)
(1,109:6767902,27249116:25559040,546132,152916
x1,109:8265202,27249116
k1,108:8485948,27249116:220746
x1,108:10244206,27249116
k1,108:10464952,27249116:220746
x1,108:10871362,27249116
x1,108:11726962,27249116
x1,108:13399660,27249116
k1,108:13620406,27249116:220746
x1,108:14882416,27249116
x1,108:15780796,27249116
x1,108:15930526,27249116
k1,108:16260788,27249116:330262
x1,108:16838045,27249116
k1,108:17058755,27249116:220710
x1,108:18218093,27249116
x1,108:19202033,27249116
k1,108:19422779,27249116:220746
x1,108:20171429,27249116
x1,108:21198149,27249116
x1,108:22182089,27249116
k1,108:22402834,27249116:220745
x1,108:22958974,27249116
x1,108:24392104,27249116
k1,108:24612850,27249116:220746
x1,108:25040650,27249116
x1,108:25404280,27249116
k1,108:25625026,27249116:220746
x1,108:26266726,27249116
x1,108:26887036,27249116
x1,108:27400396,27249116
x1,108:28384336,27249116
k1,108:28605082,27249116:220746
x1,108:29460682,27249116
x1,108:30316282,27249116
x1,108:31000762,27249116
x1,108:32326942,27249116
k1,108:32326942,27249116:0
)
(1,109:6767902,28199388:25559040,623265,152916
x1,109:7388212,28199388
k1,108:7599255,28199388:211043
x1,108:9062331,28199388
x1,108:10089051,28199388
k1,108:10300095,28199388:211044
x1,108:10706505,28199388
x1,108:11562105,28199388
x1,108:13234803,28199388
k1,108:13445846,28199388:211043
x1,108:14943146,28199388
k1,108:15154189,28199388:211043
x1,108:18341299,28199388
k1,108:18552343,28199388:211044
x1,108:18894583,28199388
x1,108:20631451,28199388
k1,108:20842494,28199388:211043
$1,108:20842494,28199388
x1,108:21289272,28199388
k1,108:21678842,28199388:218450
x1,108:22277762,28199388
k1,108:22496212,28199388:218450
x1,108:22985997,28199388
k1,108:23072549,28199388:81545
x1,108:23671469,28199388
k1,108:23753015,28199388:81546
x1,108:24187733,28199388
(1,108:24187733,28317352:311300,337875,0
x1,108:24466265,28317352
)
x1,108:25138117,28199388
k1,108:25281489,28199388:81545
x1,108:25880409,28199388
k1,108:25961954,28199388:81545
x1,108:26396672,28199388
(1,108:26396672,28317352:311300,337875,0
x1,108:26675204,28317352
)
x1,108:27347056,28199388
(1,108:27408883,27913998:311300,337875,0
x1,108:27687415,27913998
)
k1,108:27801728,28199388:81545
x1,108:28400648,28199388
k1,108:28482193,28199388:81545
x1,108:28793122,28199388
$1,108:28793122,28199388
x1,108:29007022,28199388
k1,108:29334050,28199388:327028
x1,108:30039647,28199388
k1,108:30250691,28199388:211044
x1,108:31324469,28199388
x1,108:31730879,28199388
k1,108:31941922,28199388:211043
x1,108:32326942,28199388
k1,108:32326942,28199388:0
)
(1,109:6767902,29149660:25559040,623265,152916
x1,109:8355040,29149660
k1,108:8596852,29149660:241812
x1,108:10521952,29149660
x1,108:11548672,29149660
k1,108:11786767,29149660:238095
x1,108:12856267,29149660
k1,108:13094361,29149660:238094
x1,108:14557437,29149660
x1,108:15584157,29149660
k1,108:15822252,29149660:238095
x1,108:16228662,29149660
x1,108:17084262,29149660
x1,108:18453222,29149660
k1,108:18691317,29149660:238095
$1,108:18691317,29149660
x1,108:19330401,29149660
$1,108:19392228,29149660
k1,108:19630323,29149660:238095
x1,108:20870943,29149660
k1,108:21109038,29149660:238095
x1,108:21926136,29149660
k1,108:22164231,29149660:238095
x1,108:23190951,29149660
x1,108:23832651,29149660
x1,108:24564189,29149660
x1,108:25826199,29149660
x1,108:26852919,29149660
k1,108:27091013,29149660:238094
x1,108:29255681,29149660
k1,108:29493776,29149660:238095
x1,108:31076636,29149660
k1,108:31314731,29149660:238095
$1,108:31314731,29149660
x1,108:31953815,29149660
(1,108:32015642,28864270:311300,337875,0
x1,108:32294174,28864270
)
$1,108:32326942,29149660
k1,109:32326942,29149660:0
)
(1,109:6767902,30099932:25559040,589824,196608
x1,109:8906902,30099932
k1,108:9206982,30099932:300080
x1,108:10362042,30099932
k1,108:10662122,30099932:300080
x1,108:11688842,30099932
x1,108:12052472,30099932
x1,108:12437492,30099932
k1,108:12737572,30099932:300080
x1,108:13255210,30099932
k1,108:13555290,30099932:300080
x1,108:14175600,30099932
k1,108:14475680,30099932:300080
x1,108:14903480,30099932
x1,108:15694910,30099932
x1,108:16037150,30099932
x1,108:16764410,30099932
k1,108:17064489,30099932:300079
x1,108:17748969,30099932
k1,108:18049049,30099932:300080
x1,108:19118549,30099932
x1,108:20470397,30099932
x1,108:20791247,30099932
k1,108:21091327,30099932:300080
x1,108:22160827,30099932
k1,108:22460907,30099932:300080
x1,108:25648017,30099932
k1,108:25948097,30099932:300080
x1,108:26589797,30099932
x1,108:27188717,30099932
x1,108:28514897,30099932
x1,108:29888135,30099932
k1,108:30188215,30099932:300080
x1,108:32326942,30099932
k1,108:32326942,30099932:0
)
(1,109:6767902,31050204:25559040,589824,196608
x1,109:8821342,31050204
k1,108:9322062,31050204:500720
x1,108:10648242,31050204
k1,108:10957749,31050204:309507
x1,108:12219759,31050204
x1,108:12497829,31050204
k1,108:12807336,31050204:309507
x1,108:13834056,31050204
x1,108:14283246,31050204
x1,108:14839386,31050204
x1,108:15866106,31050204
k1,108:16175613,31050204:309507
x1,108:16988433,31050204
x1,108:18827973,31050204
x1,108:19234383,31050204
k1,108:19543889,31050204:309506
x1,108:20061527,31050204
k1,108:20371034,31050204:309507
x1,108:21440534,31050204
k1,108:21750041,31050204:309507
x1,108:22481579,31050204
x1,108:22845209,31050204
x1,108:24000269,31050204
k1,108:24309776,31050204:309507
x1,108:25683014,31050204
k1,108:25992521,31050204:309507
x1,108:27960401,31050204
k1,108:28269907,31050204:309506
x1,108:29082727,31050204
k1,108:29392234,31050204:309507
x1,108:29798644,31050204
x1,108:30654244,31050204
x1,108:32326942,31050204
k1,108:32326942,31050204:0
)
(1,109:6767902,32000476:25559040,546132,152916
x1,109:8329372,32000476
k1,108:8629381,32000476:300009
x1,108:9784441,32000476
k1,108:10084450,32000476:300009
x1,108:11111170,32000476
x1,108:11474800,32000476
x1,108:12073720,32000476
k1,108:12384561,32000476:310841
x1,108:14138541,32000476
k1,108:14438550,32000476:300009
x1,108:15508050,32000476
k1,108:15808059,32000476:300009
x1,108:16310588,32000476
x1,108:17273138,32000476
k1,108:17573104,32000476:299966
x1,108:18385924,32000476
x1,108:20225464,32000476
x1,108:20631874,32000476
k1,108:20931883,32000476:300009
x1,108:22861261,32000476
k1,108:23161270,32000476:300009
x1,108:24230770,32000476
x1,108:24637180,32000476
k1,108:24937189,32000476:300009
x1,108:25343599,32000476
x1,108:26199199,32000476
x1,108:27568159,32000476
k1,108:27868168,32000476:300009
x1,108:28556926,32000476
k1,108:28856935,32000476:300009
x1,108:29241955,32000476
k1,108:29541964,32000476:300009
x1,108:30615742,32000476
x1,108:31000762,32000476
x1,108:32326942,32000476
k1,108:32326942,32000476:0
)
(1,109:6767902,32950748:25559040,546132,0
x1,109:7794622,32950748
x1,108:8158252,32950748
x1,108:8757172,32950748
k1,109:32326942,32950748:23569770
g1,109:32326942,32950748
)
(1,111:6767902,33901020:25559040,546132,152916
h1,110:6767902,33901020:1155060,0,0
x1,110:9911959,33901020
k1,110:10191737,33901020:279778
x1,110:11261237,33901020
k1,110:11541016,33901020:279779
x1,110:12396616,33901020
x1,110:13252216,33901020
x1,110:13936696,33901020
x1,110:15262876,33901020
k1,110:15542654,33901020:279778
x1,110:16569374,33901020
x1,110:17574704,33901020
k1,110:17854482,33901020:279778
x1,110:18474792,33901020
k1,110:18754571,33901020:279779
x1,110:19909631,33901020
k1,110:20189409,33901020:279778
x1,110:20595819,33901020
x1,110:21451419,33901020
x1,110:22820379,33901020
k1,110:23100157,33901020:279778
x1,110:23617795,33901020
k1,110:23897574,33901020:279779
x1,110:24325374,33901020
x1,110:24731784,33901020
x1,110:25373484,33901020
x1,110:25801284,33901020
x1,110:27512484,33901020
k1,110:27792262,33901020:279778
x1,110:28433962,33901020
x1,110:29802922,33901020
x1,110:30915202,33901020
x1,110:31129102,33901020
x1,110:32326942,33901020
k1,110:32326942,33901020:0
)
(1,111:6767902,34851292:25559040,589824,196608
x1,111:7452382,34851292
k1,110:7738164,34851292:285782
x1,110:8555262,34851292
k1,110:8841044,34851292:285782
x1,110:9910544,34851292
x1,110:10295564,34851292
x1,110:11236724,34851292
x1,110:11450624,34851292
x1,110:12391784,34851292
k1,110:12677566,34851292:285782
x1,110:13789846,34851292
x1,110:14217646,34851292
x1,110:14880736,34851292
x1,110:16040074,34851292
k1,110:16325855,34851292:285781
x1,110:17352575,34851292
k1,110:17638357,34851292:285782
x1,110:18750637,34851292
k1,110:19036419,34851292:285782
x1,110:20533719,34851292
k1,110:20819501,34851292:285782
x1,110:22278299,34851292
x1,110:23262239,34851292
k1,110:23548021,34851292:285782
x1,110:25045321,34851292
k1,110:25338378,34851292:293057
x1,110:28033518,34851292
k1,110:28319300,34851292:285782
x1,110:29388800,34851292
k1,110:29674582,34851292:285782
x1,110:30530182,34851292
x1,110:31385782,34851292
x1,110:32070262,34851292
x1,110:32326942,34851292
k1,111:32326942,34851292:0
)
(1,111:6767902,35801564:25559040,589824,196608
x1,111:8397820,35801564
k1,110:8737369,35801564:339549
x1,110:10623967,35801564
k1,110:10963517,35801564:339550
x1,110:11776337,35801564
k1,110:12115886,35801564:339549
x1,110:13185386,35801564
k1,110:13524935,35801564:339549
x1,110:14027464,35801564
x1,110:14990014,35801564
k1,110:15329480,35801564:339466
x1,110:16356200,35801564
x1,110:16997900,35801564
x1,110:17729438,35801564
x1,110:18991448,35801564
k1,110:19330997,35801564:339549
x1,110:20015477,35801564
k1,110:20355027,35801564:339550
x1,110:21467307,35801564
x1,110:22002057,35801564
x1,110:23028777,35801564
k1,110:23368326,35801564:339549
x1,110:24929796,35801564
k1,110:25269345,35801564:339549
x1,110:25654365,35801564
k1,110:25993915,35801564:339550
x1,110:27255925,35801564
x1,110:27533995,35801564
k1,110:27873544,35801564:339549
x1,110:28818982,35801564
x1,110:29631802,35801564
x1,110:30487402,35801564
x1,110:32326942,35801564
k1,110:32326942,35801564:0
)
(1,111:6767902,36751836:25559040,546132,152916
x1,111:7794622,36751836
x1,110:8158252,36751836
x1,110:8543272,36751836
k1,110:8816435,36751836:273163
x1,110:9672035,36751836
x1,110:10527635,36751836
x1,110:11212115,36751836
x1,110:12538295,36751836
k1,110:12811458,36751836:273163
x1,110:13367598,36751836
x1,110:14800728,36751836
k1,110:15073892,36751836:273164
x1,110:17084552,36751836
k1,110:17357715,36751836:273163
x1,110:18769455,36751836
k1,110:19042618,36751836:273163
x1,110:19449028,36751836
x1,110:20304628,36751836
x1,110:21673588,36751836
k1,110:21946751,36751836:273163
x1,110:23444051,36751836
k1,110:23717214,36751836:273163
x1,110:25471194,36751836
k1,110:25744358,36751836:273164
x1,110:26150768,36751836
x1,110:27006368,36751836
x1,110:28679066,36751836
k1,110:28952229,36751836:273163
x1,110:30192849,36751836
k1,110:30466012,36751836:273163
x1,110:31278832,36751836
x1,110:32326942,36751836
k1,110:32326942,36751836:0
)
(1,111:6767902,37702108:25559040,546132,152916
x1,111:7837402,37702108
k1,110:8123544,37702108:286142
x1,110:9385554,37702108
x1,110:9663624,37702108
k1,110:9949767,37702108:286143
x1,110:10976487,37702108
x1,110:11425677,37702108
x1,110:11981817,37702108
x1,110:13008537,37702108
k1,110:13294679,37702108:286142
x1,110:14150279,37702108
x1,110:15005879,37702108
x1,110:15690359,37702108
x1,110:17016539,37702108
k1,110:17302681,37702108:286142
x1,110:18115501,37702108
x1,110:19955041,37702108
x1,110:20361451,37702108
k1,110:20647594,37702108:286143
x1,110:21332074,37702108
k1,110:21618216,37702108:286142
x1,110:23029956,37702108
k1,110:23316098,37702108:286142
x1,110:24342818,37702108
x1,110:24706448,37702108
x1,110:25305368,37702108
k1,110:25735995,37702108:430627
x1,110:26762715,37702108
k1,110:27048857,37702108:286142
x1,110:28118357,37702108
k1,110:28404500,37702108:286143
x1,110:30158480,37702108
k1,110:30444622,37702108:286142
x1,110:32326942,37702108
k1,110:32326942,37702108:0
)
(1,111:6767902,38652380:25559040,546132,152916
x1,111:8521882,38652380
k1,110:8806747,38652380:284865
x1,110:9876247,38652380
k1,110:10161112,38652380:284865
x1,110:11423122,38652380
x1,110:11701192,38652380
k1,110:11986056,38652380:284864
x1,110:12931494,38652380
x1,110:13744314,38652380
x1,110:14599914,38652380
x1,110:15926094,38652380
k1,110:16210959,38652380:284865
x1,110:16831269,38652380
k1,110:17116134,38652380:284865
x1,110:17762112,38652380
x1,110:18168522,38652380
x1,110:19387752,38652380
k1,110:19672617,38652380:284865
x1,110:21135693,38652380
x1,110:22162413,38652380
k1,110:22447277,38652380:284864
x1,110:22853687,38652380
x1,110:23709287,38652380
x1,110:25381985,38652380
k1,110:25666850,38652380:284865
x1,110:26184488,38652380
k1,110:26469353,38652380:284865
x1,110:26854373,38652380
x1,110:27496073,38652380
x1,110:28929203,38652380
x1,110:30259661,38652380
k1,110:30551572,38652380:291911
x1,110:31578292,38652380
x1,110:31941922,38652380
x1,110:32326942,38652380
k1,110:32326942,38652380:0
)
(1,111:6767902,39602652:25559040,546132,152916
x1,111:7623502,39602652
x1,111:8479102,39602652
x1,111:9163582,39602652
x1,111:10489762,39602652
k1,110:10822506,39602652:332744
x1,110:12619266,39602652
k1,110:12952010,39602652:332744
x1,110:14025788,39602652
k1,110:14358532,39602652:332744
x1,110:15428032,39602652
k1,110:15760776,39602652:332744
x1,110:16263305,39602652
x1,110:17225855,39602652
k1,110:17558523,39602652:332668
x1,110:18371343,39602652
x1,110:20210883,39602652
x1,110:20617293,39602652
k1,110:20950037,39602652:332744
x1,110:21634517,39602652
k1,110:21967261,39602652:332744
x1,110:22822861,39602652
x1,110:24320161,39602652
k1,110:24652905,39602652:332744
x1,110:25722405,39602652
x1,110:26128815,39602652
k1,110:26461559,39602652:332744
x1,110:26867969,39602652
x1,110:27723569,39602652
x1,110:29306429,39602652
k1,110:29876861,39602652:570432
x1,110:30582458,39602652
k1,110:30915202,39602652:332744
x1,110:32070262,39602652
x1,110:32326942,39602652
k1,111:32326942,39602652:0
)
(1,111:6767902,40552924:25559040,546132,152916
x1,111:8222422,40552924
k1,110:8518807,40552924:296385
x1,110:9588307,40552924
k1,110:9876750,40552924:288443
x1,110:10689570,40552924
x1,110:11801850,40552924
x1,110:12571890,40552924
x1,110:12849960,40552924
k1,110:13138404,40552924:288444
x1,110:13951224,40552924
x1,110:14357634,40552924
x1,110:14699874,40552924
x1,110:15127674,40552924
x1,110:16518024,40552924
k1,110:16806468,40552924:288444
x1,110:17426778,40552924
k1,110:17715222,40552924:288444
x1,110:18741942,40552924
x1,110:19105572,40552924
x1,110:19490592,40552924
k1,110:19779035,40552924:288443
x1,110:20634635,40552924
x1,110:21490235,40552924
x1,110:22174715,40552924
x1,110:23500895,40552924
k1,110:23789339,40552924:288444
x1,110:24306977,40552924
k1,110:24595421,40552924:288444
x1,110:25664921,40552924
k1,110:25953365,40552924:288444
x1,110:27129815,40552924
x1,110:27343715,40552924
x1,110:28199315,40552924
x1,110:28712675,40552924
x1,110:29097695,40552924
k1,110:29386138,40552924:288443
x1,110:30006448,40552924
k1,110:30294892,40552924:288444
x1,110:31321612,40552924
x1,110:32326942,40552924
k1,110:32326942,40552924:0
)
(1,111:6767902,41503196:25559040,546132,152916
x1,111:7499440,41503196
x1,111:8205310,41503196
x1,111:8419210,41503196
x1,111:8847010,41503196
x1,111:9574270,41503196
x1,111:11114350,41503196
k1,110:11535684,41503196:421334
x1,110:12497961,41503196
x1,110:13032711,41503196
x1,110:13759971,41503196
x1,110:14594181,41503196
k1,110:14883817,41503196:289636
x1,110:15910537,41503196
x1,110:16274167,41503196
x1,110:16659187,41503196
k1,110:16942232,41503196:283045
x1,110:18653432,41503196
x1,110:19038452,41503196
x1,110:19791380,41503196
k1,110:20074424,41503196:283044
x1,110:21101144,41503196
k1,110:21384189,41503196:283045
x1,110:23544579,41503196
k1,110:23827624,41503196:283045
x1,110:25046854,41503196
x1,110:26009404,41503196
k1,110:26292448,41503196:283044
x1,110:26976928,41503196
k1,110:27259973,41503196:283045
x1,110:28718771,41503196
x1,110:29916611,41503196
k1,110:30337945,41503196:421334
x1,110:32326942,41503196
k1,110:32326942,41503196:0
)
(1,111:6767902,42453468:25559040,546132,152916
x1,111:7152922,42453468
x1,111:7537942,42453468
x1,111:8307982,42453468
x1,111:9676942,42453468
k1,110:9971323,42453468:294381
x1,110:10613023,42453468
k1,110:10907404,42453468:294381
x1,110:11976904,42453468
k1,110:12271284,42453468:294380
x1,110:13890024,42453468
k1,110:14184405,42453468:294381
x1,110:15108453,42453468
x1,110:15407913,42453468
x1,110:15942663,42453468
x1,110:17161893,42453468
k1,110:17465699,42453468:303806
x1,110:18535199,42453468
k1,110:18829580,42453468:294381
x1,110:19941860,42453468
x1,110:20369660,42453468
x1,110:21032750,42453468
x1,110:22192088,42453468
k1,110:22486469,42453468:294381
x1,110:23106779,42453468
k1,110:23401160,42453468:294381
x1,110:24427880,42453468
x1,110:24791510,42453468
x1,110:25176530,42453468
k1,110:25470910,42453468:294380
x1,110:26326510,42453468
x1,110:27182110,42453468
x1,110:27866590,42453468
x1,110:29192770,42453468
k1,110:29487151,42453468:294381
x1,110:30299971,42453468
x1,110:30684991,42453468
x1,110:31005841,42453468
k1,110:31300222,42453468:294381
x1,110:31706632,42453468
x1,110:32326942,42453468
k1,110:32326942,42453468:0
)
(1,111:6767902,43403740:25559040,546132,0
x1,111:7452382,43403740
g1,110:7709062,43403740
x1,110:8136862,43403740
x1,110:8500492,43403740
g1,110:8757172,43403740
x1,110:10215970,43403740
x1,110:11413810,43403740
k1,111:32326942,43403740:20913132
g1,111:32326942,43403740
)
]
(1,114:6767902,49235230:25559040,506811,0
(1,114:6767902,49235230:25559040,506811,0
k1,114:19354912,49235230:12587010
x1,114:19739932,49235230
k1,114:32326942,49235230:12587010
)
)
]
]
!32451
}7
!10
{8
[1,129:4736286,49235230:27590656,44498944,0
(1,129:4736286,4736286:0,0,0
[1,129:0,4736286:0,0,0
(1,129:0,0:0,0,0
g1,129:0,0
)
]
)
[1,129:6767902,49235230:25559040,43188224,0
[1,129:6767902,6833438:25559040,786432,0
(1,129:6767902,6833438:25559040,0,0
h1,129:6767902,6833438:25559040,0,0
)
]
[1,129:6767902,47269150:25559040,38797312,0
(1,112:6767902,9258270:25559040,776995,0
(1,112:6767902,9258270:1911028,729808,0
g1,112:6767902,9258270
x1,112:7404911,9258270
g1,112:8678930,9258270
)
x1,112:11249252,9258270
x1,112:13747484,9258270
k1,112:32326942,9258270:18579458
g1,112:32326942,9258270
)
(1,114:6767902,10987329:25559040,546132,152916
x1,114:8269480,10987329
k1,113:8603759,10987329:334279
x1,113:9591977,10987329
x1,113:10918157,10987329
k1,113:11252436,10987329:334279
x1,113:12022476,10987329
x1,113:13609614,10987329
x1,113:14276982,10987329
k1,113:14611261,10987329:334279
x1,113:15424081,10987329
x1,113:15958831,10987329
k1,113:16293110,10987329:334279
x1,113:17362610,10987329
k1,113:17696889,10987329:334279
x1,113:18723609,10987329
x1,113:19087239,10987329
x1,113:19472259,10987329
k1,113:19806539,10987329:334280
x1,113:20662139,10987329
x1,113:21517739,10987329
x1,113:22202219,10987329
x1,113:23528399,10987329
k1,113:23862678,10987329:334279
x1,113:25659438,10987329
k1,113:25993717,10987329:334279
x1,113:26421517,10987329
x1,113:26785147,10987329
k1,113:27119426,10987329:334279
x1,113:28621004,10987329
k1,113:28955283,10987329:334279
x1,113:29639763,10987329
k1,113:29974042,10987329:334279
x1,113:30829642,10987329
x1,113:32326942,10987329
k1,113:32326942,10987329:0
)
(1,114:6767902,11937601:25559040,546132,152916
x1,114:8230978,11937601
x1,114:9257698,11937601
k1,113:9636315,11937601:378617
x1,113:10748595,11937601
x1,113:12763533,11937601
k1,113:13142151,11937601:378618
x1,113:14639451,11937601
k1,113:15018068,11937601:378617
x1,113:15403088,11937601
k1,113:15781705,11937601:378617
x1,113:16787035,11937601
x1,113:17535685,11937601
k1,113:17914303,11937601:378618
x1,113:19026583,11937601
x1,113:20138863,11937601
k1,113:20517480,11937601:378617
x1,113:21544200,11937601
x1,113:22185900,11937601
x1,113:22784820,11937601
x1,113:24111000,11937601
k1,113:24489617,11937601:378617
x1,113:24917417,11937601
x1,113:25281047,11937601
x1,113:25580507,11937601
x1,113:26115257,11937601
x1,113:27206147,11937601
k1,113:27584765,11937601:378618
x1,113:28012565,11937601
x1,113:28418975,11937601
x1,113:29060675,11937601
x1,113:29488475,11937601
x1,113:30579365,11937601
k1,113:30957982,11937601:378617
x1,113:32070262,11937601
x1,113:32326942,11937601
k1,114:32326942,11937601:0
)
(1,114:6767902,12887873:25559040,546132,152916
x1,114:8996740,12887873
k1,113:9512874,12887873:516134
x1,113:10304031,12887873
x1,113:10582101,12887873
k1,113:10896746,12887873:314645
x1,113:12479606,12887873
k1,113:12794251,12887873:314645
x1,113:13863751,12887873
k1,113:14178396,12887873:314645
x1,113:14777316,12887873
x1,113:15547356,12887873
x1,113:17429676,12887873
k1,113:17744320,12887873:314644
x1,113:18813820,12887873
k1,113:19128465,12887873:314645
x1,113:20155185,12887873
x1,113:20518815,12887873
x1,113:20903835,12887873
k1,113:21218480,12887873:314645
x1,113:22074080,12887873
x1,113:22929680,12887873
x1,113:23614160,12887873
x1,113:24940340,12887873
k1,113:25254985,12887873:314645
x1,113:25853905,12887873
x1,113:26623945,12887873
x1,113:28506265,12887873
k1,113:28820909,12887873:314644
x1,113:30318209,12887873
k1,113:30632854,12887873:314645
x1,113:31364392,12887873
x1,113:32070262,12887873
x1,113:32326942,12887873
k1,114:32326942,12887873:0
)
(1,114:6767902,13838145:25559040,589824,196608
x1,114:6981802,13838145
x1,114:8179642,13838145
k1,113:8517219,13838145:337577
x1,113:9629499,13838145
x1,113:10741779,13838145
k1,113:11079355,13838145:337576
x1,113:12106075,13838145
x1,113:12747775,13838145
x1,113:13346695,13838145
x1,113:14672875,13838145
k1,113:15010452,13838145:337577
x1,113:16870837,13838145
x1,113:18892056,13838145
k1,113:19229633,13838145:337577
x1,113:20983613,13838145
k1,113:21321189,13838145:337576
x1,113:22390689,13838145
k1,113:22728266,13838145:337577
x1,113:24191342,13838145
x1,113:25218062,13838145
k1,113:25555639,13838145:337577
x1,113:26667919,13838145
x1,113:28036879,13838145
k1,113:28374455,13838145:337576
x1,113:28994765,13838145
k1,113:29332342,13838145:337577
x1,113:29760142,13838145
x1,113:30166552,13838145
x1,113:30808252,13838145
x1,113:31236052,13838145
x1,113:32326942,13838145
k1,113:32326942,13838145:0
)
(1,114:6767902,14788417:25559040,546132,152916
x1,114:7880182,14788417
x1,114:9895120,14788417
k1,113:10162609,14788417:267489
x1,113:10680247,14788417
k1,113:10947736,14788417:267489
x1,113:12620434,14788417
x1,113:13433254,14788417
x1,113:13968004,14788417
k1,113:14235493,14788417:267489
x1,113:14877193,14788417
x1,113:16335991,14788417
x1,113:17255761,14788417
x1,113:17790511,14788417
k1,113:18060703,14788417:270192
x1,113:19472443,14788417
k1,113:19739932,14788417:267489
x1,113:20471470,14788417
k1,113:20741661,14788417:270191
x1,113:21554481,14788417
k1,113:21821971,14788417:267490
x1,113:23498947,14788417
k1,113:23766436,14788417:267489
x1,113:25263736,14788417
k1,113:25531225,14788417:267489
x1,113:26900185,14788417
x1,113:29146135,14788417
k1,113:29413624,14788417:267489
x1,113:30226444,14788417
x1,113:31578292,14788417
x1,113:32326942,14788417
k1,113:32326942,14788417:0
)
(1,114:6767902,15738689:25559040,546132,152916
x1,114:7195702,15738689
x1,114:7602112,15738689
x1,114:8243812,15738689
x1,114:8671612,15738689
x1,114:9762502,15738689
k1,113:10092963,15738689:330461
x1,113:11205243,15738689
x1,113:13434081,15738689
k1,113:13782986,15738689:348905
x1,113:14852486,15738689
k1,113:15182947,15738689:330461
x1,113:16038547,15738689
x1,113:16894147,15738689
x1,113:17578627,15738689
x1,113:18904807,15738689
k1,113:19235267,15738689:330460
x1,113:19962527,15738689
x1,113:20347547,15738689
x1,113:21053417,15738689
x1,113:22550717,15738689
k1,113:22881178,15738689:330461
x1,113:23398816,15738689
k1,113:23729276,15738689:330460
x1,113:25098236,15738689
x1,113:27113174,15738689
k1,113:27443635,15738689:330461
x1,113:28063945,15738689
k1,113:28394406,15738689:330461
x1,113:30105606,15738689
k1,113:30436066,15738689:330460
x1,113:32326942,15738689
k1,113:32326942,15738689:0
)
(1,114:6767902,16688961:25559040,546132,152916
x1,114:8094082,16688961
k1,113:8337727,16688961:243645
x1,113:9668185,16688961
k1,113:9911830,16688961:243645
x1,113:11285068,16688961
k1,113:11528713,16688961:243645
x1,113:11742613,16688961
x1,113:12170413,16688961
x1,113:12555433,16688961
x1,113:13539373,16688961
x1,113:14163961,16688961
k1,113:14407606,16688961:243645
x1,113:15053584,16688961
x1,113:15566944,16688961
x1,113:16893124,16688961
x1,113:17919844,16688961
k1,113:18163489,16688961:243645
x1,113:19232989,16688961
k1,113:19476634,16688961:243645
x1,113:22428454,16688961
k1,113:22672099,16688961:243645
x1,113:23617537,16688961
x1,113:24430357,16688961
x1,113:25285957,16688961
x1,113:26612137,16688961
k1,113:26855782,16688961:243645
x1,113:27476092,16688961
k1,113:27719737,16688961:243645
x1,113:28147537,16688961
x1,113:28553947,16688961
x1,113:29195647,16688961
x1,113:29623447,16688961
x1,113:30714337,16688961
k1,113:30957982,16688961:243645
x1,113:32070262,16688961
x1,113:32326942,16688961
k1,114:32326942,16688961:0
)
(1,114:6767902,17639233:25559040,546132,152916
x1,114:8782840,17639233
k1,113:9063839,17639233:280999
x1,113:10218899,17639233
x1,113:10860599,17639233
x1,113:12186779,17639233
x1,113:13213499,17639233
k1,113:13494497,17639233:280998
x1,113:14307317,17639233
k1,113:14588316,17639233:280999
x1,113:15914496,17639233
x1,113:18951876,17639233
x1,113:19229946,17639233
k1,113:19510944,17639233:280998
x1,113:19917354,17639233
x1,113:20772954,17639233
x1,113:22659552,17639233
k1,113:23074748,17639233:415196
x1,113:24400928,17639233
k1,113:24681926,17639233:280998
x1,113:25670144,17639233
x1,113:26910764,17639233
k1,113:27191763,17639233:280999
x1,113:28565001,17639233
k1,113:28845999,17639233:280998
x1,113:30001059,17639233
x1,113:31425633,17639233
k1,113:31706632,17639233:280999
x1,113:32326942,17639233
k1,113:32326942,17639233:0
)
(1,114:6767902,18589505:25559040,546132,152916
x1,114:7537942,18589505
x1,114:8457712,18589505
x1,114:9484432,18589505
k1,113:9844511,18589505:360079
x1,113:10914011,18589505
k1,113:11274091,18589505:360080
x1,113:11915791,18589505
x1,113:12536101,18589505
x1,113:13049461,18589505
x1,113:13455871,18589505
x1,113:14311471,18589505
x1,113:15338191,18589505
k1,113:15698270,18589505:360079
x1,113:16896110,18589505
x1,113:17713208,18589505
x1,113:18098228,18589505
k1,113:18458307,18589505:360079
x1,113:19078617,18589505
k1,113:19438697,18589505:360080
x1,113:19866497,18589505
x1,113:20272907,18589505
x1,113:20914607,18589505
x1,113:21342407,18589505
x1,113:22433297,18589505
k1,113:22793376,18589505:360079
x1,113:23905656,18589505
x1,113:25920594,18589505
k1,113:26280673,18589505:360079
x1,113:26708473,18589505
x1,113:27093493,18589505
k1,113:27453573,18589505:360080
x1,113:28180833,18589505
x1,113:28822533,18589505
x1,113:29870643,18589505
x1,113:30897363,18589505
k1,113:31257442,18589505:360079
x1,113:32326942,18589505
k1,113:32326942,18589505:0
)
(1,114:6767902,19539777:25559040,546132,152916
x1,114:9719722,19539777
k1,113:9955739,19539777:236017
x1,113:10901177,19539777
x1,113:11713997,19539777
x1,113:12569597,19539777
x1,113:13895777,19539777
k1,113:14131795,19539777:236018
x1,113:14752105,19539777
k1,113:14988122,19539777:236017
x1,113:15415922,19539777
x1,113:15822332,19539777
x1,113:16464032,19539777
x1,113:16891832,19539777
x1,113:17982722,19539777
k1,113:18218739,19539777:236017
x1,113:19331019,19539777
x1,113:21345957,19539777
k1,113:21581975,19539777:236018
x1,113:22822595,19539777
k1,113:23058612,19539777:236017
x1,113:24128112,19539777
k1,113:24364129,19539777:236017
x1,113:25095667,19539777
x1,113:25801537,19539777
x1,113:26015437,19539777
x1,113:27213277,19539777
k1,113:27449295,19539777:236018
x1,113:28476015,19539777
x1,113:29117715,19539777
x1,113:29716635,19539777
x1,113:31042815,19539777
k1,113:31278832,19539777:236017
x1,113:31706632,19539777
x1,113:32070262,19539777
x1,113:32326942,19539777
k1,114:32326942,19539777:0
)
(1,114:6767902,20490049:25559040,546132,152916
x1,114:7067362,20490049
x1,114:7602112,20490049
x1,114:8693002,20490049
k1,113:8889422,20490049:196420
x1,113:9317222,20490049
x1,113:9723632,20490049
x1,113:10365332,20490049
x1,113:10793132,20490049
x1,113:11884022,20490049
k1,113:12080442,20490049:196420
x1,113:13192722,20490049
x1,113:15421560,20490049
k1,113:15743713,20490049:322153
x1,113:17069893,20490049
k1,113:17266313,20490049:196420
x1,113:18934733,20490049
k1,113:19131153,20490049:196420
x1,113:20504391,20490049
k1,113:20700811,20490049:196420
x1,113:21556411,20490049
x1,113:23357449,20490049
k1,113:23553868,20490049:196419
x1,113:24623368,20490049
k1,113:24819788,20490049:196420
x1,113:26282864,20490049
x1,113:27309584,20490049
k1,113:27506004,20490049:196420
x1,113:28618284,20490049
x1,113:30633222,20490049
k1,113:30829642,20490049:196420
x1,113:32326942,20490049
k1,113:32326942,20490049:0
)
(1,114:6767902,21440321:25559040,546132,152916
x1,114:7837402,21440321
g1,113:8094082,21440321
x1,113:9120802,21440321
x1,113:9762502,21440321
x1,113:10494040,21440321
x1,113:11756050,21440321
x1,113:12782770,21440321
g1,113:13039450,21440321
x1,113:14198788,21440321
x1,113:15225508,21440321
x1,113:16230838,21440321
g1,113:16487518,21440321
x1,113:17300338,21440321
x1,113:19396558,21440321
g1,113:19653238,21440321
x1,113:21214708,21440321
g1,113:21471388,21440321
x1,113:22540888,21440321
g1,113:22797568,21440321
x1,113:23439268,21440321
x1,113:24059578,21440321
x1,113:24572938,21440321
x1,113:24979348,21440321
x1,113:25834948,21440321
x1,113:26861668,21440321
g1,113:27118348,21440321
x1,113:28063786,21440321
x1,113:28876606,21440321
x1,113:29732206,21440321
x1,113:31272286,21440321
k1,114:32326942,21440321:1054656
g1,114:32326942,21440321
)
(1,117:6767902,22390593:25559040,546132,152916
h1,115:6767902,22390593:1155060,0,0
x1,115:9249142,22390593
k1,115:9460117,22390593:210975
x1,115:12112477,22390593
x1,115:12518887,22390593
k1,115:12729862,22390593:210975
x1,115:14791858,22390593
k1,115:15002833,22390593:210975
x1,115:16675531,22390593
k1,115:16886506,22390593:210975
x1,115:20531362,22390593
k1,115:20742337,22390593:210975
x1,115:22239637,22390593
k1,115:22450612,22390593:210975
x1,115:25710448,22390593
k1,115:25921423,22390593:210975
x1,115:27589843,22390593
x1,115:29022973,22390593
k1,115:29233948,22390593:210975
x1,115:32326942,22390593
k1,115:32326942,22390593:0
)
(1,117:6767902,23340865:25559040,589824,196608
x1,117:7195702,23340865
x1,115:7580722,23340865
k1,115:7843904,23340865:263182
x1,115:10645721,23340865
x1,115:11030741,23340865
k1,115:11293924,23340865:263183
x1,115:11892844,23340865
k1,115:12156026,23340865:263182
x1,115:12926066,23340865
x1,115:15172016,23340865
k1,115:15435198,23340865:263182
x1,115:17788098,23340865
k1,115:18149845,23340865:361747
x1,115:19861045,23340865
x1,115:20913433,23340865
k1,115:21176616,23340865:263183
x1,115:22887816,23340865
k1,115:23150998,23340865:263182
x1,115:24177718,23340865
k1,115:24440901,23340865:263183
x1,115:24740361,23340865
x1,115:25275111,23340865
x1,115:25638741,23340865
k1,115:25901923,23340865:263182
x1,115:28216321,23340865
k1,115:28479503,23340865:263182
x1,115:29981081,23340865
k1,115:30245889,23340865:264808
x1,115:30823146,23340865
k1,115:31086322,23340865:263176
x1,115:32326942,23340865
k1,115:32326942,23340865:0
)
(1,117:6767902,24291137:25559040,546132,0
x1,117:7527111,24291137
k1,115:7802237,24291137:275126
x1,115:9074806,24291137
k1,115:9349931,24291137:275125
x1,115:9927188,24291137
k1,115:10202295,24291137:275107
x1,115:12645033,24291137
k1,115:12920159,24291137:275126
x1,115:13326569,24291137
x1,115:15854867,24291137
k1,115:16129992,24291137:275125
$1,115:16129992,24291137
x1,115:16769076,24291137
$1,115:16830903,24291137
k1,115:17106029,24291137:275126
x1,115:18346649,24291137
k1,115:18621774,24291137:275125
$1,115:18621774,24291137
x1,115:19068552,24291137
$1,115:19239672,24291137
k1,115:19514798,24291137:275126
x1,115:20755418,24291137
k1,115:21030543,24291137:275125
x1,115:22014483,24291137
k1,115:22289609,24291137:275126
x1,115:22834918,24291137
k1,115:23110025,24291137:275107
x1,115:25552763,24291137
k1,115:25827888,24291137:275125
x1,115:26234298,24291137
x1,115:28762596,24291137
k1,115:29037722,24291137:275126
$1,115:29037722,24291137
x1,115:29676806,24291137
$1,115:29738633,24291137
k1,115:30013758,24291137:275125
x1,115:31254378,24291137
k1,115:31529504,24291137:275126
$1,115:31529504,24291137
x1,115:32056564,24291137
$1,115:32113042,24291137
x1,115:32326942,24291137
k1,115:32326942,24291137:0
)
(1,117:6767902,25241409:25559040,546132,152916
x1,117:8094082,25241409
k1,115:8301825,25241409:207743
x1,115:9884685,25241409
x1,115:10937073,25241409
k1,115:11144815,25241409:207742
x1,115:11765125,25241409
k1,115:11972868,25241409:207743
x1,115:15232704,25241409
k1,115:15440446,25241409:207742
x1,115:17108866,25241409
x1,115:18541996,25241409
k1,115:18749739,25241409:207743
x1,115:19267377,25241409
k1,115:19475119,25241409:207742
x1,115:20159599,25241409
k1,115:20367342,25241409:207743
x1,115:21736302,25241409
x1,115:23126652,25241409
k1,115:23334394,25241409:207742
x1,115:23633854,25241409
x1,115:24168604,25241409
x1,115:24532234,25241409
k1,115:24739977,25241409:207743
x1,115:26241555,25241409
k1,115:26459085,25241409:217530
x1,115:27036342,25241409
k1,115:27244035,25241409:207693
x1,115:28484655,25241409
k1,115:28692398,25241409:207743
x1,115:29451607,25241409
k1,115:29659349,25241409:207742
x1,115:30301049,25241409
x1,115:30964139,25241409
k1,115:31171882,25241409:207743
x1,115:32326942,25241409
k1,115:32326942,25241409:0
)
(1,117:6767902,26191681:25559040,589824,196608
x1,117:7751842,26191681
k1,115:8065147,26191681:313305
x1,115:9220207,26191681
x1,115:11551717,26191681
k1,115:11865022,26191681:313305
x1,115:12271432,26191681
x1,115:14799730,26191681
k1,115:15113034,26191681:313304
$1,115:15113034,26191681
x1,115:15752118,26191681
$1,115:15813945,26191681
x1,115:16027845,26191681
k1,115:16355306,26191681:327461
$1,115:16355306,26191681
x1,115:16802084,26191681
$1,115:16973204,26191681
k1,115:17286509,26191681:313305
x1,115:18527129,26191681
k1,115:18840434,26191681:313305
$1,115:18840434,26191681
x1,115:19367494,26191681
$1,115:19423972,26191681
x1,115:19637872,26191681
k1,115:20149986,26191681:512114
x1,115:22213985,26191681
k1,115:22527290,26191681:313305
x1,115:24666290,26191681
k1,115:24979595,26191681:313305
x1,115:26519675,26191681
x1,115:27999863,26191681
k1,115:28313167,26191681:313304
x1,115:28698187,26191681
k1,115:29011492,26191681:313305
x1,115:30123772,26191681
x1,115:32326942,26191681
k1,115:32326942,26191681:0
)
(1,117:6767902,27141953:25559040,546132,152916
x1,117:7388212,27141953
k1,115:7664487,27141953:276275
x1,115:10924323,27141953
k1,115:11200598,27141953:276275
x1,115:12869018,27141953
x1,115:14302148,27141953
k1,115:14578424,27141953:276276
x1,115:16075724,27141953
k1,115:16351999,27141953:276275
x1,115:18063199,27141953
k1,115:18339474,27141953:276275
x1,115:20230350,27141953
k1,115:20611780,27141953:381430
x1,115:23914396,27141953
k1,115:24190672,27141953:276276
x1,115:25777810,27141953
k1,115:26058984,27141953:281174
x1,115:27727404,27141953
x1,115:29160534,27141953
k1,115:29436809,27141953:276275
x1,115:30810047,27141953
k1,115:31086322,27141953:276275
x1,115:32326942,27141953
k1,115:32326942,27141953:0
)
(1,117:6767902,28092225:25559040,546132,152916
x1,117:11430922,28092225
k1,115:11747352,28092225:316430
x1,115:13334490,28092225
k1,115:13855979,28092225:521489
x1,115:14561576,28092225
k1,115:14878005,28092225:316429
x1,115:15947505,28092225
k1,115:16263935,28092225:316430
x1,115:19566551,28092225
k1,115:19882981,28092225:316430
x1,115:21470119,28092225
k1,115:21801486,28092225:331367
x1,115:23865485,28092225
k1,115:24181915,28092225:316430
x1,115:24913453,28092225
x1,115:25833223,28092225
x1,115:27031063,28092225
k1,115:27347492,28092225:316429
x1,115:28416992,28092225
k1,115:28733422,28092225:316430
x1,115:32326942,28092225
k1,115:32326942,28092225:0
)
(1,117:6767902,29042497:25559040,589824,196608
x1,117:7195702,29042497
x1,115:7858792,29042497
x1,115:8393542,29042497
x1,115:9484432,29042497
k1,115:9784061,29042497:299629
x1,115:10190471,29042497
x1,115:12415031,29042497
k1,115:12714659,29042497:299628
$1,115:12714659,29042497
x1,115:13353743,29042497
$1,115:13415570,29042497
k1,115:13715199,29042497:299629
x1,115:14955819,29042497
k1,115:15255448,29042497:299629
$1,115:15255448,29042497
x1,115:15702226,29042497
$1,115:15873346,29042497
k1,115:16172974,29042497:299628
x1,115:16857454,29042497
k1,115:17157083,29042497:299629
x1,115:18846893,29042497
x1,115:19167743,29042497
k1,115:19467372,29042497:299629
x1,115:20536872,29042497
k1,115:20836501,29042497:299629
x1,115:22098511,29042497
x1,115:22376581,29042497
k1,115:22676209,29042497:299628
x1,115:26616247,29042497
k1,115:26915876,29042497:299629
x1,115:27536186,29042497
k1,115:27835815,29042497:299629
x1,115:28135275,29042497
$1,115:28135275,29042497
x1,115:28774359,29042497
$1,115:28836186,29042497
x1,115:29050086,29042497
k1,115:29360451,29042497:310365
$1,115:29360451,29042497
x1,115:29807229,29042497
$1,115:29978349,29042497
x1,115:30192249,29042497
k1,115:30502615,29042497:310366
$1,115:30502615,29042497
x1,115:31029675,29042497
$1,115:31086153,29042497
x1,115:31385613,29042497
k1,115:31685242,29042497:299629
x1,115:32326942,29042497
k1,115:32326942,29042497:0
)
(1,117:6767902,29992769:25559040,546132,152916
x1,117:7067362,29992769
x1,115:7602112,29992769
x1,115:7965742,29992769
k1,115:8241046,29992769:275304
x1,115:10555444,29992769
k1,115:10830748,29992769:275304
x1,115:12332326,29992769
k1,115:12730437,29992769:398111
x1,115:13521594,29992769
x1,115:13799664,29992769
k1,115:14074968,29992769:275304
x1,115:15251418,29992769
x1,115:16598988,29992769
k1,115:16874291,29992769:275303
x1,115:18119189,29992769
k1,115:18394493,29992769:275304
x1,115:19763453,29992769
k1,115:20038757,29992769:275304
x1,115:20723237,29992769
k1,115:20998541,29992769:275304
x1,115:21747191,29992769
x1,115:23757851,29992769
k1,115:24033154,29992769:275303
x1,115:25102654,29992769
k1,115:25377958,29992769:275304
x1,115:28736188,29992769
k1,115:29011492,29992769:275304
x1,115:32048872,29992769
x1,115:32326942,29992769
k1,115:32326942,29992769:0
)
(1,117:6767902,30943041:25559040,546132,152916
x1,117:7110142,30943041
x1,117:8847010,30943041
g1,115:9103690,30943041
x1,115:10344310,30943041
g1,115:10600990,30943041
x1,115:12846940,30943041
g1,115:13103620,30943041
x1,115:13788100,30943041
g1,115:14044780,30943041
x1,115:14686480,30943041
x1,115:16804090,30943041
g1,115:17060770,30943041
x1,115:20098150,30943041
x1,115:20679958,30943041
g1,115:20936638,30943041
x1,115:24273478,30943041
k1,117:32326942,30943041:8053464
g1,117:32326942,30943041
)
(1,119:6767902,31893313:25559040,546132,152916
h1,118:6767902,31893313:1155060,0,0
x1,118:10767559,31893313
k1,118:10986051,31893313:218492
x1,118:12192447,31893313
k1,118:12410940,31893313:218493
x1,118:13031250,31893313
k1,118:13249742,31893313:218492
x1,118:16158782,31893313
x1,118:16543802,31893313
x1,118:16693532,31893313
k1,118:16919662,31893313:226130
x1,118:17775262,31893313
k1,118:17993755,31893313:218493
x1,118:18725293,31893313
k1,118:18943785,31893313:218492
x1,118:21348021,31893313
k1,118:21566514,31893313:218493
x1,118:22978254,31893313
k1,118:23196746,31893313:218492
x1,118:23624546,31893313
x1,118:25100456,31893313
x1,118:26191346,31893313
k1,118:26409839,31893313:218493
x1,118:29537057,31893313
k1,118:29755549,31893313:218492
x1,118:31188679,31893313
x1,118:31723429,31893313
k1,118:31941922,31893313:218493
x1,118:32326942,31893313
k1,118:32326942,31893313:0
)
(1,119:6767902,32843585:25559040,546132,152916
x1,119:7409602,32843585
x1,118:8949682,32843585
x1,118:10832002,32843585
k1,118:11080019,32843585:248017
x1,118:13432919,32843585
k1,118:13680937,32843585:248018
x1,118:17834875,32843585
k1,118:18174227,32843585:339352
x1,118:18965384,32843585
x1,118:19243454,32843585
k1,118:19491472,32843585:248018
x1,118:20223010,32843585
x1,118:21784480,32843585
k1,118:22032497,32843585:248017
x1,118:22962826,32843585
x1,118:23347846,32843585
x1,118:24999154,32843585
k1,118:25247172,32843585:248018
x1,118:27129492,32843585
k1,118:27377509,32843585:248017
x1,118:28404229,32843585
x1,118:29713297,32843585
k1,118:29961315,32843585:248018
x1,118:30881085,32843585
k1,118:31129102,32843585:248017
x1,118:31428562,32843585
x1,118:31963312,32843585
x1,118:32326942,32843585
k1,118:32326942,32843585:0
)
(1,119:6767902,33793857:25559040,546132,152916
x1,119:7195702,33793857
x1,118:8671612,33793857
x1,118:9762502,33793857
g1,118:10019182,33793857
x1,118:13146400,33793857
g1,118:13403080,33793857
x1,118:15289678,33793857
g1,118:15546358,33793857
x1,118:16359178,33793857
g1,118:16615858,33793857
x1,118:18780526,33793857
x1,118:19529176,33793857
g1,118:19785856,33793857
x1,118:20513116,33793857
x1,118:20898136,33793857
x1,118:23298094,33793857
k1,119:32326942,33793857:9028848
g1,119:32326942,33793857
)
(1,122:6767902,35530561:25559040,665187,285084
g1,122:14278283,35530561
(1,122:14278283,35530561:10538277,665187,285084
g1,122:14278283,35530561
(1,122:14278283,35530561:0,665187,285084
[1,122:14278283,35530561:0,665187,285084
(1,20:14278283,35530561:0,665187,285084
r1,129:14278283,35530561:0,950271,285084
)
]
)
(1,122:14278283,35530561:10538277,662586,196608
$1,122:14278283,35530561
(1,122:14278283,35530561:10538277,662586,196608
x1,122:14725061,35530561
x1,122:15880121,35530561
g1,122:16098571,35530561
x1,122:16697491,35530561
g1,122:16915941,35530561
x1,122:17350659,35530561
(1,122:17350659,35648525:311300,337875,0
x1,122:17629191,35648525
)
x1,122:18301043,35530561
g1,122:18537630,35530561
x1,122:19136550,35530561
g1,122:19311310,35530561
x1,122:19622239,35530561
(1,122:19622239,35648525:311300,337875,0
x1,122:19900771,35648525
)
x1,122:20147439,35530561
g1,122:20278509,35530561
x1,122:20589438,35530561
(1,122:20589438,35648525:311300,337875,0
x1,122:20867970,35648525
)
g1,122:21119188,35530561
x1,122:21730859,35530561
g1,122:21949309,35530561
x1,122:22594569,35530561
x1,122:23608837,35530561
g1,122:23739907,35530561
x1,122:24177583,35530561
[1,122:24177583,35724980:339517,857005,0
(1,122:24205800,35205850:311300,337875,0
x1,122:24484332,35205850
)
(1,122:24177583,35724980:311300,337875,0
x1,122:24456115,35724980
)
]
x1,122:24816560,35530561
)
$1,122:24816560,35530561
)
)
g1,122:24816560,35530561
(1,122:24816560,35530561:0,665187,285084
(1,122:24816560,35530561:0,0,0
$1,122:24816560,35530561
h1,122:24816560,35530561:0,0,0
$1,122:24816560,35530561
)
g1,122:24816560,35530561
)
g1,122:32326941,35530561
(1,122:32326941,35530561:1,665187,285084
(1,122:32326942,35530561:0,665187,285084
k1,122:31343002,35530561:-983940
(1,122:31343002,35530561:983940,665187,285084
(1,122:31343002,35530561:0,665187,285084
[1,122:31343002,35530561:0,665187,285084
(1,20:31343002,35530561:0,665187,285084
r1,129:31343002,35530561:0,950271,285084
)
]
)
(1,122:31343002,35530561:983940,589824,196608
x1,122:32027482,35530561
x1,122:32326942,35530561
)
)
)
)
g1,122:32326942,35530561
)
(1,122:6767902,36677441:25559040,665187,285084
g1,122:14278283,36677441
(1,122:14278283,36677441:10538277,665187,285084
g1,122:14278283,36677441
(1,122:14278283,36677441:0,665187,285084
[1,122:14278283,36677441:0,665187,285084
(1,20:14278283,36677441:0,665187,285084
r1,129:14278283,36677441:0,950271,285084
)
]
)
(1,122:14278283,36677441:10538277,662586,196608
$1,122:14278283,36677441
(1,122:14278283,36677441:10538277,662586,196608
x1,122:14725061,36677441
x1,122:15880121,36677441
g1,122:16098571,36677441
x1,122:16697491,36677441
g1,122:16915941,36677441
x1,122:17350659,36677441
(1,122:17350659,36795405:311300,337875,0
x1,122:17629191,36795405
)
x1,122:18301043,36677441
g1,122:18537630,36677441
x1,122:19136550,36677441
g1,122:19311310,36677441
x1,122:19622239,36677441
(1,122:19622239,36795405:311300,337875,0
x1,122:19900771,36795405
)
x1,122:20147439,36677441
g1,122:20278509,36677441
x1,122:20589438,36677441
(1,122:20589438,36795405:311300,337875,0
x1,122:20867970,36795405
)
g1,122:21119188,36677441
x1,122:21730859,36677441
g1,122:21949309,36677441
x1,122:22594569,36677441
x1,122:23608837,36677441
g1,122:23739907,36677441
x1,122:24177583,36677441
[1,122:24177583,36871860:339517,857005,0
(1,122:24205800,36352730:311300,337875,0
x1,122:24484332,36352730
)
(1,122:24177583,36871860:311300,337875,0
x1,122:24456115,36871860
)
]
x1,122:24816560,36677441
)
$1,122:24816560,36677441
)
)
g1,122:24816560,36677441
(1,122:24816560,36677441:0,665187,285084
(1,122:24816560,36677441:0,0,0
$1,122:24816560,36677441
h1,122:24816560,36677441:0,0,0
$1,122:24816560,36677441
)
g1,122:24816560,36677441
)
g1,122:32326941,36677441
(1,122:32326941,36677441:1,665187,285084
(1,122:32326942,36677441:0,665187,285084
k1,122:31343002,36677441:-983940
(1,122:31343002,36677441:983940,665187,285084
(1,122:31343002,36677441:0,665187,285084
[1,122:31343002,36677441:0,665187,285084
(1,20:31343002,36677441:0,665187,285084
r1,129:31343002,36677441:0,950271,285084
)
]
)
(1,122:31343002,36677441:983940,589824,196608
x1,122:32027482,36677441
x1,122:32326942,36677441
)
)
)
)
g1,122:32326942,36677441
)
(1,124:6767902,38414145:25559040,623265,194419
x1,124:7698231,38414145
x1,123:8083251,38414145
x1,123:9734559,38414145
k1,123:10112356,38414145:377797
x1,123:13111234,38414145
k1,123:13489031,38414145:377797
x1,123:14601311,38414145
x1,123:15439799,38414145
k1,123:15817596,38414145:377797
$1,123:15817596,38414145
x1,123:16252314,38414145
[1,123:16252314,38608564:354899,723749,0
(1,123:16295913,38128755:311300,243940,0
x1,123:16574445,38128755
)
(1,123:16252314,38608564:311300,337875,0
x1,123:16530846,38608564
)
]
$1,123:16607213,38414145
x1,123:16821113,38414145
k1,123:17229189,38414145:408076
$1,123:17229189,38414145
x1,123:17663907,38414145
[1,123:17663907,38608564:354899,723749,0
(1,123:17707506,38128755:311300,243940,0
x1,123:17986038,38128755
)
(1,123:17663907,38608564:311300,337875,0
x1,123:17942439,38608564
)
]
$1,123:18018806,38414145
x1,123:18232706,38414145
k1,123:18640782,38414145:408076
$1,123:18640782,38414145
x1,123:19078458,38414145
[1,123:19078458,38608564:618049,817684,0
(1,123:19106675,38128755:589832,337875,0
x1,123:19663739,38128755
)
(1,123:19078458,38608564:311300,337875,0
x1,123:19356990,38608564
)
]
$1,123:19696507,38414145
x1,123:19910407,38414145
k1,123:20318483,38414145:408076
$1,123:20318483,38414145
x1,123:20756159,38414145
[1,123:20756159,38608564:618049,817684,0
(1,123:20784376,38128755:589832,337875,0
x1,123:21341440,38128755
)
(1,123:20756159,38608564:311300,337875,0
x1,123:21034691,38608564
)
]
$1,123:21374208,38414145
k1,123:21752005,38414145:377797
x1,123:23313475,38414145
k1,123:23691272,38414145:377797
x1,123:25274132,38414145
k1,123:25651929,38414145:377797
x1,123:27025167,38414145
x1,123:28650807,38414145
x1,123:28971657,38414145
k1,123:29349454,38414145:377797
x1,123:29777254,38414145
x1,123:32326942,38414145
k1,123:32326942,38414145:0
)
(1,124:6767902,39364417:25559040,546132,152916
x1,124:10921840,39364417
k1,123:11310923,39364417:389083
x1,123:12637103,39364417
k1,123:12909398,39364417:272295
x1,123:13647217,39364417
x1,123:15662155,39364417
k1,123:15934449,39364417:272294
x1,123:17560089,39364417
k1,123:17832384,39364417:272295
x1,123:19333962,39364417
k1,123:19606256,39364417:272294
x1,123:20846876,39364417
k1,123:21119171,39364417:272295
x1,123:23215391,39364417
k1,123:23491589,39364417:276198
x1,123:24561089,39364417
k1,123:24833384,39364417:272295
x1,123:25261184,39364417
x1,123:27810872,39364417
k1,123:28083166,39364417:272294
x1,123:32326942,39364417
k1,123:32326942,39364417:0
)
(1,124:6767902,40314689:25559040,623265,194419
x1,124:7388212,40314689
g1,123:7644892,40314689
$1,123:7644892,40314689
x1,123:8082568,40314689
[1,123:8082568,40509108:618049,817684,0
(1,123:8110785,40029299:589832,337875,0
x1,123:8667849,40029299
)
(1,123:8082568,40509108:311300,337875,0
x1,123:8361100,40509108
)
]
$1,123:8700617,40314689
g1,123:8957297,40314689
x1,123:10197917,40314689
g1,123:10454597,40314689
$1,123:10454597,40314689
x1,123:10892273,40314689
[1,123:10892273,40509108:618049,817684,0
(1,123:10920490,40029299:589832,337875,0
x1,123:11477554,40029299
)
(1,123:10892273,40509108:311300,337875,0
x1,123:11170805,40509108
)
]
$1,123:11510322,40314689
g1,123:11767002,40314689
x1,123:12323142,40314689
x1,123:13756272,40314689
g1,123:14012952,40314689
x1,123:14440752,40314689
x1,123:14804382,40314689
g1,123:15061062,40314689
x1,123:15702762,40314689
x1,123:16087782,40314689
x1,123:17354070,40314689
g1,123:17610750,40314689
$1,123:17610750,40314689
x1,123:18093164,40314689
(1,123:18093164,40029299:311300,337875,0
x1,123:18371696,40029299
)
$1,123:18404464,40314689
g1,123:18661144,40314689
x1,123:22815082,40314689
k1,124:32326942,40314689:9511860
g1,124:32326942,40314689
)
(1,127:6767902,42783938:25559040,1422862,988858
g1,127:14377412,42783938
(1,127:14377412,42783938:10340020,1422862,988858
g1,127:14377412,42783938
(1,127:14377412,42783938:0,665187,285084
[1,127:14377412,42783938:0,665187,285084
(1,20:14377412,42783938:0,665187,285084
r1,129:14377412,42783938:0,950271,285084
)
]
)
(1,127:14377412,42783938:10340020,1422862,988858
$1,127:14377412,42783938
(1,127:14377412,42783938:10340020,1422862,988858
x1,127:14815088,42783938
[1,127:14815088,42978357:618049,857005,0
(1,127:14843305,42459227:589832,337875,0
x1,127:15400369,42459227
)
(1,127:14815088,42978357:311300,337875,0
x1,127:15093620,42978357
)
]
g1,127:15651587,42783938
x1,127:16263258,42783938
g1,127:16481708,42783938
[1,127:16481708,42783938:1135960,1422862,988858
(1,127:16481708,41797982:1135960,358263,72817
k1,127:16692084,41797982:210376
x1,127:17134230,41797982
(1,127:17134230,41870799:273063,253405,0
x1,127:17374525,41870799
)
k1,127:17617668,41797982:210375
)
(1,127:16481708,42783938:1135960,825758,432543
(1,127:16481708,42036824:1135960,78644,1179657
x1,127:17617668,42036824
)
)
(1,127:16481708,43694153:1135960,346600,0
k1,127:16598957,43694153:117249
x1,127:17500419,43694153
k1,127:17617668,43694153:117249
)
]
x1,127:18363906,42783938
(1,127:18363906,42901902:222426,346600,0
x1,127:18553564,42901902
)
x1,127:19570272,42783938
g1,127:19745032,42783938
x1,127:20356703,42783938
g1,127:20531463,42783938
[1,127:20531463,42783938:746018,753661,152916
(1,127:20642282,42576409:0,546132,0
x1,127:21027302,42576409
)
(1,127:20531463,42783938:746018,546132,152916
x1,127:20966181,42783938
(1,127:20966181,42901902:311300,337875,0
x1,127:21244713,42901902
)
)
]
x1,127:21916565,42783938
(1,127:21916565,42901902:222426,346600,0
x1,127:22106223,42901902
)
x1,127:22438451,42783938
(1,127:22438451,42459227:311300,337875,0
x1,127:22716983,42459227
)
x1,127:23232165,42783938
[1,127:23232165,43002970:1485267,882404,72817
(1,127:23232165,42458441:744572,337875,54616
x1,127:23943969,42458441
)
(1,127:23232165,43002970:1485267,364089,72817
x1,127:23674311,43002970
(1,127:23674311,43075787:273063,253405,0
x1,127:23914606,43075787
)
x1,127:24670707,43002970
)
]
)
$1,127:24717432,42783938
)
)
g1,127:24717432,42783938
(1,127:24717432,42783938:0,1422862,988858
(1,127:24717432,42783938:0,0,0
$1,127:24717432,42783938
h1,127:24717432,42783938:0,0,0
$1,127:24717432,42783938
)
g1,127:24717432,42783938
)
g1,127:32326942,42783938
(1,127:32326942,42783938:0,1422862,988858
(1,127:32326942,42783938:0,665187,285084
k1,127:30957982,42783938:-1368960
(1,127:30957982,42783938:1368960,665187,285084
(1,127:30957982,42783938:0,665187,285084
[1,127:30957982,42783938:0,665187,285084
(1,20:30957982,42783938:0,665187,285084
r1,129:30957982,42783938:0,950271,285084
)
]
)
(1,127:30957982,42783938:1368960,589824,196608
x1,127:32027482,42783938
x1,127:32326942,42783938
)
)
)
)
g1,127:32326942,42783938
)
(1,127:6767902,45457802:25559040,1422862,988858
g1,127:14377412,45457802
(1,127:14377412,45457802:10340020,1422862,988858
g1,127:14377412,45457802
(1,127:14377412,45457802:0,665187,285084
[1,127:14377412,45457802:0,665187,285084
(1,20:14377412,45457802:0,665187,285084
r1,129:14377412,45457802:0,950271,285084
)
]
)
(1,127:14377412,45457802:10340020,1422862,988858
$1,127:14377412,45457802
(1,127:14377412,45457802:10340020,1422862,988858
x1,127:14815088,45457802
[1,127:14815088,45652221:618049,857005,0
(1,127:14843305,45133091:589832,337875,0
x1,127:15400369,45133091
)
(1,127:14815088,45652221:311300,337875,0
x1,127:15093620,45652221
)
]
g1,127:15651587,45457802
x1,127:16263258,45457802
g1,127:16481708,45457802
[1,127:16481708,45457802:1135960,1422862,988858
(1,127:16481708,44471846:1135960,358263,72817
k1,127:16692084,44471846:210376
x1,127:17134230,44471846
(1,127:17134230,44544663:273063,253405,0
x1,127:17374525,44544663
)
k1,127:17617668,44471846:210375
)
(1,127:16481708,45457802:1135960,825758,432543
(1,127:16481708,44710688:1135960,78644,1179657
x1,127:17617668,44710688
)
)
(1,127:16481708,46368017:1135960,346600,0
k1,127:16598957,46368017:117249
x1,127:17500419,46368017
k1,127:17617668,46368017:117249
)
]
x1,127:18363906,45457802
(1,127:18363906,45575766:222426,346600,0
x1,127:18553564,45575766
)
x1,127:19570272,45457802
g1,127:19745032,45457802
x1,127:20356703,45457802
g1,127:20531463,45457802
[1,127:20531463,45457802:746018,753661,152916
(1,127:20642282,45250273:0,546132,0
x1,127:21027302,45250273
)
(1,127:20531463,45457802:746018,546132,152916
x1,127:20966181,45457802
(1,127:20966181,45575766:311300,337875,0
x1,127:21244713,45575766
)
)
]
x1,127:21916565,45457802
(1,127:21916565,45575766:222426,346600,0
x1,127:22106223,45575766
)
x1,127:22438451,45457802
(1,127:22438451,45133091:311300,337875,0
x1,127:22716983,45133091
)
x1,127:23232165,45457802
[1,127:23232165,45676834:1485267,882404,72817
(1,127:23232165,45132305:744572,337875,54616
x1,127:23943969,45132305
)
(1,127:23232165,45676834:1485267,364089,72817
x1,127:23674311,45676834
(1,127:23674311,45749651:273063,253405,0
x1,127:23914606,45749651
)
x1,127:24670707,45676834
)
]
)
$1,127:24717432,45457802
)
)
g1,127:24717432,45457802
(1,127:24717432,45457802:0,1422862,988858
(1,127:24717432,45457802:0,0,0
$1,127:24717432,45457802
h1,127:24717432,45457802:0,0,0
$1,127:24717432,45457802
)
g1,127:24717432,45457802
)
g1,127:32326942,45457802
(1,127:32326942,45457802:0,1422862,988858
(1,127:32326942,45457802:0,665187,285084
k1,127:30957982,45457802:-1368960
(1,127:30957982,45457802:1368960,665187,285084
(1,127:30957982,45457802:0,665187,285084
[1,127:30957982,45457802:0,665187,285084
(1,20:30957982,45457802:0,665187,285084
r1,129:30957982,45457802:0,950271,285084
)
]
)
(1,127:30957982,45457802:1368960,589824,196608
x1,127:32027482,45457802
x1,127:32326942,45457802
)
)
)
)
g1,127:32326942,45457802
)
]
(1,129:6767902,49235230:25559040,506811,0
(1,129:6767902,49235230:25559040,506811,0
k1,129:19354912,49235230:12587010
x1,129:19739932,49235230
k1,129:32326942,49235230:12587010
)
)
]
]
!37104
}8
!10
{9
[1,163:4736286,49235230:27590656,44498944,0
(1,163:4736286,4736286:0,0,0
[1,163:0,4736286:0,0,0
(1,163:0,0:0,0,0
g1,163:0,0
)
]
)
[1,163:6767902,49235230:25559040,43188224,0
[1,163:6767902,6833438:25559040,786432,0
(1,163:6767902,6833438:25559040,0,0
h1,163:6767902,6833438:25559040,0,0
)
]
[1,163:6767902,47269150:25559040,38797312,0
(1,129:6767902,9258270:25559040,753661,196608
x1,129:8735782,9258270
k1,128:9036005,9258270:300223
$1,128:9036005,9258270
[1,128:9036005,9258270:746018,753661,152916
(1,128:9146824,9050741:0,546132,0
x1,128:9531844,9050741
)
(1,128:9036005,9258270:746018,546132,152916
x1,128:9470723,9258270
(1,128:9470723,9376234:311300,337875,0
x1,128:9749255,9376234
)
)
]
k1,128:10074587,9258270:292564
x1,128:10673507,9258270
k1,128:10966072,9258270:292565
x1,128:11904616,9258270
[1,128:11904616,9452689:311300,771081,0
(1,128:11966443,8972880:183865,291272,0
x1,128:12117540,8972880
)
(1,128:11904616,9452689:311300,337875,0
x1,128:12183148,9452689
)
]
x1,128:12855000,9258270
(1,128:12855000,9376234:311300,337875,0
x1,128:13133532,9376234
)
x1,128:13465760,9258270
(1,128:13465760,8972880:744572,337875,54616
x1,128:14177564,8972880
)
x1,128:14849416,9258270
[1,128:14849416,9452689:311300,771081,0
(1,128:14911243,8972880:183865,291272,0
x1,128:15062340,8972880
)
(1,128:14849416,9452689:311300,337875,0
x1,128:15127948,9452689
)
]
x1,128:15607494,9258270
x1,128:16762554,9258270
$1,128:16762554,9258270
x1,128:16976454,9258270
k1,128:17287562,9258270:311108
$1,128:17287562,9258270
[1,128:17287562,9258270:746018,753661,152916
(1,128:17398381,9050741:0,546132,0
x1,128:17783401,9050741
)
(1,128:17287562,9258270:746018,546132,152916
x1,128:17722280,9258270
(1,128:17722280,9376234:311300,337875,0
x1,128:18000812,9376234
)
)
]
k1,128:18326145,9258270:292565
x1,128:18925065,9258270
k1,128:19217630,9258270:292565
x1,128:20156174,9258270
[1,128:20156174,9452689:311300,771081,0
(1,128:20218001,8972880:183865,291272,0
x1,128:20369098,8972880
)
(1,128:20156174,9452689:311300,337875,0
x1,128:20434706,9452689
)
]
x1,128:21106558,9258270
(1,128:21106558,9376234:311300,337875,0
x1,128:21385090,9376234
)
x1,128:21717318,9258270
(1,128:21717318,8972880:744572,337875,54616
x1,128:22429122,8972880
)
x1,128:23100974,9258270
[1,128:23100974,9452689:311300,771081,0
(1,128:23162801,8972880:183865,291272,0
x1,128:23313898,8972880
)
(1,128:23100974,9452689:311300,337875,0
x1,128:23379506,9452689
)
]
x1,128:23859052,9258270
x1,128:25014112,9258270
$1,128:25014112,9258270
k1,128:25314335,9258270:300223
x1,128:26554955,9258270
k1,128:26855177,9258270:300222
x1,128:27209075,9258270
k1,128:27593949,9258270:300223
x1,128:28111587,9258270
k1,128:28411809,9258270:300222
x1,128:29481309,9258270
k1,128:29781532,9258270:300223
x1,128:30209332,9258270
x1,128:31257442,9258270
x1,128:31663852,9258270
x1,128:32326942,9258270
k1,128:32326942,9258270:0
)
(1,129:6767902,10208542:25559040,546132,194419
x1,129:7388212,10208542
k1,128:7724170,10208542:335958
x1,128:8451430,10208542
x1,128:8836450,10208542
x1,128:11236408,10208542
k1,128:11816481,10208542:580073
x1,128:13142661,10208542
k1,128:13478618,10208542:335957
x1,128:17200478,10208542
k1,128:17536436,10208542:335958
x1,128:21780212,10208542
k1,128:22116170,10208542:335958
x1,128:22736480,10208542
k1,128:23072437,10208542:335957
$1,128:23072437,10208542
x1,128:23507155,10208542
[1,128:23507155,10402961:354899,723749,0
(1,128:23550754,9923152:311300,243940,0
x1,128:23829286,9923152
)
(1,128:23507155,10402961:311300,337875,0
x1,128:23785687,10402961
)
]
$1,128:23862054,10208542
k1,128:24198012,10208542:335958
x1,128:25438632,10208542
k1,128:25774590,10208542:335958
$1,128:25774590,10208542
x1,128:26209308,10208542
[1,128:26209308,10402961:354899,723749,0
(1,128:26252907,9923152:311300,243940,0
x1,128:26531439,9923152
)
(1,128:26209308,10402961:311300,337875,0
x1,128:26487840,10402961
)
]
$1,128:26564207,10208542
k1,128:26900164,10208542:335957
x1,128:27926884,10208542
k1,128:28262842,10208542:335958
x1,128:28904542,10208542
x1,128:30444622,10208542
x1,128:32326942,10208542
k1,128:32326942,10208542:0
)
(1,129:6767902,11158814:25559040,546132,0
x1,129:9334702,11158814
k1,129:32326942,11158814:22992240
g1,129:32326942,11158814
)
(1,132:6767902,12895518:25559040,753661,285084
g1,132:14316258,12895518
(1,132:14316258,12895518:10462328,753661,285084
g1,132:14316258,12895518
(1,132:14316258,12895518:0,665187,285084
[1,132:14316258,12895518:0,665187,285084
(1,20:14316258,12895518:0,665187,285084
r1,163:14316258,12895518:0,950271,285084
)
]
)
(1,132:14316258,12895518:10462328,753661,196608
$1,132:14316258,12895518
(1,132:14316258,12895518:10462328,753661,196608
x1,132:14750976,12895518
[1,132:14750976,13089937:354899,763070,0
(1,132:14794575,12570807:311300,243940,0
x1,132:15073107,12570807
)
(1,132:14750976,13089937:311300,337875,0
x1,132:15029508,13089937
)
]
x1,132:15762005,12895518
[1,132:15762005,13089937:618049,857005,0
(1,132:15790222,12570807:589832,337875,0
x1,132:16347286,12570807
)
(1,132:15762005,13089937:311300,337875,0
x1,132:16040537,13089937
)
]
g1,132:16598504,12895518
x1,132:17210175,12895518
g1,132:17428625,12895518
x1,132:18073885,12895518
x1,132:18489233,12895518
[1,132:18489233,12895518:746018,753661,152916
(1,132:18600052,12687989:0,546132,0
x1,132:18985072,12687989
)
(1,132:18489233,12895518:746018,546132,152916
x1,132:18923951,12895518
(1,132:18923951,13013482:311300,337875,0
x1,132:19202483,13013482
)
)
]
x1,132:19449151,12895518
g1,132:19580221,12895518
x1,132:20017897,12895518
[1,132:20017897,13089937:618049,857005,0
(1,132:20046114,12570807:589832,337875,0
x1,132:20603178,12570807
)
(1,132:20017897,13089937:311300,337875,0
x1,132:20296429,13089937
)
]
x1,132:21873950,12895518
[1,132:21873950,13089937:311300,810402,0
(1,132:21935777,12570807:183865,291272,0
x1,132:22086874,12570807
)
(1,132:21873950,13089937:311300,337875,0
x1,132:22152482,13089937
)
]
x1,132:22824334,12895518
(1,132:22824334,13013482:311300,337875,0
x1,132:23102866,13013482
)
x1,132:23435094,12895518
(1,132:23435094,12570807:744572,337875,54616
x1,132:24146898,12570807
)
x1,132:24778586,12895518
)
$1,132:24778586,12895518
)
)
g1,132:24778586,12895518
(1,132:24778586,12895518:0,753661,285084
(1,132:24778586,12895518:0,0,0
$1,132:24778586,12895518
h1,132:24778586,12895518:0,0,0
$1,132:24778586,12895518
)
g1,132:24778586,12895518
)
g1,132:32326942,12895518
(1,132:32326942,12895518:0,753661,285084
(1,132:32326942,12895518:0,665187,285084
k1,132:30957982,12895518:-1368960
(1,132:30957982,12895518:1368960,665187,285084
(1,132:30957982,12895518:0,665187,285084
[1,132:30957982,12895518:0,665187,285084
(1,20:30957982,12895518:0,665187,285084
r1,163:30957982,12895518:0,950271,285084
)
]
)
(1,132:30957982,12895518:1368960,589824,196608
x1,132:32027482,12895518
x1,132:32326942,12895518
)
)
)
)
g1,132:32326942,12895518
)
(1,132:6767902,14196407:25559040,753661,285084
g1,132:14316258,14196407
(1,132:14316258,14196407:10462328,753661,285084
g1,132:14316258,14196407
(1,132:14316258,14196407:0,665187,285084
[1,132:14316258,14196407:0,665187,285084
(1,20:14316258,14196407:0,665187,285084
r1,163:14316258,14196407:0,950271,285084
)
]
)
(1,132:14316258,14196407:10462328,753661,196608
$1,132:14316258,14196407
(1,132:14316258,14196407:10462328,753661,196608
x1,132:14750976,14196407
[1,132:14750976,14390826:354899,763070,0
(1,132:14794575,13871696:311300,243940,0
x1,132:15073107,13871696
)
(1,132:14750976,14390826:311300,337875,0
x1,132:15029508,14390826
)
]
x1,132:15762005,14196407
[1,132:15762005,14390826:618049,857005,0
(1,132:15790222,13871696:589832,337875,0
x1,132:16347286,13871696
)
(1,132:15762005,14390826:311300,337875,0
x1,132:16040537,14390826
)
]
g1,132:16598504,14196407
x1,132:17210175,14196407
g1,132:17428625,14196407
x1,132:18073885,14196407
x1,132:18489233,14196407
[1,132:18489233,14196407:746018,753661,152916
(1,132:18600052,13988878:0,546132,0
x1,132:18985072,13988878
)
(1,132:18489233,14196407:746018,546132,152916
x1,132:18923951,14196407
(1,132:18923951,14314371:311300,337875,0
x1,132:19202483,14314371
)
)
]
x1,132:19449151,14196407
g1,132:19580221,14196407
x1,132:20017897,14196407
[1,132:20017897,14390826:618049,857005,0
(1,132:20046114,13871696:589832,337875,0
x1,132:20603178,13871696
)
(1,132:20017897,14390826:311300,337875,0
x1,132:20296429,14390826
)
]
x1,132:21873950,14196407
[1,132:21873950,14390826:311300,810402,0
(1,132:21935777,13871696:183865,291272,0
x1,132:22086874,13871696
)
(1,132:21873950,14390826:311300,337875,0
x1,132:22152482,14390826
)
]
x1,132:22824334,14196407
(1,132:22824334,14314371:311300,337875,0
x1,132:23102866,14314371
)
x1,132:23435094,14196407
(1,132:23435094,13871696:744572,337875,54616
x1,132:24146898,13871696
)
x1,132:24778586,14196407
)
$1,132:24778586,14196407
)
)
g1,132:24778586,14196407
(1,132:24778586,14196407:0,753661,285084
(1,132:24778586,14196407:0,0,0
$1,132:24778586,14196407
h1,132:24778586,14196407:0,0,0
$1,132:24778586,14196407
)
g1,132:24778586,14196407
)
g1,132:32326942,14196407
(1,132:32326942,14196407:0,753661,285084
(1,132:32326942,14196407:0,665187,285084
k1,132:30957982,14196407:-1368960
(1,132:30957982,14196407:1368960,665187,285084
(1,132:30957982,14196407:0,665187,285084
[1,132:30957982,14196407:0,665187,285084
(1,20:30957982,14196407:0,665187,285084
r1,163:30957982,14196407:0,950271,285084
)
]
)
(1,132:30957982,14196407:1368960,589824,196608
x1,132:32027482,14196407
x1,132:32326942,14196407
)
)
)
)
g1,132:32326942,14196407
)
(1,135:6767902,15933111:25559040,546132,152916
x1,135:8521882,15933111
k1,133:8777990,15933111:256108
x1,133:10489190,15933111
k1,133:10745299,15933111:256109
x1,133:11262937,15933111
k1,133:11519045,15933111:256108
x1,133:12331865,15933111
k1,133:12587973,15933111:256108
x1,133:13229673,15933111
x1,133:14149443,15933111
x1,133:15176163,15933111
x1,133:16502343,15933111
k1,133:16758452,15933111:256109
x1,133:17614052,15933111
x1,133:17956292,15933111
x1,133:18362702,15933111
x1,133:19132742,15933111
x1,133:19410812,15933111
k1,133:19666920,15933111:256108
x1,133:20351400,15933111
k1,133:20607509,15933111:256109
x1,133:21677009,15933111
k1,133:21933117,15933111:256108
x1,133:23045397,15933111
x1,133:24157677,15933111
k1,133:24413785,15933111:256108
x1,133:25440505,15933111
x1,133:26082205,15933111
x1,133:26681125,15933111
x1,133:28007305,15933111
k1,133:28263414,15933111:256109
x1,133:28691214,15933111
x1,133:29054844,15933111
x1,133:29354304,15933111
x1,133:29889054,15933111
x1,133:30979944,15933111
k1,133:31236052,15933111:256108
x1,133:31663852,15933111
x1,133:32070262,15933111
x1,133:32326942,15933111
k1,135:32326942,15933111:0
)
(1,135:6767902,16883383:25559040,546132,152916
x1,135:7409602,16883383
x1,135:7837402,16883383
x1,135:8928292,16883383
k1,133:9111901,16883383:183609
x1,133:10224181,16883383
x1,133:12239119,16883383
k1,133:12422729,16883383:183610
x1,133:13064429,16883383
k1,133:13248038,16883383:183609
x1,133:14317538,16883383
k1,133:14501148,16883383:183610
x1,133:15313968,16883383
x1,133:16665816,16883383
x1,133:17414466,16883383
k1,133:17598075,16883383:183609
x1,133:19309275,16883383
k1,133:19507499,16883383:198224
x1,133:20576999,16883383
k1,133:20760608,16883383:183609
x1,133:21188408,16883383
x1,133:21898556,16883383
x1,133:22540256,16883383
x1,133:23738096,16883383
k1,133:23921706,16883383:183610
x1,133:24867144,16883383
x1,133:25679964,16883383
x1,133:26535564,16883383
x1,133:27861744,16883383
k1,133:28045353,16883383:183609
x1,133:28665663,16883383
k1,133:28849273,16883383:183610
x1,133:29918773,16883383
k1,133:30102382,16883383:183609
x1,133:31214662,16883383
x1,133:32326942,16883383
k1,133:32326942,16883383:0
)
(1,135:6767902,17833655:25559040,546132,253407
x1,135:7794622,17833655
x1,135:8436322,17833655
x1,135:9035242,17833655
x1,135:10361422,17833655
k1,133:10576897,17833655:215475
$1,133:10576897,17833655
x1,133:10974069,17833655
(1,133:10974069,17955990:3003503,393216,131072
x1,133:11296930,17955990
x1,133:12455387,17955990
x1,133:13903890,17955990
)
$1,133:13977572,17833655
k1,133:14193047,17833655:215475
x1,133:16272155,17833655
k1,133:16487631,17833655:215476
x1,133:17557131,17833655
k1,133:17772606,17833655:215475
x1,133:19398246,17833655
k1,133:19613721,17833655:215475
x1,133:20559159,17833655
x1,133:21371979,17833655
x1,133:22227579,17833655
x1,133:23553759,17833655
k1,133:23769234,17833655:215475
x1,133:24500772,17833655
x1,133:25206642,17833655
x1,133:25420542,17833655
x1,133:26618382,17833655
k1,133:26833857,17833655:215475
x1,133:27261657,17833655
x1,133:27646677,17833655
k1,133:27862153,17833655:215476
x1,133:28931653,17833655
k1,133:29147128,17833655:215475
x1,133:30734266,17833655
k1,133:30957982,17833655:223716
x1,133:32326942,17833655
k1,133:32326942,17833655:0
)
(1,135:6767902,18783927:25559040,589824,196608
x1,135:7922962,18783927
k1,133:8179834,18783927:256872
x1,133:8825812,18783927
x1,133:10023652,18783927
k1,133:10280524,18783927:256872
x1,133:10926502,18783927
x1,133:11332912,18783927
x1,133:12552142,18783927
k1,133:12809014,18783927:256872
x1,133:13236814,18783927
x1,133:13643224,18783927
x1,133:14284924,18783927
x1,133:14691334,18783927
x1,133:15658162,18783927
k1,133:15915034,18783927:256872
x1,133:16556734,18783927
k1,133:16813606,18783927:256872
x1,133:17883106,18783927
k1,133:18139978,18783927:256872
x1,133:18353878,18783927
x1,133:18781678,18783927
x1,133:19701448,18783927
x1,133:20107858,18783927
x1,133:20663998,18783927
k1,133:20920869,18783927:256871
x1,133:21134769,18783927
$1,133:21134769,18783927
x1,133:22131460,18783927
$1,133:22131460,18783927
x1,133:22345360,18783927
k1,133:22602280,18783927:256920
$1,133:22602280,18783927
x1,133:22987300,18783927
$1,133:22987300,18783927
x1,133:23201200,18783927
k1,133:23458072,18783927:256872
x1,133:24142552,18783927
k1,133:24399424,18783927:256872
x1,133:24613324,18783927
x1,133:25041124,18783927
x1,133:25426144,18783927
x1,133:26050732,18783927
x1,133:26564092,18783927
x1,133:27975832,18783927
k1,133:28232704,18783927:256872
x1,133:29302204,18783927
k1,133:29559076,18783927:256872
x1,133:30632854,18783927
x1,133:31150492,18783927
x1,133:32070262,18783927
x1,133:32326942,18783927
k1,135:32326942,18783927:0
)
(1,135:6767902,19734199:25559040,589824,253407
x1,135:7281262,19734199
x1,135:7666282,19734199
k1,133:7970702,19734199:304420
x1,133:8655182,19734199
k1,133:8959603,19734199:304421
$1,133:8959603,19734199
x1,133:9356775,19734199
(1,133:9356775,19856534:3003503,393216,131072
x1,133:9679636,19856534
x1,133:10838093,19856534
x1,133:12286596,19856534
)
$1,133:12360278,19734199
x1,133:12574178,19734199
k1,133:13059639,19734199:485461
x1,133:13776068,19734199
x1,133:15423098,19734199
x1,133:15572828,19734199
k1,134:15889184,19734199:316356
x1,134:16616444,19734199
x1,134:17258144,19734199
x1,134:19076294,19734199
k1,134:19380714,19734199:304420
x1,134:20450214,19734199
k1,134:20754634,19734199:304420
x1,134:23706454,19734199
k1,134:24010875,19734199:304421
x1,134:24956313,19734199
x1,134:25769133,19734199
x1,134:26624733,19734199
x1,134:27950913,19734199
k1,134:28255333,19734199:304420
x1,134:28875643,19734199
k1,134:29180064,19734199:304421
$1,134:29180064,19734199
x1,134:29626842,19734199
x1,134:30781902,19734199
$1,134:30781902,19734199
k1,134:31086322,19734199:304420
x1,134:32326942,19734199
k1,134:32326942,19734199:0
)
(1,135:6767902,20684471:25559040,631990,253407
x1,135:7214680,20684471
x1,134:8369740,20684471
$1,134:8369740,20684471
k1,134:8695848,20684471:326108
x1,134:10193148,20684471
k1,134:10519257,20684471:326109
x1,134:11588757,20684471
k1,134:11914865,20684471:326108
x1,134:12646403,20684471
x1,134:13352273,20684471
x1,134:13566173,20684471
x1,134:13993973,20684471
x1,134:14721233,20684471
x1,134:16047413,20684471
k1,134:16373522,20684471:326109
x1,134:16993832,20684471
k1,134:17319940,20684471:326108
$1,134:17319940,20684471
x1,134:17717112,20684471
(1,134:17717112,20806806:3003503,393216,131072
x1,134:18039973,20806806
x1,134:19198430,20806806
x1,134:20646933,20806806
)
$1,134:20720615,20684471
x1,134:20934515,20684471
k1,134:21277980,20684471:343465
x1,134:22347480,20684471
k1,134:22673589,20684471:326109
x1,134:23935599,20684471
x1,134:24213669,20684471
k1,134:24539777,20684471:326108
x1,134:25485215,20684471
x1,134:26298035,20684471
x1,134:27153635,20684471
x1,134:28479815,20684471
k1,134:28805924,20684471:326109
x1,134:29426234,20684471
k1,134:29752342,20684471:326108
$1,134:29752342,20684471
x1,134:30199120,20684471
(1,134:30370240,20399081:972762,346600,0
x1,134:31310234,20399081
)
x1,134:32326942,20684471
$1,134:32326942,20684471
k1,135:32326942,20684471:0
)
(1,135:6767902,21634743:25559040,631990,196608
x1,135:8008522,21634743
g1,134:8265202,21634743
$1,134:8265202,21634743
x1,134:8711980,21634743
(1,134:8883100,21349353:972762,346600,0
x1,134:9823094,21349353
)
x1,134:10839802,21634743
$1,134:10839802,21634743
g1,134:11096482,21634743
x1,134:11828020,21634743
k1,135:32326942,21634743:20498922
g1,135:32326942,21634743
)
(1,146:6767902,23830198:25559040,1146879,753663
k1,136:7747481,23830198:979579
(1,139:7747481,23830198:4060086,1146879,753663
g1,136:7747481,23830198
$1,139:7747481,23830198
(1,139:7747481,23830198:4060086,1146879,753663
(1,139:7747481,23830198:4060086,1146879,753663
(1,139:7747481,22721319:415063,31456,1855999
x1,139:8162544,22721319
)
[1,139:8162544,23830198:3229960,1146879,753663
(1,138:8162544,23348506:3229960,665187,285084
g1,137:8162544,23348506
(1,138:8162544,23348506:3229960,665187,285084
r1,163:8162544,23348506:0,950271,285084
g1,137:8490224,23348506
g1,137:8490224,23348506
$1,137:8490224,23348506
x1,137:8937002,23348506
(1,137:9108122,23063116:972762,346600,0
x1,137:10048116,23063116
)
x1,137:11064824,23348506
$1,137:11064824,23348506
$1,138:11064824,23348506
h1,138:11064824,23348506:0,0,0
$1,138:11064824,23348506
g1,138:11064824,23348506
g1,138:11392504,23348506
)
g1,138:11392504,23348506
)
(1,139:8162544,24298777:3229960,665187,285084
g1,138:8162544,24298777
(1,139:8162544,24298777:3229960,665187,285084
r1,163:8162544,24298777:0,950271,285084
g1,138:8490224,24298777
g1,138:8490224,24298777
$1,139:8490224,24298777
x1,139:8937002,24298777
(1,139:9108122,24013387:972762,346600,0
x1,139:10048116,24013387
)
x1,139:11064824,24298777
$1,139:11064824,24298777
g1,139:11064824,24298777
g1,139:11392504,24298777
)
g1,139:11392504,24298777
)
]
(1,139:11392504,22721319:415063,31456,1855999
x1,139:11807567,22721319
)
)
)
$1,139:11807567,23830198
)
k1,139:11807567,23830198:0
(1,139:11807567,23830198:1267031,1146879,753663
g1,139:12462927,23830198
g1,139:12462927,23830198
$1,139:12462927,23830198
(1,139:12462927,23830198:611671,288522,0
x1,139:13074598,23830198
)
$1,139:13074598,23830198
g1,139:13074598,23830198
)
k1,139:13074598,23830198:0
(1,146:13074598,23830198:18272765,1146879,753663
g1,139:13729958,23830198
$1,146:13729958,23830198
(1,146:13729958,23830198:17617405,1146879,753663
x1,146:14375218,23830198
g1,146:14622176,23830198
(1,146:14622176,23830198:16725187,1146879,753663
(1,146:14622176,22721319:415063,31456,1855999
x1,146:15037239,22721319
)
(1,146:15037239,23830198:3040371,1146879,753663
(1,146:15037239,22721319:578904,31456,1855999
x1,146:15616143,22721319
)
[1,142:15616143,23830198:1882563,1146879,753663
(1,141:15616143,23348506:1882563,665187,285084
g1,140:15616143,23348506
(1,141:15616143,23348506:1882563,665187,285084
r1,163:15616143,23348506:0,950271,285084
g1,140:15943823,23348506
g1,140:15943823,23348506
$1,140:15943823,23348506
x1,140:16378541,23348506
[1,140:16378541,23542925:354899,723749,0
(1,140:16422140,23063116:311300,243940,0
x1,140:16700672,23063116
)
(1,140:16378541,23542925:311300,337875,0
x1,140:16657073,23542925
)
]
x1,140:17171026,23348506
$1,140:17171026,23348506
$1,141:17171026,23348506
h1,141:17171026,23348506:0,0,0
$1,141:17171026,23348506
g1,141:17171026,23348506
g1,141:17498706,23348506
)
g1,141:17498706,23348506
)
(1,142:15616143,24298777:1882563,665187,285084
g1,141:15616143,24298777
(1,142:15616143,24298777:1882563,665187,285084
r1,163:15616143,24298777:0,950271,285084
g1,141:15943823,24298777
g1,141:15943823,24298777
$1,142:15943823,24298777
x1,142:16378541,24298777
[1,142:16378541,24493196:354899,723749,0
(1,142:16422140,24013387:311300,243940,0
x1,142:16700672,24013387
)
(1,142:16378541,24493196:311300,337875,0
x1,142:16657073,24493196
)
]
x1,142:17171026,24298777
$1,142:17171026,24298777
g1,142:17171026,24298777
g1,142:17498706,24298777
)
g1,142:17498706,24298777
)
]
(1,146:17498706,22721319:578904,31456,1855999
x1,146:18077610,22721319
)
)
g1,146:18208680,23830198
x1,146:18422580,23830198
g1,146:18553650,23830198
(1,146:18553650,23830198:12378650,1146879,753663
(1,146:18553650,22721319:578904,31456,1855999
x1,146:19132554,22721319
)
[1,145:19132554,23830198:11220842,1146879,753663
(1,144:19132554,23348506:11220842,665187,285084
g1,143:19132554,23348506
(1,143:19132554,23348506:5610421,665187,285084
r1,163:19132554,23348506:0,950271,285084
g1,143:19460234,23348506
k1,143:21409902,23348506:1949668
$1,143:21409902,23348506
x1,143:21847578,23348506
[1,143:21847578,23542925:618049,817684,0
(1,143:21875795,23063116:589832,337875,0
x1,143:22432859,23063116
)
(1,143:21847578,23542925:311300,337875,0
x1,143:22126110,23542925
)
]
$1,143:22465627,23348506
k1,143:24415295,23348506:1949668
g1,143:24742975,23348506
)
g1,143:24742975,23348506
(1,144:24742975,23348506:5610421,665187,285084
g1,143:25070655,23348506
g1,143:25070655,23348506
$1,143:25070655,23348506
x1,143:25467827,23348506
(1,143:25467827,23470841:3003503,393216,131072
x1,143:25790688,23470841
x1,143:26949145,23470841
x1,143:28397648,23470841
)
x1,143:28909006,23348506
[1,143:28909006,23542925:339517,723749,0
(1,143:28937223,23063116:311300,243940,0
x1,143:29215755,23063116
)
(1,143:28909006,23542925:311300,337875,0
x1,143:29187538,23542925
)
]
x1,143:29686199,23348506
[1,143:29686199,23542925:339517,723749,0
(1,143:29714416,23063116:311300,243940,0
x1,143:29992948,23063116
)
(1,143:29686199,23542925:311300,337875,0
x1,143:29964731,23542925
)
]
$1,143:30025716,23348506
$1,144:30025716,23348506
h1,144:30025716,23348506:0,0,0
$1,144:30025716,23348506
g1,144:30025716,23348506
g1,144:30353396,23348506
)
g1,144:30353396,23348506
)
(1,145:19132554,24298777:11220842,665187,285084
g1,144:19132554,24298777
(1,144:19132554,24298777:5610421,665187,285084
r1,163:19132554,24298777:0,950271,285084
g1,144:19460234,24298777
g1,144:19460234,24298777
$1,144:19460234,24298777
x1,144:19857406,24298777
(1,144:19857406,24421112:3003503,393216,131072
x1,144:20180267,24421112
x1,144:21338724,24421112
x1,144:22787227,24421112
)
x1,144:23298585,24298777
[1,144:23298585,24493196:339517,723749,0
(1,144:23326802,24013387:311300,243940,0
x1,144:23605334,24013387
)
(1,144:23298585,24493196:311300,337875,0
x1,144:23577117,24493196
)
]
x1,144:24075778,24298777
[1,144:24075778,24493196:339517,723749,0
(1,144:24103995,24013387:311300,243940,0
x1,144:24382527,24013387
)
(1,144:24075778,24493196:311300,337875,0
x1,144:24354310,24493196
)
]
$1,144:24415295,24298777
g1,144:24415295,24298777
g1,144:24742975,24298777
)
g1,144:24742975,24298777
(1,145:24742975,24298777:5610421,665187,285084
g1,144:25070655,24298777
k1,144:27020323,24298777:1949668
$1,145:27020323,24298777
x1,145:27457999,24298777
[1,145:27457999,24493196:618049,817684,0
(1,145:27486216,24013387:589832,337875,0
x1,145:28043280,24013387
)
(1,145:27457999,24493196:311300,337875,0
x1,145:27736531,24493196
)
]
$1,145:28076048,24298777
k1,145:30025716,24298777:1949668
g1,145:30353396,24298777
)
g1,145:30353396,24298777
)
]
(1,146:30353396,22721319:578904,31456,1855999
x1,146:30932300,22721319
)
)
(1,146:30932300,22721319:415063,31456,1855999
x1,146:31347363,22721319
)
)
)
$1,146:31347363,23830198
g1,146:31347363,23830198
)
k1,146:32326942,23830198:979579
(1,146:32326942,23830198:0,1146879,753663
(1,146:32326942,23830198:0,589824,196608
k1,146:30957982,23830198:-1368960
(1,146:30957982,23830198:1368960,589824,196608
x1,146:32027482,23830198
x1,146:32326942,23830198
)
)
)
k1,146:32326942,23830198:0
)
(1,148:6767902,26067819:25559040,631990,196608
x1,148:8008522,26067819
g1,147:8265202,26067819
x1,147:9334702,26067819
g1,147:9591382,26067819
x1,147:13835158,26067819
g1,147:14091838,26067819
x1,147:14712148,26067819
g1,147:14968828,26067819
$1,147:14968828,26067819
x1,147:15415606,26067819
(1,147:15586726,25782429:972762,346600,0
x1,147:16526720,25782429
)
x1,147:17543428,26067819
$1,147:17543428,26067819
g1,147:17800108,26067819
x1,147:19040728,26067819
g1,147:19297408,26067819
$1,147:19297408,26067819
x1,147:19744186,26067819
(1,147:19915306,25782429:972762,346600,0
x1,147:20855300,25782429
)
x1,147:21872008,26067819
$1,147:21872008,26067819
g1,147:22128688,26067819
x1,147:23369308,26067819
k1,148:32326942,26067819:8957634
g1,148:32326942,26067819
)
(1,151:6767902,27804523:25559040,671311,1341298
g1,151:7758331,27804523
(1,151:7758331,27804523:23578182,671311,1341298
g1,151:7758331,27804523
(1,151:7758331,27804523:0,665187,285084
[1,151:7758331,27804523:0,665187,285084
(1,20:7758331,27804523:0,665187,285084
r1,163:7758331,27804523:0,950271,285084
)
]
)
(1,151:7758331,27804523:23578182,671311,325491
$1,151:7758331,27804523
(1,151:7758331,27804523:23578182,671311,325491
x1,151:8205109,27804523
(1,151:8376229,27479812:972762,346600,0
x1,151:9316223,27479812
)
x1,151:10332931,27804523
g1,151:10551381,27804523
x1,151:11163052,27804523
g1,151:11381502,27804523
x1,151:12026762,27804523
x1,151:12876828,27804523
[1,151:12876828,27998942:354899,763070,0
(1,151:12920427,27479812:311300,243940,0
x1,151:13198959,27479812
)
(1,151:12876828,27998942:311300,337875,0
x1,151:13155360,27998942
)
]
x1,151:13669313,27804523
g1,151:13844073,27804523
x1,151:14442993,27804523
g1,151:14617753,27804523
x1,151:15363991,27804523
x1,151:16519051,27804523
g1,151:16693811,27804523
x1,151:17305482,27804523
g1,151:17480242,27804523
x1,151:17914960,27804523
[1,151:17914960,27998942:354899,763070,0
(1,151:17958559,27479812:311300,243940,0
x1,151:18237091,27479812
)
(1,151:17914960,27998942:311300,337875,0
x1,151:18193492,27998942
)
]
x1,151:19404077,27804523
(1,151:19404077,27926858:3003503,393216,131072
x1,151:19726938,27926858
x1,151:20885395,27926858
x1,151:22333898,27926858
)
x1,151:22845256,27804523
(1,151:22845256,27922487:311300,337875,0
x1,151:23123788,27922487
)
x1,151:23979252,27804523
(1,151:23979252,27922487:311300,337875,0
x1,151:24257784,27922487
)
x1,151:24504452,27804523
g1,151:24635522,27804523
x1,151:25320002,27804523
g1,151:25494762,27804523
x1,151:26106433,27804523
g1,151:26281193,27804523
x1,151:26678365,27804523
[1,151:26678365,27998942:3003503,857005,131072
(1,151:26678365,27479812:311300,337875,0
x1,151:26956897,27479812
)
(1,151:26678365,27998942:3003503,393216,131072
x1,151:27001226,27998942
x1,151:28159683,27998942
x1,151:29608186,27998942
)
]
x1,151:30419004,27804523
[1,151:30419004,27998942:618049,857005,0
(1,151:30447221,27479812:589832,337875,0
x1,151:31004285,27479812
)
(1,151:30419004,27998942:311300,337875,0
x1,151:30697536,27998942
)
]
x1,151:31336513,27804523
)
$1,151:31336513,27804523
)
)
g1,151:31336513,27804523
(1,151:31336513,27804523:0,671311,1341298
(1,151:31336513,27804523:0,0,0
$1,151:31336513,27804523
h1,151:31336513,27804523:0,0,0
$1,151:31336513,27804523
)
g1,151:31336513,27804523
)
g1,151:32326942,27804523
(1,151:32326942,27804523:0,671311,1341298
(1,151:32326942,27804523:0,0,1341298
k1,151:30957982,27804523:-1368960
[1,151:30957982,27804523:1368960,0,1341298
h1,151:30957982,27804523:0,0,325491
(1,151:30957982,28860737:1368960,665187,285084
(1,151:30957982,28860737:0,665187,285084
[1,151:30957982,28860737:0,665187,285084
(1,20:30957982,28860737:0,665187,285084
r1,163:30957982,28860737:0,950271,285084
)
]
)
(1,151:30957982,28860737:1368960,589824,196608
x1,151:32027482,28860737
x1,151:32326942,28860737
)
)
]
)
)
g1,151:32326942,27804523
)
(1,151:6767902,30079276:25559040,671311,1341298
g1,151:7758331,30079276
(1,151:7758331,30079276:23578182,671311,1341298
g1,151:7758331,30079276
(1,151:7758331,30079276:0,665187,285084
[1,151:7758331,30079276:0,665187,285084
(1,20:7758331,30079276:0,665187,285084
r1,163:7758331,30079276:0,950271,285084
)
]
)
(1,151:7758331,30079276:23578182,671311,325491
$1,151:7758331,30079276
(1,151:7758331,30079276:23578182,671311,325491
x1,151:8205109,30079276
(1,151:8376229,29754565:972762,346600,0
x1,151:9316223,29754565
)
x1,151:10332931,30079276
g1,151:10551381,30079276
x1,151:11163052,30079276
g1,151:11381502,30079276
x1,151:12026762,30079276
x1,151:12876828,30079276
[1,151:12876828,30273695:354899,763070,0
(1,151:12920427,29754565:311300,243940,0
x1,151:13198959,29754565
)
(1,151:12876828,30273695:311300,337875,0
x1,151:13155360,30273695
)
]
x1,151:13669313,30079276
g1,151:13844073,30079276
x1,151:14442993,30079276
g1,151:14617753,30079276
x1,151:15363991,30079276
x1,151:16519051,30079276
g1,151:16693811,30079276
x1,151:17305482,30079276
g1,151:17480242,30079276
x1,151:17914960,30079276
[1,151:17914960,30273695:354899,763070,0
(1,151:17958559,29754565:311300,243940,0
x1,151:18237091,29754565
)
(1,151:17914960,30273695:311300,337875,0
x1,151:18193492,30273695
)
]
x1,151:19404077,30079276
(1,151:19404077,30201611:3003503,393216,131072
x1,151:19726938,30201611
x1,151:20885395,30201611
x1,151:22333898,30201611
)
x1,151:22845256,30079276
(1,151:22845256,30197240:311300,337875,0
x1,151:23123788,30197240
)
x1,151:23979252,30079276
(1,151:23979252,30197240:311300,337875,0
x1,151:24257784,30197240
)
x1,151:24504452,30079276
g1,151:24635522,30079276
x1,151:25320002,30079276
g1,151:25494762,30079276
x1,151:26106433,30079276
g1,151:26281193,30079276
x1,151:26678365,30079276
[1,151:26678365,30273695:3003503,857005,131072
(1,151:26678365,29754565:311300,337875,0
x1,151:26956897,29754565
)
(1,151:26678365,30273695:3003503,393216,131072
x1,151:27001226,30273695
x1,151:28159683,30273695
x1,151:29608186,30273695
)
]
x1,151:30419004,30079276
[1,151:30419004,30273695:618049,857005,0
(1,151:30447221,29754565:589832,337875,0
x1,151:31004285,29754565
)
(1,151:30419004,30273695:311300,337875,0
x1,151:30697536,30273695
)
]
x1,151:31336513,30079276
)
$1,151:31336513,30079276
)
)
g1,151:31336513,30079276
(1,151:31336513,30079276:0,671311,1341298
(1,151:31336513,30079276:0,0,0
$1,151:31336513,30079276
h1,151:31336513,30079276:0,0,0
$1,151:31336513,30079276
)
g1,151:31336513,30079276
)
g1,151:32326942,30079276
(1,151:32326942,30079276:0,671311,1341298
(1,151:32326942,30079276:0,0,1341298
k1,151:30957982,30079276:-1368960
[1,151:30957982,30079276:1368960,0,1341298
h1,151:30957982,30079276:0,0,325491
(1,151:30957982,31135490:1368960,665187,285084
(1,151:30957982,31135490:0,665187,285084
[1,151:30957982,31135490:0,665187,285084
(1,20:30957982,31135490:0,665187,285084
r1,163:30957982,31135490:0,950271,285084
)
]
)
(1,151:30957982,31135490:1368960,589824,196608
x1,151:32027482,31135490
x1,151:32326942,31135490
)
)
]
)
)
g1,151:32326942,30079276
)
(1,153:6767902,32862366:25559040,589824,196608
x1,153:10489762,32862366
k1,152:10813329,32862366:323567
x1,152:12374799,32862366
x1,152:14004717,32862366
k1,152:14328284,32862366:323567
x1,152:15697244,32862366
k1,152:16020811,32862366:323567
x1,152:17261431,32862366
k1,152:17584998,32862366:323567
x1,152:18953958,32862366
k1,152:19277525,32862366:323567
x1,152:19962005,32862366
k1,152:20285572,32862366:323567
x1,152:21847042,32862366
x1,152:23476960,32862366
k1,152:23800527,32862366:323567
x1,152:24784467,32862366
k1,152:25108034,32862366:323567
x1,152:26348654,32862366
k1,152:26672221,32862366:323567
x1,152:27870061,32862366
k1,152:28210350,32862366:340289
x1,152:28723710,32862366
k1,152:29047277,32862366:323567
x1,152:29564915,32862366
k1,152:29888482,32862366:323567
x1,152:30637132,32862366
x1,152:30851032,32862366
x1,152:32048872,32862366
x1,152:32326942,32862366
k1,152:32326942,32862366:0
)
(1,153:6767902,33812638:25559040,546132,152916
x1,153:8179642,33812638
k1,152:8471530,33812638:291888
x1,152:9113230,33812638
x1,152:10097170,33812638
x1,152:11427628,33812638
k1,152:11719516,33812638:291888
x1,152:12339826,33812638
k1,152:12631714,33812638:291888
x1,152:13701214,33812638
k1,152:13993102,33812638:291888
x1,152:14805922,33812638
x1,152:16157770,33812638
x1,152:16906420,33812638
k1,152:17198308,33812638:291888
x1,152:18310588,33812638
x1,152:20021788,33812638
k1,152:20313676,33812638:291888
x1,152:21340396,33812638
x1,152:21725416,33812638
k1,152:22017304,33812638:291888
x1,152:22359544,33812638
x1,152:24306034,33812638
k1,152:24597922,33812638:291888
x1,152:25667422,33812638
k1,152:25959310,33812638:291888
x1,152:26173210,33812638
x1,152:26558230,33812638
x1,152:27306880,33812638
x1,152:28633060,33812638
k1,152:28924948,33812638:291888
x1,152:29545258,33812638
k1,152:29837146,33812638:291888
x1,152:31300222,33812638
x1,152:32326942,33812638
k1,152:32326942,33812638:0
)
(1,153:6767902,34762910:25559040,546132,152916
x1,153:7880182,34762910
x1,153:9895120,34762910
k1,152:10137909,34762910:242789
x1,152:11921835,34762910
k1,152:12164625,34762910:242790
x1,152:13708983,34762910
x1,152:14607363,34762910
k1,152:14850152,34762910:242789
x1,152:16090772,34762910
k1,152:16333562,34762910:242790
x1,152:17403062,34762910
k1,152:17645851,34762910:242789
x1,152:18501451,34762910
x1,152:19485391,34762910
x1,152:20811571,34762910
x1,152:21089641,34762910
x1,152:21474661,34762910
k1,152:21717450,34762910:242789
x1,152:22235088,34762910
k1,152:22477878,34762910:242790
x1,152:23119578,34762910
x1,152:25087458,34762910
k1,152:25330247,34762910:242789
x1,152:27084227,34762910
k1,152:27327017,34762910:242790
x1,152:28182617,34762910
x1,152:29337677,34762910
x1,152:30364397,34762910
k1,152:30607186,34762910:242789
x1,152:32070262,34762910
x1,152:32326942,34762910
k1,153:32326942,34762910:0
)
(1,153:6767902,35713182:25559040,546132,152916
x1,153:7794622,35713182
k1,152:8159070,35713182:364448
x1,152:9271350,35713182
x1,152:11286288,35713182
k1,152:11650737,35713182:364449
x1,152:12506337,35713182
x1,152:13575837,35713182
k1,152:13940285,35713182:364448
x1,152:15009785,35713182
k1,152:15374233,35713182:364448
x1,152:16105771,35713182
x1,152:16811641,35713182
x1,152:17025541,35713182
x1,152:18223381,35713182
k1,152:18587829,35713182:364448
x1,152:19614549,35713182
x1,152:20256249,35713182
x1,152:20855169,35713182
x1,152:22181349,35713182
k1,152:22545798,35713182:364449
x1,152:22973598,35713182
x1,152:23337228,35713182
x1,152:23636688,35713182
x1,152:24171438,35713182
x1,152:25262328,35713182
k1,152:25626776,35713182:364448
x1,152:26054576,35713182
x1,152:26460986,35713182
x1,152:27102686,35713182
x1,152:27530486,35713182
x1,152:28621376,35713182
k1,152:28985824,35713182:364448
x1,152:30098104,35713182
x1,152:32326942,35713182
k1,152:32326942,35713182:0
)
(1,153:6767902,36663454:25559040,546132,152916
x1,153:7270431,36663454
x1,152:7890741,36663454
k1,152:8170841,36663454:280100
x1,152:9240341,36663454
k1,152:9520440,36663454:280099
x1,152:10589940,36663454
x1,152:11573880,36663454
x1,152:12900060,36663454
k1,152:13180160,36663454:280100
x1,152:13800470,36663454
k1,152:14080570,36663454:280100
x1,152:15753268,36663454
k1,152:16033367,36663454:280099
x1,152:17145647,36663454
k1,152:17425747,36663454:280100
x1,152:18046057,36663454
k1,152:18326157,36663454:280100
x1,152:19138977,36663454
x1,152:20255535,36663454
k1,152:20541489,36663454:285954
x1,152:21610989,36663454
k1,152:21891089,36663454:280100
x1,152:22917809,36663454
x1,152:24034367,36663454
x1,152:25403327,36663454
k1,152:25683427,36663454:280100
x1,152:26089837,36663454
x1,152:26645977,36663454
x1,152:27719755,36663454
k1,152:27999854,36663454:280099
x1,152:28919624,36663454
k1,152:29199724,36663454:280100
x1,152:30312004,36663454
x1,152:32326942,36663454
k1,152:32326942,36663454:0
)
(1,153:6767902,37613726:25559040,589824,196608
x1,153:7623502,37613726
x1,153:8693002,37613726
g1,152:8949682,37613726
x1,152:9249142,37613726
x1,152:9783892,37613726
x1,152:10147522,37613726
g1,152:10404202,37613726
x1,152:12029842,37613726
x1,152:13441582,37613726
x1,152:14023390,37613726
g1,152:14280070,37613726
x1,152:16076830,37613726
g1,152:16333510,37613726
x1,152:16761310,37613726
x1,152:17124940,37613726
g1,152:17381620,37613726
x1,152:18493900,37613726
x1,152:19456450,37613726
g1,152:19713130,37613726
x1,152:21274600,37613726
g1,152:21531280,37613726
x1,152:22600780,37613726
g1,152:22857460,37613726
x1,152:24119470,37613726
x1,152:24397540,37613726
g1,152:24654220,37613726
x1,152:25599658,37613726
x1,152:26412478,37613726
x1,152:27268078,37613726
x1,152:28594258,37613726
g1,152:28850938,37613726
x1,152:30433798,37613726
k1,153:32326942,37613726:1893144
g1,153:32326942,37613726
)
(1,155:6767902,38563998:25559040,546132,152916
h1,154:6767902,38563998:1155060,0,0
x1,154:9911959,38563998
k1,154:10152801,38563998:240842
x1,154:14131341,38563998
k1,154:14372183,38563998:240842
x1,154:15056663,38563998
k1,154:15297505,38563998:240842
x1,154:16367005,38563998
k1,154:16607848,38563998:240843
x1,154:17249548,38563998
x1,154:19367158,38563998
k1,154:19608000,38563998:240842
x1,154:22645380,38563998
x1,154:23227188,38563998
k1,154:23468030,38563998:240842
x1,154:26590970,38563998
k1,154:26831812,38563998:240842
$1,154:26831812,38563998
x1,154:27558799,38563998
k1,154:27884199,38563998:218450
x1,154:28483119,38563998
k1,154:28701569,38563998:218450
x1,154:29300489,38563998
k1,154:29431559,38563998:131070
x1,154:30030479,38563998
k1,154:30161549,38563998:131070
(1,154:30161549,38563998:903840,76458,0
x1,154:30375449,38563998
g1,154:30506519,38563998
x1,154:30720419,38563998
g1,154:30851489,38563998
x1,154:31065389,38563998
)
k1,154:31196459,38563998:131070
x1,154:31410359,38563998
k1,154:31541429,38563998:131070
x1,154:32091880,38563998
$1,154:32113042,38563998
x1,154:32326942,38563998
k1,154:32326942,38563998:0
)
(1,155:6767902,39514270:25559040,546132,152916
x1,155:7837402,39514270
g1,154:8094082,39514270
x1,154:11045902,39514270
g1,154:11302582,39514270
x1,154:11730382,39514270
x1,154:14280070,39514270
g1,154:14536750,39514270
x1,154:18476788,39514270
g1,154:18733468,39514270
x1,154:19653238,39514270
g1,154:19909918,39514270
x1,154:20337718,39514270
x1,154:21813628,39514270
x1,154:22904518,39514270
g1,154:23161198,39514270
x1,154:26288416,39514270
g1,154:26545096,39514270
x1,154:27101236,39514270
x1,154:28534366,39514270
g1,154:28791046,39514270
x1,154:29218846,39514270
x1,154:29796376,39514270
k1,155:32326942,39514270:2530566
g1,155:32326942,39514270
)
(1,160:6767902,41250974:18639852,665187,285084
g1,160:13687089,41250974
(1,160:13687089,41250974:2099731,665187,285084
k1,160:13873682,41250974:186593
(1,160:13873682,41250974:0,665187,285084
[1,160:13873682,41250974:0,665187,285084
(1,20:13873682,41250974:0,665187,285084
r1,163:13873682,41250974:0,950271,285084
)
]
)
(1,160:13873682,41250974:1913138,589824,196608
$1,160:13873682,41250974
(1,160:13873682,41250974:1913138,589824,196608
x1,160:14320460,41250974
x1,160:15475520,41250974
(1,160:15475520,40926263:311300,243940,0
x1,160:15754052,40926263
)
)
$1,160:15786820,41250974
)
)
g1,160:15786820,41250974
(1,160:15786820,41250974:9620934,665187,285084
(1,160:15786820,41250974:9258570,662586,196608
$1,160:15786820,41250974
(1,160:15786820,41250974:9258570,662586,196608
h1,160:15786820,41250974:0,0,0
g1,160:16005270,41250974
x1,160:16604190,41250974
g1,160:16822640,41250974
x1,160:17257358,41250974
[1,160:17257358,41445393:354899,763070,0
(1,160:17300957,40926263:311300,243940,0
x1,160:17579489,40926263
)
(1,160:17257358,41445393:311300,337875,0
x1,160:17535890,41445393
)
]
x1,160:18251341,41250974
g1,160:18487928,41250974
x1,160:19086848,41250974
g1,160:19261608,41250974
x1,160:19572537,41250974
[1,160:19572537,41445393:311300,763070,0
(1,160:19572537,40926263:311300,243940,0
x1,160:19851069,40926263
)
(1,160:19572537,41445393:311300,337875,0
x1,160:19851069,41445393
)
]
x1,160:20097737,41250974
g1,160:20228807,41250974
x1,160:20539736,41250974
[1,160:20539736,41445393:311300,763070,0
(1,160:20539736,40926263:311300,243940,0
x1,160:20818268,40926263
)
(1,160:20539736,41445393:311300,337875,0
x1,160:20818268,41445393
)
]
g1,160:21069486,41250974
x1,160:21681157,41250974
g1,160:21899607,41250974
x1,160:22544867,41250974
x1,160:23559135,41250974
g1,160:23690205,41250974
x1,160:24127881,41250974
[1,160:24127881,41445393:618049,857005,0
(1,160:24156098,40926263:589832,337875,0
x1,160:24713162,40926263
)
(1,160:24127881,41445393:311300,337875,0
x1,160:24406413,41445393
)
]
x1,160:25045390,41250974
)
$1,160:25045390,41250974
)
k1,160:25407754,41250974:362364
)
g1,160:32326941,41250974
(1,160:32326941,41250974:-6919187,665187,285084
)
g1,160:25407754,41250974
)
(1,160:6767902,42397854:18639852,665187,285084
g1,160:13687089,42397854
(1,160:13687089,42397854:2099731,665187,285084
k1,160:13873682,42397854:186593
(1,160:13873682,42397854:0,665187,285084
[1,160:13873682,42397854:0,665187,285084
(1,20:13873682,42397854:0,665187,285084
r1,163:13873682,42397854:0,950271,285084
)
]
)
(1,160:13873682,42397854:1913138,589824,196608
$1,160:13873682,42397854
(1,160:13873682,42397854:1913138,589824,196608
x1,160:14320460,42397854
x1,160:15475520,42397854
(1,160:15475520,42073143:311300,243940,0
x1,160:15754052,42073143
)
)
$1,160:15786820,42397854
)
)
g1,160:15786820,42397854
(1,160:15786820,42397854:9620934,665187,285084
(1,160:15786820,42397854:9258570,662586,196608
$1,160:15786820,42397854
(1,160:15786820,42397854:9258570,662586,196608
h1,160:15786820,42397854:0,0,0
g1,160:16005270,42397854
x1,160:16604190,42397854
g1,160:16822640,42397854
x1,160:17257358,42397854
[1,160:17257358,42592273:354899,763070,0
(1,160:17300957,42073143:311300,243940,0
x1,160:17579489,42073143
)
(1,160:17257358,42592273:311300,337875,0
x1,160:17535890,42592273
)
]
x1,160:18251341,42397854
g1,160:18487928,42397854
x1,160:19086848,42397854
g1,160:19261608,42397854
x1,160:19572537,42397854
[1,160:19572537,42592273:311300,763070,0
(1,160:19572537,42073143:311300,243940,0
x1,160:19851069,42073143
)
(1,160:19572537,42592273:311300,337875,0
x1,160:19851069,42592273
)
]
x1,160:20097737,42397854
g1,160:20228807,42397854
x1,160:20539736,42397854
[1,160:20539736,42592273:311300,763070,0
(1,160:20539736,42073143:311300,243940,0
x1,160:20818268,42073143
)
(1,160:20539736,42592273:311300,337875,0
x1,160:20818268,42592273
)
]
g1,160:21069486,42397854
x1,160:21681157,42397854
g1,160:21899607,42397854
x1,160:22544867,42397854
x1,160:23559135,42397854
g1,160:23690205,42397854
x1,160:24127881,42397854
[1,160:24127881,42592273:618049,857005,0
(1,160:24156098,42073143:589832,337875,0
x1,160:24713162,42073143
)
(1,160:24127881,42592273:311300,337875,0
x1,160:24406413,42592273
)
]
x1,160:25045390,42397854
)
$1,160:25045390,42397854
)
k1,160:25407754,42397854:362364
)
g1,160:32326941,42397854
(1,160:32326941,42397854:-6919187,665187,285084
)
g1,160:25407754,42397854
)
(1,160:6767902,43544734:18639852,665187,285084
g1,160:13687089,43544734
(1,160:13687089,43544734:2099731,665187,285084
k1,160:15786820,43544734:2099731
(1,160:15786820,43544734:0,665187,285084
[1,160:15786820,43544734:0,665187,285084
(1,20:15786820,43544734:0,665187,285084
r1,163:15786820,43544734:0,950271,285084
)
]
)
(1,160:15786820,43544734:0,0,0
$1,160:15786820,43544734
h1,160:15786820,43544734:0,0,0
$1,160:15786820,43544734
)
)
g1,160:15786820,43544734
(1,160:15786820,43544734:9620934,665187,285084
(1,160:15786820,43544734:1034910,76458,0
$1,160:15786820,43544734
(1,160:15786820,43544734:1034910,76458,0
h1,160:15786820,43544734:0,0,0
g1,160:15917890,43544734
(1,160:15917890,43544734:903840,76458,0
x1,160:16131790,43544734
g1,160:16262860,43544734
x1,160:16476760,43544734
g1,160:16607830,43544734
x1,160:16821730,43544734
)
)
$1,160:16821730,43544734
)
k1,160:25407754,43544734:8586024
)
g1,160:32326941,43544734
(1,160:32326941,43544734:-6919187,665187,285084
)
g1,160:25407754,43544734
)
(1,160:6767902,44691614:18639852,665187,285084
g1,160:13687089,44691614
(1,160:13687089,44691614:2099731,665187,285084
g1,160:13687089,44691614
(1,160:13687089,44691614:0,665187,285084
[1,160:13687089,44691614:0,665187,285084
(1,20:13687089,44691614:0,665187,285084
r1,163:13687089,44691614:0,950271,285084
)
]
)
(1,160:13687089,44691614:2099731,589824,196608
$1,160:13687089,44691614
(1,160:13687089,44691614:2099731,589824,196608
x1,160:14133867,44691614
x1,160:15154898,44691614
x1,160:15475520,44691614
(1,160:15475520,44366903:311300,243940,0
x1,160:15754052,44366903
)
)
$1,160:15786820,44691614
)
)
g1,160:15786820,44691614
(1,160:15786820,44691614:9620934,665187,285084
(1,160:15786820,44691614:9620934,662586,196608
$1,160:15786820,44691614
(1,160:15786820,44691614:9620934,662586,196608
h1,160:15786820,44691614:0,0,0
g1,160:16005270,44691614
x1,160:16604190,44691614
g1,160:16822640,44691614
x1,160:17257358,44691614
[1,160:17257358,44886033:446621,763070,0
(1,160:17300957,44366903:311300,243940,0
x1,160:17579489,44366903
)
(1,160:17257358,44886033:446621,225735,0
x1,160:17657103,44886033
)
]
x1,160:18343063,44691614
g1,160:18579650,44691614
x1,160:19178570,44691614
g1,160:19353330,44691614
x1,160:19664259,44691614
[1,160:19664259,44886033:446621,763070,0
(1,160:19664259,44366903:311300,243940,0
x1,160:19942791,44366903
)
(1,160:19664259,44886033:446621,225735,0
x1,160:20064004,44886033
)
]
x1,160:20324780,44691614
g1,160:20455850,44691614
x1,160:20766779,44691614
[1,160:20766779,44886033:446621,763070,0
(1,160:20766779,44366903:311300,243940,0
x1,160:21045311,44366903
)
(1,160:20766779,44886033:446621,225735,0
x1,160:21166524,44886033
)
]
g1,160:21431850,44691614
x1,160:22043521,44691614
g1,160:22261971,44691614
x1,160:22907231,44691614
x1,160:23921499,44691614
g1,160:24052569,44691614
x1,160:24490245,44691614
[1,160:24490245,44886033:618049,857005,0
(1,160:24518462,44366903:589832,337875,0
x1,160:25075526,44366903
)
(1,160:24490245,44886033:446621,225735,0
x1,160:24889990,44886033
)
]
x1,160:25407754,44691614
)
$1,160:25407754,44691614
)
g1,160:25407754,44691614
)
g1,160:32326941,44691614
(1,160:32326941,44691614:-6919187,665187,285084
)
g1,160:25407754,44691614
)
(1,163:6767902,46428318:25559040,623265,194419
x1,163:8735782,46428318
k1,161:8971079,46428318:235297
x1,161:10040579,46428318
k1,161:10275875,46428318:235296
x1,161:10682285,46428318
x1,161:11238425,46428318
x1,161:12312203,46428318
k1,161:12547500,46428318:235297
x1,161:13167810,46428318
k1,161:13403106,46428318:235296
$1,161:13403106,46428318
x1,161:13837824,46428318
[1,161:13837824,46622737:354899,723749,0
(1,161:13881423,46142928:311300,243940,0
x1,161:14159955,46142928
)
(1,161:13837824,46622737:311300,337875,0
x1,161:14116356,46622737
)
]
$1,161:14192723,46428318
x1,161:14406623,46428318
k1,161:14646197,46428318:239574
$1,161:14646197,46428318
x1,161:15080915,46428318
[1,161:15080915,46622737:354899,723749,0
(1,161:15124514,46142928:311300,243940,0
x1,161:15403046,46142928
)
(1,161:15080915,46622737:311300,337875,0
x1,161:15359447,46622737
)
]
$1,161:15435814,46428318
x1,161:15649714,46428318
k1,161:15889287,46428318:239573
x1,161:16103187,46428318
x1,161:16445427,46428318
x1,161:16787667,46428318
x1,161:17129907,46428318
k1,161:17369480,46428318:239573
$1,161:17369480,46428318
x1,161:17804198,46428318
[1,161:17804198,46622737:446621,723749,0
(1,161:17847797,46142928:311300,243940,0
x1,161:18126329,46142928
)
(1,161:17804198,46622737:446621,225735,0
x1,161:18203943,46622737
)
]
$1,161:18250819,46428318
x1,161:18464719,46428318
k1,161:18704293,46428318:239574
$1,161:18704293,46428318
x1,161:19141969,46428318
[1,161:19141969,46622737:618049,817684,0
(1,161:19170186,46142928:589832,337875,0
x1,161:19727250,46142928
)
(1,161:19141969,46622737:311300,337875,0
x1,161:19420501,46622737
)
]
$1,161:19760018,46428318
x1,161:19973918,46428318
k1,161:20213491,46428318:239573
$1,161:20213491,46428318
x1,161:20651167,46428318
[1,161:20651167,46622737:618049,817684,0
(1,161:20679384,46142928:589832,337875,0
x1,161:21236448,46142928
)
(1,161:20651167,46622737:311300,337875,0
x1,161:20929699,46622737
)
]
$1,161:21269216,46428318
x1,161:21483116,46428318
k1,161:21722689,46428318:239573
x1,161:21936589,46428318
x1,161:22278829,46428318
x1,161:22621069,46428318
x1,161:22963309,46428318
k1,161:23202883,46428318:239574
$1,161:23202883,46428318
x1,161:23640559,46428318
[1,161:23640559,46622737:618049,817684,0
(1,161:23668776,46142928:589832,337875,0
x1,161:24225840,46142928
)
(1,161:23640559,46622737:446621,225735,0
x1,161:24040304,46622737
)
]
$1,161:24258608,46428318
k1,161:24493904,46428318:235296
x1,161:25606184,46428318
x1,161:26140934,46428318
k1,161:26376231,46428318:235297
x1,161:27937701,46428318
k1,161:28172997,46428318:235296
x1,161:29755857,46428318
k1,161:29991154,46428318:235297
x1,161:30632854,46428318
x1,161:31364392,46428318
x1,161:32070262,46428318
x1,161:32326942,46428318
k1,163:32326942,46428318:0
)
]
(1,163:6767902,49235230:25559040,506811,0
(1,163:6767902,49235230:25559040,506811,0
k1,163:19354912,49235230:12587010
x1,163:19739932,49235230
k1,163:32326942,49235230:12587010
)
)
]
]
!48928
}9
!10
{10
[1,207:4736286,49235230:27590656,44498944,0
(1,207:4736286,4736286:0,0,0
[1,207:0,4736286:0,0,0
(1,207:0,0:0,0,0
g1,207:0,0
)
]
)
[1,207:6767902,49235230:25559040,43188224,0
[1,207:6767902,6833438:25559040,786432,0
(1,207:6767902,6833438:25559040,0,0
h1,207:6767902,6833438:25559040,0,0
)
]
[1,207:6767902,47269150:25559040,38797312,0
(1,163:6767902,9258270:25559040,623265,194419
x1,163:7687672,9258270
x1,163:8008522,9258270
k1,161:8359683,9258270:351161
x1,161:9290012,9258270
x1,161:9675032,9258270
x1,161:11326340,9258270
k1,161:11677501,9258270:351161
x1,161:12105301,9258270
x1,161:12815449,9258270
x1,161:13457149,9258270
x1,161:14654989,9258270
k1,161:15006151,9258270:351162
x1,161:15951589,9258270
x1,161:16764409,9258270
x1,161:17620009,9258270
x1,161:19160089,9258270
k1,161:19785772,9258270:625683
x1,161:20298859,9258270
k1,162:20650020,9258270:351161
$1,162:20650020,9258270
x1,162:21087696,9258270
[1,162:21087696,9452689:618049,817684,0
(1,162:21115913,8972880:589832,337875,0
x1,162:21672977,8972880
)
(1,162:21087696,9452689:311300,337875,0
x1,162:21366228,9452689
)
]
x1,162:21919645,9258270
k1,162:22050715,9258270:131070
(1,162:22050715,9258270:903840,76458,0
x1,162:22264615,9258270
g1,162:22395685,9258270
x1,162:22609585,9258270
g1,162:22740655,9258270
x1,162:22954555,9258270
)
k1,162:23085625,9258270:131070
x1,162:23299525,9258270
k1,162:23430595,9258270:131070
x1,162:23868271,9258270
[1,162:23868271,9452689:618049,817684,0
(1,162:23896488,8972880:589832,337875,0
x1,162:24453552,8972880
)
(1,162:23868271,9452689:446621,225735,0
x1,162:24268016,9452689
)
]
$1,162:24486320,9258270
k1,162:24837481,9258270:351161
x1,162:25864201,9258270
k1,162:26215363,9258270:351162
x1,162:27070963,9258270
x1,162:27712663,9258270
x1,162:30454861,9258270
k1,162:30829642,9258270:374781
x1,162:32326942,9258270
k1,162:32326942,9258270:0
)
(1,163:6767902,10208542:25559040,546132,152916
x1,163:8094082,10208542
x1,163:9510100,10208542
k1,162:9775352,10208542:265252
x1,162:10506890,10208542
x1,162:11212760,10208542
x1,162:11426660,10208542
x1,162:11854460,10208542
x1,162:12581720,10208542
x1,162:13907900,10208542
k1,162:14173151,10208542:265251
x1,162:14793461,10208542
k1,162:15058713,10208542:265252
x1,162:16170993,10208542
x1,162:17283273,10208542
k1,162:17548525,10208542:265252
x1,162:18575245,10208542
x1,162:19216945,10208542
x1,162:19815865,10208542
x1,162:21142045,10208542
k1,162:21407296,10208542:265251
x1,162:21835096,10208542
x1,162:22198726,10208542
x1,162:22498186,10208542
x1,162:23032936,10208542
x1,162:24123826,10208542
k1,162:24389078,10208542:265252
x1,162:24816878,10208542
x1,162:25223288,10208542
x1,162:25864988,10208542
x1,162:26292788,10208542
x1,162:27383678,10208542
k1,162:27648929,10208542:265251
x1,162:28761209,10208542
x1,162:30990047,10208542
k1,162:31257442,10208542:267395
x1,162:32326942,10208542
k1,162:32326942,10208542:0
)
(1,163:6767902,11158814:25559040,631990,196608
x1,163:8029912,11158814
x1,162:8307982,11158814
g1,162:8564662,11158814
x1,162:9510100,11158814
x1,162:10322920,11158814
x1,162:11178520,11158814
x1,162:12504700,11158814
g1,162:12761380,11158814
x1,162:13381690,11158814
g1,162:13638370,11158814
$1,162:13638370,11158814
x1,162:14085148,11158814
(1,162:14256268,10873424:972762,346600,0
x1,162:15196262,10873424
)
x1,162:16212970,11158814
$1,162:16212970,11158814
x1,162:16426870,11158814
g1,162:16683550,11158814
$1,162:16683550,11158814
x1,162:17130328,11158814
(1,162:17301448,10873424:972762,346600,0
x1,162:18241442,10873424
)
x1,162:19258150,11158814
$1,162:19258150,11158814
x1,162:19472050,11158814
g1,162:19728730,11158814
x1,162:19942630,11158814
x1,162:20284870,11158814
x1,162:20627110,11158814
x1,162:20969350,11158814
g1,162:21226030,11158814
$1,162:21226030,11158814
x1,162:21672808,11158814
(1,162:21843928,10873424:972762,346600,0
x1,162:22783922,10873424
)
x1,162:23666601,11158814
x1,162:23987223,11158814
$1,162:23987223,11158814
g1,162:24243903,11158814
x1,162:24975441,11158814
k1,163:32326942,11158814:7351501
g1,163:32326942,11158814
)
(1,174:6767902,14304540:25559040,2097150,1703934
k1,164:13829258,14304540:7061356
(1,169:13829258,14304540:4465131,2097150,1703934
g1,164:13829258,14304540
$1,169:13829258,14304540
(1,169:13829258,14304540:4465131,2097150,1703934
(1,169:13829258,14304540:4465131,2097150,1703934
[1,169:13829258,12251933:524289,31456,3743454
(1,169:13829258,12251933:524289,31456,1384135
x1,169:14353547,12251933
)
(1,169:13829258,13636068:524289,0,471864
x1,169:14353547,13636068
)
(1,169:13829258,14107932:524289,0,471864
x1,169:14353547,14107932
)
(1,169:13829258,14611252:524289,31456,1384135
x1,169:14353547,14611252
)
]
[1,169:14353547,14304540:3416553,2097150,1703934
(1,166:14353547,12872577:3416553,665187,285084
g1,165:14353547,12872577
(1,166:14353547,12872577:3416553,665187,285084
r1,207:14353547,12872577:0,950271,285084
g1,165:14681227,12872577
k1,165:14774524,12872577:93297
$1,165:14774524,12872577
x1,165:15221302,12872577
(1,165:15392422,12587187:972762,346600,0
x1,165:16332416,12587187
)
x1,165:17349124,12872577
$1,165:17349124,12872577
$1,166:17349124,12872577
h1,166:17349124,12872577:0,0,0
$1,166:17349124,12872577
k1,166:17442420,12872577:93296
g1,166:17770100,12872577
)
g1,166:17770100,12872577
)
(1,167:14353547,13822848:3416553,665187,285084
g1,166:14353547,13822848
(1,167:14353547,13822848:3416553,665187,285084
r1,207:14353547,13822848:0,950271,285084
g1,166:14681227,13822848
k1,166:14774524,13822848:93297
$1,166:14774524,13822848
x1,166:15221302,13822848
(1,166:15392422,13537458:972762,346600,0
x1,166:16332416,13537458
)
x1,166:17349124,13822848
$1,166:17349124,13822848
$1,167:17349124,13822848
h1,167:17349124,13822848:0,0,0
$1,167:17349124,13822848
k1,167:17442420,13822848:93296
g1,167:17770100,13822848
)
g1,167:17770100,13822848
)
(1,168:14353547,14773119:3416553,665187,285084
g1,167:14353547,14773119
(1,168:14353547,14773119:3416553,665187,285084
r1,207:14353547,14773119:0,950271,285084
g1,167:14681227,14773119
k1,167:15609904,14773119:928677
$1,167:15609904,14773119
(1,167:15609904,14773119:903840,76458,0
x1,167:15823804,14773119
g1,167:15954874,14773119
x1,167:16168774,14773119
g1,167:16299844,14773119
x1,167:16513744,14773119
)
$1,167:16513744,14773119
$1,168:16513744,14773119
h1,168:16513744,14773119:0,0,0
$1,168:16513744,14773119
k1,168:17442420,14773119:928676
g1,168:17770100,14773119
)
g1,168:17770100,14773119
)
(1,169:14353547,15723390:3416553,665187,285084
g1,168:14353547,15723390
(1,169:14353547,15723390:3416553,665187,285084
r1,207:14353547,15723390:0,950271,285084
g1,168:14681227,15723390
g1,168:14681227,15723390
$1,169:14681227,15723390
x1,169:15128005,15723390
(1,169:15299125,15438000:972762,346600,0
x1,169:16239119,15438000
)
x1,169:17121798,15723390
x1,169:17442420,15723390
$1,169:17442420,15723390
g1,169:17442420,15723390
g1,169:17770100,15723390
)
g1,169:17770100,15723390
)
]
[1,169:17770100,12251933:524289,31456,3743454
(1,169:17770100,12251933:524289,31456,1384135
x1,169:18294389,12251933
)
(1,169:17770100,13636068:524289,0,471864
x1,169:18294389,13636068
)
(1,169:17770100,14107932:524289,0,471864
x1,169:18294389,14107932
)
(1,169:17770100,14611252:524289,31456,1384135
x1,169:18294389,14611252
)
]
)
)
$1,169:18294389,14304540
)
k1,169:18294389,14304540:0
(1,169:18294389,14304540:1267031,2097150,1703934
g1,169:18949749,14304540
g1,169:18949749,14304540
$1,169:18949749,14304540
(1,169:18949749,14304540:611671,288522,0
x1,169:19561420,14304540
)
$1,169:19561420,14304540
g1,169:19561420,14304540
)
k1,169:19561420,14304540:0
(1,174:19561420,14304540:5704166,2097150,1703934
g1,169:20216780,14304540
$1,174:20216780,14304540
(1,174:20216780,14304540:5048806,671744,278527
x1,174:20862040,14304540
g1,174:21108998,14304540
(1,174:21108998,14304540:3811618,671744,278527
(1,174:21108998,13667525:327681,31456,912271
x1,174:21436679,13667525
)
[1,171:21436679,14304540:1599786,671744,278527
(1,171:21436679,14297983:1599786,665187,285084
g1,170:21436679,14297983
(1,171:21436679,14297983:1599786,665187,285084
r1,207:21436679,14297983:0,950271,285084
g1,170:21764359,14297983
g1,170:21764359,14297983
$1,171:21764359,14297983
x1,171:22708785,14297983
$1,171:22708785,14297983
g1,171:22708785,14297983
g1,171:23036465,14297983
)
g1,171:23036465,14297983
)
]
x1,171:23250365,14304540
g1,174:23381435,14304540
[1,173:23381435,14304540:1211500,671744,278527
(1,173:23381435,14297983:1211500,665187,285084
g1,172:23381435,14297983
(1,173:23381435,14297983:1211500,665187,285084
r1,207:23381435,14297983:0,950271,285084
g1,172:23709115,14297983
g1,172:23709115,14297983
$1,172:23709115,14297983
x1,172:24265255,14297983
$1,172:24265255,14297983
$1,173:24265255,14297983
h1,173:24265255,14297983:0,0,0
$1,173:24265255,14297983
g1,173:24265255,14297983
g1,173:24592935,14297983
)
g1,173:24592935,14297983
)
]
(1,174:24592935,13667525:327681,31456,912271
x1,174:24920616,13667525
)
)
g1,174:25051686,14304540
x1,174:25265586,14304540
)
$1,174:25265586,14304540
g1,174:25265586,14304540
)
k1,174:32326942,14304540:7061356
(1,174:32326942,14304540:0,2097150,1703934
(1,174:32326942,14304540:0,589824,196608
k1,174:30957982,14304540:-1368960
(1,174:30957982,14304540:1368960,589824,196608
x1,174:32027482,14304540
x1,174:32326942,14304540
)
)
)
k1,174:32326942,14304540:0
)
(1,176:6767902,17504095:25559040,643653,196608
x1,176:8735782,17504095
k1,175:8958757,17504095:222975
$1,175:8958757,17504095
x1,175:9903183,17504095
k1,175:10121633,17504095:218450
x1,175:10720553,17504095
k1,175:10939003,17504095:218450
x1,175:11673181,17504095
[1,175:11673181,17698514:354899,723749,0
(1,175:11716780,17218705:311300,243940,0
x1,175:11995312,17218705
)
(1,175:11673181,17698514:311300,337875,0
x1,175:11951713,17698514
)
]
x1,175:12679566,17504095
k1,175:12810636,17504095:131070
x1,175:13245354,17504095
[1,175:13245354,17698514:354899,723749,0
(1,175:13288953,17218705:311300,243940,0
x1,175:13567485,17218705
)
(1,175:13245354,17698514:311300,337875,0
x1,175:13523886,17698514
)
]
x1,175:14251739,17504095
k1,175:14382809,17504095:131070
(1,175:14382809,17504095:903840,76458,0
x1,175:14596709,17504095
g1,175:14727779,17504095
x1,175:14941679,17504095
g1,175:15072749,17504095
x1,175:15286649,17504095
)
k1,175:15417719,17504095:131070
x1,175:15631619,17504095
k1,175:15762689,17504095:131070
x1,175:16197407,17504095
[1,175:16197407,17698514:446621,723749,0
(1,175:16241006,17218705:311300,243940,0
x1,175:16519538,17218705
)
(1,175:16197407,17698514:446621,225735,0
x1,175:16597152,17698514
)
]
x1,175:17381074,17504095
(1,175:17381074,17218705:434455,358263,0
x1,175:17705391,17218705
)
$1,175:17815529,17504095
x1,175:18029429,17504095
k1,175:18360434,17504095:331005
x1,175:19686614,17504095
k1,175:19909590,17504095:222976
x1,175:20636850,17504095
x1,175:21021870,17504095
x1,175:23374770,17504095
k1,175:23597745,17504095:222975
x1,175:25843695,17504095
k1,175:26066670,17504095:222975
$1,175:26066670,17504095
x1,175:26622810,17504095
$1,175:26622810,17504095
k1,175:26845785,17504095:222975
x1,175:27487485,17504095
x1,175:28497093,17504095
k1,175:28720069,17504095:222976
x1,175:29147869,17504095
x1,175:29511499,17504095
k1,175:29734474,17504095:222975
x1,175:30162274,17504095
x1,175:32006092,17504095
x1,175:32326942,17504095
k1,175:32326942,17504095:0
)
(1,176:6767902,18454367:25559040,546132,0
x1,176:8526160,18454367
x1,176:9296200,18454367
x1,176:11221300,18454367
k1,176:32326942,18454367:21105642
g1,176:32326942,18454367
)
(1,185:6767902,21626330:25559040,2319995,1926779
k1,177:7455868,21626330:687966
(1,185:7455868,21626330:22872388,2319995,1926779
g1,177:7455868,21626330
$1,185:7455868,21626330
(1,185:7455868,21626330:22872388,2319995,1926779
[1,179:7455868,21626330:1211500,671744,278527
(1,179:7455868,21619773:1211500,665187,285084
g1,178:7455868,21619773
(1,179:7455868,21619773:1211500,665187,285084
r1,207:7455868,21619773:0,950271,285084
g1,178:7783548,21619773
g1,178:7783548,21619773
$1,179:7783548,21619773
x1,179:8339688,21619773
$1,179:8339688,21619773
g1,179:8339688,21619773
g1,179:8667368,21619773
)
g1,179:8667368,21619773
)
]
g1,185:8885818,21626330
x1,185:9484738,21626330
g1,185:9703188,21626330
(1,185:9703188,21626330:20625068,2319995,1926779
[1,185:9703188,19337791:688130,31456,4215318
(1,185:9703188,19337791:688130,31456,1384135
x1,185:10391318,19337791
)
(1,185:9703188,20721926:688130,0,471864
x1,185:10391318,20721926
)
(1,185:9703188,21193790:688130,0,471864
x1,185:10391318,21193790
)
(1,185:9703188,21665654:688130,0,471864
x1,185:10391318,21665654
)
(1,185:9703188,22168974:688130,31456,1384135
x1,185:10391318,22168974
)
]
[1,184:10391318,21626330:19248808,2261538,1868321
(1,181:10391318,20029979:19248808,665187,285084
g1,180:10391318,20029979
(1,180:10391318,20029979:5852846,665187,285084
r1,207:10391318,20029979:0,950271,285084
g1,180:10718998,20029979
k1,180:12789879,20029979:2070881
$1,180:12789879,20029979
x1,180:13227555,20029979
[1,180:13227555,20224398:618049,817684,0
(1,180:13255772,19744589:589832,337875,0
x1,180:13812836,19744589
)
(1,180:13227555,20224398:311300,337875,0
x1,180:13506087,20224398
)
]
$1,180:13845604,20029979
k1,180:15916484,20029979:2070880
g1,180:16244164,20029979
)
g1,180:16244164,20029979
(1,180:16244164,20029979:5852846,665187,285084
g1,180:16571844,20029979
k1,180:16693057,20029979:121213
$1,180:16693057,20029979
x1,180:17090229,20029979
(1,180:17090229,20152314:3003503,393216,131072
x1,180:17413090,20152314
x1,180:18571547,20152314
x1,180:20020050,20152314
)
x1,180:20531408,20029979
[1,180:20531408,20224398:339517,723749,0
(1,180:20559625,19744589:311300,243940,0
x1,180:20838157,19744589
)
(1,180:20531408,20224398:311300,337875,0
x1,180:20809940,20224398
)
]
x1,180:21308601,20029979
[1,180:21308601,20224398:339517,723749,0
(1,180:21336818,19744589:311300,243940,0
x1,180:21615350,19744589
)
(1,180:21308601,20224398:311300,337875,0
x1,180:21587133,20224398
)
]
$1,180:21648118,20029979
k1,180:21769330,20029979:121212
g1,180:22097010,20029979
)
g1,180:22097010,20029979
(1,180:22097010,20029979:1690270,665187,285084
g1,180:22424690,20029979
g1,180:22424690,20029979
$1,180:22424690,20029979
(1,180:22424690,20029979:903840,76458,0
x1,180:22638590,20029979
g1,180:22769660,20029979
x1,180:22983560,20029979
g1,180:23114630,20029979
x1,180:23328530,20029979
)
g1,180:23459600,20029979
$1,180:23459600,20029979
g1,180:23459600,20029979
g1,180:23787280,20029979
)
g1,180:23787280,20029979
(1,181:23787280,20029979:5852846,665187,285084
g1,180:24114960,20029979
g1,180:24114960,20029979
$1,180:24114960,20029979
x1,180:24512132,20029979
(1,180:24512132,20152314:3138824,393216,131072
x1,180:24834993,20152314
x1,180:25993450,20152314
x1,180:26733623,20152314
x1,180:27577274,20152314
)
x1,180:28088632,20029979
[1,180:28088632,20224398:339517,723749,0
(1,180:28116849,19744589:311300,243940,0
x1,180:28395381,19744589
)
(1,180:28088632,20224398:311300,337875,0
x1,180:28367164,20224398
)
]
x1,180:28865825,20029979
[1,180:28865825,20224398:446621,723749,0
(1,180:28894042,19744589:311300,243940,0
x1,180:29172574,19744589
)
(1,180:28865825,20224398:446621,225735,0
x1,180:29265570,20224398
)
]
$1,180:29312446,20029979
$1,181:29312446,20029979
h1,181:29312446,20029979:0,0,0
$1,181:29312446,20029979
g1,181:29312446,20029979
g1,181:29640126,20029979
)
g1,181:29640126,20029979
)
(1,182:10391318,20980250:19248808,665187,285084
g1,181:10391318,20980250
(1,181:10391318,20980250:5852846,665187,285084
r1,207:10391318,20980250:0,950271,285084
g1,181:10718998,20980250
k1,181:10840211,20980250:121213
$1,181:10840211,20980250
x1,181:11237383,20980250
(1,181:11237383,21102585:3003503,393216,131072
x1,181:11560244,21102585
x1,181:12718701,21102585
x1,181:14167204,21102585
)
x1,181:14678562,20980250
[1,181:14678562,21174669:339517,723749,0
(1,181:14706779,20694860:311300,243940,0
x1,181:14985311,20694860
)
(1,181:14678562,21174669:311300,337875,0
x1,181:14957094,21174669
)
]
x1,181:15455755,20980250
[1,181:15455755,21174669:339517,723749,0
(1,181:15483972,20694860:311300,243940,0
x1,181:15762504,20694860
)
(1,181:15455755,21174669:311300,337875,0
x1,181:15734287,21174669
)
]
$1,181:15795272,20980250
k1,181:15916484,20980250:121212
g1,181:16244164,20980250
)
g1,181:16244164,20980250
(1,181:16244164,20980250:5852846,665187,285084
g1,181:16571844,20980250
k1,181:18642725,20980250:2070881
$1,181:18642725,20980250
x1,181:19080401,20980250
[1,181:19080401,21174669:618049,817684,0
(1,181:19108618,20694860:589832,337875,0
x1,181:19665682,20694860
)
(1,181:19080401,21174669:311300,337875,0
x1,181:19358933,21174669
)
]
$1,181:19698450,20980250
k1,181:21769330,20980250:2070880
g1,181:22097010,20980250
)
g1,181:22097010,20980250
(1,181:22097010,20980250:1690270,665187,285084
g1,181:22424690,20980250
g1,181:22424690,20980250
$1,181:22424690,20980250
(1,181:22424690,20980250:903840,76458,0
x1,181:22638590,20980250
g1,181:22769660,20980250
x1,181:22983560,20980250
g1,181:23114630,20980250
x1,181:23328530,20980250
)
g1,181:23459600,20980250
$1,181:23459600,20980250
g1,181:23459600,20980250
g1,181:23787280,20980250
)
g1,181:23787280,20980250
(1,182:23787280,20980250:5852846,665187,285084
g1,181:24114960,20980250
g1,181:24114960,20980250
$1,181:24114960,20980250
x1,181:24512132,20980250
(1,181:24512132,21102585:3138824,393216,131072
x1,181:24834993,21102585
x1,181:25993450,21102585
x1,181:26733623,21102585
x1,181:27577274,21102585
)
x1,181:28088632,20980250
[1,181:28088632,21174669:339517,723749,0
(1,181:28116849,20694860:311300,243940,0
x1,181:28395381,20694860
)
(1,181:28088632,21174669:311300,337875,0
x1,181:28367164,21174669
)
]
x1,181:28865825,20980250
[1,181:28865825,21174669:446621,723749,0
(1,181:28894042,20694860:311300,243940,0
x1,181:29172574,20694860
)
(1,181:28865825,21174669:446621,225735,0
x1,181:29265570,21174669
)
]
$1,181:29312446,20980250
$1,182:29312446,20980250
h1,182:29312446,20980250:0,0,0
$1,182:29312446,20980250
g1,182:29312446,20980250
g1,182:29640126,20980250
)
g1,182:29640126,20980250
)
(1,183:10391318,22259296:19248808,993962,285084
g1,182:10391318,22259296
(1,182:10391318,22259296:5852846,993962,285084
r1,207:10391318,22259296:0,950271,285084
g1,182:10718998,22259296
k1,182:13210791,22259296:2491793
$1,182:13210791,22259296
[1,182:13210791,22259296:213900,993962,0
(1,182:13210791,21735008:213900,76458,0
x1,182:13424691,21735008
)
(1,182:13210791,21997152:213900,76458,0
x1,182:13424691,21997152
)
(1,182:13210791,22259296:213900,76458,0
x1,182:13424691,22259296
)
]
$1,182:13424691,22259296
k1,182:15916484,22259296:2491793
g1,182:16244164,22259296
)
g1,182:16244164,22259296
(1,182:16244164,22259296:5852846,993962,285084
g1,182:16571844,22259296
k1,182:19063637,22259296:2491793
$1,182:19063637,22259296
[1,182:19063637,22259296:213900,993962,0
(1,182:19063637,21735008:213900,76458,0
x1,182:19277537,21735008
)
(1,182:19063637,21997152:213900,76458,0
x1,182:19277537,21997152
)
(1,182:19063637,22259296:213900,76458,0
x1,182:19277537,22259296
)
]
$1,182:19277537,22259296
k1,182:21769330,22259296:2491793
g1,182:22097010,22259296
)
g1,182:22097010,22259296
(1,182:22097010,22259296:1690270,993962,285084
g1,182:22424690,22259296
k1,182:22490225,22259296:65535
$1,182:22490225,22259296
(1,182:22490225,22259296:903840,993962,0
[1,182:22533915,21800544:213900,535210,0
(1,182:22533915,21800544:213900,76458,0
x1,182:22747815,21800544
)
]
(1,182:22835195,21997152:213900,76458,0
x1,182:23049095,21997152
)
(1,182:23136475,22193760:213900,76458,0
x1,182:23350375,22193760
)
)
$1,182:23394065,22259296
k1,182:23459600,22259296:65535
g1,182:23787280,22259296
)
g1,182:23787280,22259296
(1,183:23787280,22259296:5852846,993962,285084
g1,182:24114960,22259296
k1,182:26606753,22259296:2491793
$1,182:26606753,22259296
[1,182:26606753,22259296:213900,993962,0
(1,182:26606753,21735008:213900,76458,0
x1,182:26820653,21735008
)
(1,182:26606753,21997152:213900,76458,0
x1,182:26820653,21997152
)
(1,182:26606753,22259296:213900,76458,0
x1,182:26820653,22259296
)
]
$1,182:26820653,22259296
$1,183:26820653,22259296
h1,183:26820653,22259296:0,0,0
$1,183:26820653,22259296
k1,183:29312446,22259296:2491793
g1,183:29640126,22259296
)
g1,183:29640126,22259296
)
(1,184:10391318,23209567:19248808,665187,285084
g1,183:10391318,23209567
(1,183:10391318,23209567:5852846,665187,285084
r1,207:10391318,23209567:0,950271,285084
g1,183:10718998,23209567
g1,183:10718998,23209567
$1,183:10718998,23209567
x1,183:11116170,23209567
(1,183:11116170,23331902:3138824,393216,131072
x1,183:11439031,23331902
x1,183:12179204,23331902
x1,183:12732809,23331902
x1,183:14181312,23331902
)
x1,183:14692670,23209567
[1,183:14692670,23403986:446621,723749,0
(1,183:14720887,22924177:311300,243940,0
x1,183:14999419,22924177
)
(1,183:14692670,23403986:446621,225735,0
x1,183:15092415,23403986
)
]
x1,183:15576967,23209567
[1,183:15576967,23403986:339517,723749,0
(1,183:15605184,22924177:311300,243940,0
x1,183:15883716,22924177
)
(1,183:15576967,23403986:311300,337875,0
x1,183:15855499,23403986
)
]
$1,183:15916484,23209567
g1,183:15916484,23209567
g1,183:16244164,23209567
)
g1,183:16244164,23209567
(1,183:16244164,23209567:5852846,665187,285084
g1,183:16571844,23209567
g1,183:16571844,23209567
$1,183:16571844,23209567
x1,183:16969016,23209567
(1,183:16969016,23331902:3138824,393216,131072
x1,183:17291877,23331902
x1,183:18032050,23331902
x1,183:18585655,23331902
x1,183:20034158,23331902
)
x1,183:20545516,23209567
[1,183:20545516,23403986:446621,723749,0
(1,183:20573733,22924177:311300,243940,0
x1,183:20852265,22924177
)
(1,183:20545516,23403986:446621,225735,0
x1,183:20945261,23403986
)
]
x1,183:21429813,23209567
[1,183:21429813,23403986:339517,723749,0
(1,183:21458030,22924177:311300,243940,0
x1,183:21736562,22924177
)
(1,183:21429813,23403986:311300,337875,0
x1,183:21708345,23403986
)
]
$1,183:21769330,23209567
g1,183:21769330,23209567
g1,183:22097010,23209567
)
g1,183:22097010,23209567
(1,183:22097010,23209567:1690270,665187,285084
g1,183:22424690,23209567
g1,183:22424690,23209567
$1,183:22424690,23209567
(1,183:22424690,23209567:903840,76458,0
x1,183:22638590,23209567
g1,183:22769660,23209567
x1,183:22983560,23209567
g1,183:23114630,23209567
x1,183:23328530,23209567
)
g1,183:23459600,23209567
$1,183:23459600,23209567
g1,183:23459600,23209567
g1,183:23787280,23209567
)
g1,183:23787280,23209567
(1,184:23787280,23209567:5852846,665187,285084
g1,183:24114960,23209567
k1,183:26185841,23209567:2070881
$1,184:26185841,23209567
x1,184:26623517,23209567
[1,184:26623517,23403986:618049,817684,0
(1,184:26651734,22924177:589832,337875,0
x1,184:27208798,22924177
)
(1,184:26623517,23403986:446621,225735,0
x1,184:27023262,23403986
)
]
$1,184:27241566,23209567
k1,184:29312446,23209567:2070880
g1,184:29640126,23209567
)
g1,184:29640126,23209567
)
]
[1,185:29640126,19337791:688130,31456,4215318
(1,185:29640126,19337791:688130,31456,1384135
x1,185:30328256,19337791
)
(1,185:29640126,20721926:688130,0,471864
x1,185:30328256,20721926
)
(1,185:29640126,21193790:688130,0,471864
x1,185:30328256,21193790
)
(1,185:29640126,21665654:688130,0,471864
x1,185:30328256,21665654
)
(1,185:29640126,22168974:688130,31456,1384135
x1,185:30328256,22168974
)
]
)
)
$1,185:30328256,21626330
)
k1,185:30328256,21626330:0
(1,185:30328256,21626330:655360,2319995,1926779
g1,185:30983616,21626330
g1,185:30983616,21626330
$1,185:30983616,21626330
h1,185:30983616,21626330:0,0,0
$1,185:30983616,21626330
g1,185:30983616,21626330
)
k1,185:30983616,21626330:0
(1,185:30983616,21626330:655360,2319995,1926779
g1,185:31638976,21626330
$1,185:31638976,21626330
h1,185:31638976,21626330:0,0,0
$1,185:31638976,21626330
g1,185:31638976,21626330
)
k1,185:32326942,21626330:687966
(1,185:32326942,21626330:0,2319995,1926779
(1,185:32326942,21626330:0,589824,196608
k1,185:30957982,21626330:-1368960
(1,185:30957982,21626330:1368960,589824,196608
x1,185:32027482,21626330
x1,185:32326942,21626330
)
)
)
k1,185:32326942,21626330:0
)
(1,187:6767902,24951209:25559040,546132,152916
x1,187:8040471,24951209
x1,186:8878959,24951209
k1,186:9122440,24951209:243481
x1,186:9742750,24951209
k1,186:9986231,24951209:243481
x1,186:11449307,24951209
x1,186:12476027,24951209
k1,186:12719509,24951209:243482
x1,186:13831789,24951209
x1,186:15846727,24951209
k1,186:16090208,24951209:243481
x1,186:17009978,24951209
k1,186:17253459,24951209:243481
x1,186:18926157,24951209
k1,186:19169638,24951209:243481
x1,186:20025238,24951209
x1,186:21094738,24951209
k1,186:21338219,24951209:243481
x1,186:21979919,24951209
x1,186:23070809,24951209
x1,186:23840849,24951209
x1,186:24118919,24951209
k1,186:24362400,24951209:243481
x1,186:25988040,24951209
x1,186:27399780,24951209
x1,186:27981588,24951209
k1,186:28225070,24951209:243482
x1,186:30021830,24951209
k1,186:30265311,24951209:243481
x1,186:30693111,24951209
x1,186:31056741,24951209
k1,186:31300222,24951209:243481
x1,186:32070262,24951209
x1,186:32326942,24951209
k1,187:32326942,24951209:0
)
(1,187:6767902,25901481:25559040,546132,152916
x1,187:7687672,25901481
x1,187:8436322,25901481
k1,186:8609982,25901481:173660
x1,186:10171452,25901481
k1,186:10345111,25901481:173659
x1,186:11414611,25901481
k1,186:11588271,25901481:173660
x1,186:12850281,25901481
x1,186:13128351,25901481
k1,186:13302011,25901481:173660
x1,186:14247449,25901481
x1,186:15060269,25901481
x1,186:15915869,25901481
x1,186:17242049,25901481
k1,186:17415708,25901481:173659
x1,186:19302306,25901481
k1,186:19475966,25901481:173660
x1,186:20288786,25901481
k1,186:20462445,25901481:173659
x1,186:21531945,25901481
k1,186:21705605,25901481:173660
x1,186:22817885,25901481
x1,186:23245685,25901481
x1,186:24208235,25901481
x1,186:24593255,25901481
k1,186:24766915,25901481:173660
x1,186:25387225,25901481
k1,186:25560884,25901481:173659
x1,186:26715944,25901481
x1,186:27357644,25901481
x1,186:29282744,25901481
k1,186:29456404,25901481:173660
x1,186:30401842,25901481
x1,186:31214662,25901481
x1,186:32070262,25901481
x1,186:32326942,25901481
k1,187:32326942,25901481:0
)
(1,187:6767902,26851753:25559040,546132,152916
x1,187:8094082,26851753
k1,186:8333929,26851753:239847
x1,186:9253699,26851753
k1,186:9493546,26851753:239847
x1,186:10563046,26851753
k1,186:10802892,26851753:239846
x1,186:11444592,26851753
x1,186:12064902,26851753
x1,186:12578262,26851753
x1,186:12984672,26851753
x1,186:13840272,26851753
x1,186:14866992,26851753
k1,186:15106839,26851753:239847
x1,186:16219119,26851753
x1,186:17459739,26851753
k1,186:17699586,26851753:239847
x1,186:18645024,26851753
x1,186:19457844,26851753
x1,186:20313444,26851753
x1,186:21853524,26851753
k1,186:22190153,26851753:336629
x1,186:22692682,26851753
x1,186:23312992,26851753
k1,186:23552839,26851753:239847
x1,186:24194539,26851753
x1,186:26508937,26851753
k1,186:26752150,26851753:243213
x1,186:28249450,26851753
k1,186:28489297,26851753:239847
x1,186:30161995,26851753
k1,186:30401842,26851753:239847
x1,186:31257442,26851753
x1,186:32326942,26851753
k1,186:32326942,26851753:0
)
(1,187:6767902,27802025:25559040,631990,196608
x1,187:7495162,27802025
x1,187:7922962,27802025
x1,187:9099412,27802025
k1,186:9366533,27802025:267121
x1,186:10992173,27802025
x1,186:12403913,27802025
x1,186:12681983,27802025
k1,186:12949105,27802025:267122
$1,186:12949105,27802025
x1,186:13676092,27802025
k1,186:14019265,27802025:236223
x1,186:14618185,27802025
k1,186:14854407,27802025:236222
x1,186:15239427,27802025
$1,186:15239427,27802025
x1,186:15453327,27802025
k1,186:15723059,27802025:269732
x1,186:16792559,27802025
k1,186:17059680,27802025:267121
x1,186:18005118,27802025
x1,186:18817938,27802025
x1,186:19673538,27802025
x1,186:20999718,27802025
k1,186:21266840,27802025:267122
x1,186:21887150,27802025
k1,186:22154271,27802025:267121
x1,186:23617347,27802025
x1,186:24644067,27802025
k1,186:24911189,27802025:267122
x1,186:26023469,27802025
x1,186:28038407,27802025
k1,186:28305528,27802025:267121
$1,186:28305528,27802025
x1,186:28752306,27802025
(1,186:28923426,27516635:972762,346600,0
x1,186:29863420,27516635
)
x1,186:31491799,27802025
k1,186:31728022,27802025:236223
x1,186:32326942,27802025
k1,187:32326942,27802025:0
)
(1,187:6767902,28752297:25559040,663372,247434
x1,187:7514140,28752297
(1,186:7685260,28466907:972762,346600,0
x1,186:8625254,28466907
)
x1,186:9855862,28752297
k1,186:9986932,28752297:131070
(1,186:9986932,28752297:903840,76458,0
x1,186:10200832,28752297
g1,186:10331902,28752297
x1,186:10545802,28752297
g1,186:10676872,28752297
x1,186:10890772,28752297
)
k1,186:11021842,28752297:131070
x1,186:11235742,28752297
k1,186:11366812,28752297:131070
x1,186:11813590,28752297
(1,186:11984710,28466907:972762,346600,0
x1,186:12924704,28466907
)
x1,186:13807383,28752297
x1,186:14427465,28752297
$1,186:14427465,28752297
k1,186:14598585,28752297:171120
x1,186:15154725,28752297
x1,186:16587855,28752297
k1,186:16758975,28752297:171120
x1,186:17186775,28752297
x1,186:17550405,28752297
k1,186:17721525,28752297:171120
$1,186:17721525,28752297
x1,186:18168303,28752297
(1,186:18339423,28466907:972762,346600,0
x1,186:19279417,28466907
)
x1,186:20907796,28752297
k1,186:21126246,28752297:218450
x1,186:21737917,28752297
k1,186:21956367,28752297:218450
x1,186:22601627,28752297
x1,186:23751153,28752297
[1,186:23751153,28946716:354899,723749,0
(1,186:23794752,28466907:311300,243940,0
x1,186:24073284,28466907
)
(1,186:23751153,28946716:311300,337875,0
x1,186:24029685,28946716
)
]
x1,186:24757538,28752297
k1,186:24888608,28752297:131070
(1,186:24888608,28752297:903840,76458,0
x1,186:25102508,28752297
g1,186:25233578,28752297
x1,186:25447478,28752297
g1,186:25578548,28752297
x1,186:25792448,28752297
)
k1,186:25923518,28752297:131070
x1,186:26137418,28752297
k1,186:26268488,28752297:131070
x1,186:26703206,28752297
[1,186:26703206,28946716:446621,723749,0
(1,186:26746805,28466907:311300,243940,0
x1,186:27025337,28466907
)
(1,186:26703206,28946716:446621,225735,0
x1,186:27102951,28946716
)
]
x1,186:27886873,28752297
(1,186:27886873,28466907:434455,358263,0
x1,186:28211190,28466907
)
k1,186:28321328,28752297:0
x1,186:28920248,28752297
k1,186:28920248,28752297:0
x1,186:29476388,28752297
(1,186:29476388,28870261:1023104,337875,54616
x1,186:30466724,28870261
)
x1,186:31055632,28752297
[1,186:31055632,28945115:1456376,856190,54616
(1,186:31055632,28426800:744572,337875,54616
x1,186:31767436,28426800
)
(1,186:31055632,28945115:1456376,337875,54616
x1,186:32479240,28945115
)
]
x1,186:33258246,28752297
(1,186:33258246,28870261:311300,337875,0
x1,186:33536778,28870261
)
k1,186:33569546,28752297:0
x1,186:34181217,28752297
k1,187:34181217,28752297:0
)
(1,187:6767902,29702569:25559040,663372,247434
x1,187:7202620,29702569
[1,186:7202620,29896988:354899,723749,0
(1,186:7246219,29417179:311300,243940,0
x1,186:7524751,29417179
)
(1,186:7202620,29896988:311300,337875,0
x1,186:7481152,29896988
)
]
x1,186:8508465,29702569
g1,186:8639535,29702569
x1,186:9195675,29702569
(1,186:9195675,29820533:589832,337875,0
x1,186:9752739,29820533
)
g1,186:9960267,29702569
x1,186:10571938,29702569
g1,186:10746698,29702569
x1,186:11302838,29702569
(1,186:11302838,29820533:1023104,337875,54616
x1,186:12293174,29820533
)
x1,186:12882082,29702569
[1,186:12882082,29895387:1456376,856190,54616
(1,186:12882082,29377072:744572,337875,54616
x1,186:13593886,29377072
)
(1,186:12882082,29895387:1456376,337875,54616
x1,186:14305690,29895387
)
]
x1,186:14894598,29702569
(1,186:14894598,29820533:1023104,337875,54616
x1,186:15884934,29820533
)
x1,186:16217162,29702569
$1,186:16217162,29702569
x1,186:16431062,29702569
g1,186:16687742,29702569
x1,186:18655622,29702569
k1,187:32326942,29702569:13671320
g1,187:32326942,29702569
)
(1,192:6767902,31948850:25559040,1146879,753663
k1,188:16025759,31948850:9257857
(1,192:16025759,31948850:5732606,1146879,753663
g1,188:16025759,31948850
$1,192:16025759,31948850
(1,192:16025759,31948850:5732606,1146879,753663
(1,192:16025759,31948850:5732606,1146879,753663
(1,192:16025759,30839971:415063,31456,1855999
x1,192:16440822,30839971
)
[1,191:16440822,31948850:4902480,1146879,753663
(1,190:16440822,31467158:4902480,665187,285084
g1,189:16440822,31467158
(1,189:16440822,31467158:2234604,665187,285084
r1,207:16440822,31467158:0,950271,285084
g1,189:16768502,31467158
k1,189:16985138,31467158:216636
$1,189:16985138,31467158
x1,189:17541278,31467158
(1,189:17541278,31585122:589832,337875,0
x1,189:18098342,31585122
)
$1,189:18131110,31467158
k1,189:18347746,31467158:216636
g1,189:18675426,31467158
)
g1,189:18675426,31467158
(1,190:18675426,31467158:2667876,665187,285084
g1,189:19003106,31467158
k1,189:19219742,31467158:216636
$1,189:19219742,31467158
x1,189:19775882,31467158
(1,189:19775882,31585122:1023104,337875,54616
x1,189:20766218,31585122
)
$1,189:20798986,31467158
$1,190:20798986,31467158
h1,190:20798986,31467158:0,0,0
$1,190:20798986,31467158
k1,190:21015622,31467158:216636
g1,190:21343302,31467158
)
g1,190:21343302,31467158
)
(1,191:16440822,32417429:4902480,665187,285084
g1,190:16440822,32417429
(1,190:16440822,32417429:2234604,665187,285084
r1,207:16440822,32417429:0,950271,285084
g1,190:16768502,32417429
g1,190:16768502,32417429
$1,190:16768502,32417429
x1,190:17324642,32417429
(1,190:17324642,32535393:1023104,337875,54616
x1,190:18314978,32535393
)
$1,190:18347746,32417429
g1,190:18347746,32417429
g1,190:18675426,32417429
)
g1,190:18675426,32417429
(1,191:18675426,32417429:2667876,665187,285084
g1,190:19003106,32417429
g1,190:19003106,32417429
$1,191:19003106,32417429
x1,191:19559246,32417429
(1,191:19559246,32535393:1456376,337875,54616
x1,191:20982854,32535393
)
$1,191:21015622,32417429
g1,191:21015622,32417429
g1,191:21343302,32417429
)
g1,191:21343302,32417429
)
]
(1,192:21343302,30839971:415063,31456,1855999
x1,192:21758365,30839971
)
)
)
$1,192:21758365,31948850
)
k1,192:21758365,31948850:0
(1,192:21758365,31948850:655360,1146879,753663
g1,192:22413725,31948850
g1,192:22413725,31948850
$1,192:22413725,31948850
h1,192:22413725,31948850:0,0,0
$1,192:22413725,31948850
g1,192:22413725,31948850
)
k1,192:22413725,31948850:0
(1,192:22413725,31948850:655360,1146879,753663
g1,192:23069085,31948850
$1,192:23069085,31948850
h1,192:23069085,31948850:0,0,0
$1,192:23069085,31948850
g1,192:23069085,31948850
)
k1,192:32326942,31948850:9257857
(1,192:32326942,31948850:0,1146879,753663
(1,192:32326942,31948850:0,589824,196608
k1,192:30957982,31948850:-1368960
(1,192:30957982,31948850:1368960,589824,196608
x1,192:32027482,31948850
x1,192:32326942,31948850
)
)
)
k1,192:32326942,31948850:0
)
(1,194:6767902,34198134:25559040,643653,253407
x1,194:7285540,34198134
k1,193:7456660,34198134:171120
x1,193:8526160,34198134
k1,193:8697280,34198134:171120
x1,193:9809560,34198134
x1,193:10322920,34198134
x1,193:11649100,34198134
k1,193:11820220,34198134:171120
x1,193:12440530,34198134
k1,193:12611650,34198134:171120
$1,193:12611650,34198134
x1,193:13167790,34198134
$1,193:13167790,34198134
x1,193:13381690,34198134
k1,193:13681150,34198134:299460
$1,193:13681150,34198134
x1,193:14237290,34198134
(1,193:14237290,34316098:589832,337875,0
x1,193:14794354,34316098
)
k1,193:15045572,34198134:218450
x1,193:15644492,34198134
k1,193:15862942,34198134:218450
x1,193:16300618,34198134
[1,193:16300618,34392553:618049,817684,0
(1,193:16328835,33912744:589832,337875,0
x1,193:16885899,33912744
)
(1,193:16300618,34392553:311300,337875,0
x1,193:16579150,34392553
)
]
$1,193:16918667,34198134
x1,193:17132567,34198134
k1,193:17320799,34198134:188232
$1,193:17320799,34198134
x1,193:17876939,34198134
(1,193:17876939,34316098:1023104,337875,54616
x1,193:18867275,34316098
)
k1,193:19118493,34198134:218450
x1,193:19717413,34198134
k1,193:19935863,34198134:218450
x1,193:20492003,34198134
[1,193:20492003,34392553:1023104,838072,54616
(1,193:20492003,33912744:434455,358263,0
x1,193:20816320,33912744
)
(1,193:20492003,34392553:1023104,337875,54616
x1,193:21482339,34392553
)
]
k1,193:21733557,34198134:218450
x1,193:22332477,34198134
k1,193:22550927,34198134:218450
x1,193:23247559,34198134
(1,193:23247559,34320469:3003503,393216,131072
x1,193:23570420,34320469
x1,193:24728877,34320469
x1,193:26177380,34320469
)
x1,193:26688738,34198134
[1,193:26688738,34392553:339517,723749,0
(1,193:26716955,33912744:311300,243940,0
x1,193:26995487,33912744
)
(1,193:26688738,34392553:311300,337875,0
x1,193:26967270,34392553
)
]
x1,193:27465931,34198134
[1,193:27465931,34392553:339517,723749,0
(1,193:27494148,33912744:311300,243940,0
x1,193:27772680,33912744
)
(1,193:27465931,34392553:311300,337875,0
x1,193:27744463,34392553
)
]
x1,193:28019348,34198134
k1,193:28150418,34198134:131070
(1,193:28150418,34198134:903840,76458,0
x1,193:28364318,34198134
g1,193:28495388,34198134
x1,193:28709288,34198134
g1,193:28840358,34198134
x1,193:29054258,34198134
)
k1,193:29185328,34198134:131070
x1,193:29399228,34198134
k1,193:29530298,34198134:131070
x1,193:29927470,34198134
(1,193:29927470,34320469:3138824,393216,131072
x1,193:30250331,34320469
x1,193:31408788,34320469
x1,193:32148961,34320469
x1,193:32992612,34320469
)
x1,193:33503970,34198134
[1,193:33503970,34392553:339517,723749,0
(1,193:33532187,33912744:311300,243940,0
x1,193:33810719,33912744
)
(1,193:33503970,34392553:311300,337875,0
x1,193:33782502,34392553
)
]
x1,193:34281163,34198134
[1,193:34281163,34392553:446621,723749,0
(1,193:34309380,33912744:311300,243940,0
x1,193:34587912,33912744
)
(1,193:34281163,34392553:446621,225735,0
x1,193:34680908,34392553
)
]
x1,193:35027244,34198134
$1,193:35027244,34198134
k1,194:35027244,34198134:0
)
(1,194:6767902,35148406:25559040,546132,0
x1,194:8008522,35148406
k1,194:32326942,35148406:24318420
g1,194:32326942,35148406
)
(1,202:6767902,37848505:25559040,1848131,1454915
k1,195:9219473,37848505:2451571
(1,202:9219473,37848505:19345178,1848131,1454915
g1,195:9219473,37848505
$1,202:9219473,37848505
(1,202:9219473,37848505:19345178,1848131,1454915
[1,197:9219473,37848505:2667876,671744,278527
(1,197:9219473,37841948:2667876,665187,285084
g1,196:9219473,37841948
(1,197:9219473,37841948:2667876,665187,285084
r1,207:9219473,37841948:0,950271,285084
g1,196:9547153,37841948
g1,196:9547153,37841948
$1,197:9547153,37841948
x1,197:10103293,37841948
(1,197:10103293,37959912:1456376,337875,54616
x1,197:11526901,37959912
)
$1,197:11559669,37841948
g1,197:11559669,37841948
g1,197:11887349,37841948
)
g1,197:11887349,37841948
)
]
g1,202:12105799,37848505
x1,202:12704719,37848505
g1,202:12923169,37848505
(1,202:12923169,37848505:15641482,1848131,1454915
[1,202:12923169,36031830:688130,31456,3271590
(1,202:12923169,36031830:688130,31456,1384135
x1,202:13611299,36031830
)
(1,202:12923169,37415965:688130,0,471864
x1,202:13611299,37415965
)
(1,202:12923169,37919285:688130,31456,1384135
x1,202:13611299,37919285
)
]
[1,201:13611299,37848505:14265222,1786402,1393186
(1,199:13611299,36727290:14265222,665187,285084
g1,198:13611299,36727290
(1,198:13611299,36727290:5852846,665187,285084
r1,207:13611299,36727290:0,950271,285084
g1,198:13938979,36727290
k1,198:16009860,36727290:2070881
$1,198:16009860,36727290
x1,198:16447536,36727290
[1,198:16447536,36921709:618049,817684,0
(1,198:16475753,36441900:589832,337875,0
x1,198:17032817,36441900
)
(1,198:16447536,36921709:311300,337875,0
x1,198:16726068,36921709
)
]
$1,198:17065585,36727290
k1,198:19136465,36727290:2070880
g1,198:19464145,36727290
)
g1,198:19464145,36727290
(1,198:19464145,36727290:1690270,665187,285084
g1,198:19791825,36727290
g1,198:19791825,36727290
$1,198:19791825,36727290
(1,198:19791825,36727290:903840,76458,0
x1,198:20005725,36727290
g1,198:20136795,36727290
x1,198:20350695,36727290
g1,198:20481765,36727290
x1,198:20695665,36727290
)
g1,198:20826735,36727290
$1,198:20826735,36727290
g1,198:20826735,36727290
g1,198:21154415,36727290
)
g1,198:21154415,36727290
(1,199:21154415,36727290:5852846,665187,285084
g1,198:21482095,36727290
g1,198:21482095,36727290
$1,198:21482095,36727290
x1,198:21879267,36727290
(1,198:21879267,36849625:3138824,393216,131072
x1,198:22202128,36849625
x1,198:23360585,36849625
x1,198:24100758,36849625
x1,198:24944409,36849625
)
x1,198:25455767,36727290
[1,198:25455767,36921709:339517,723749,0
(1,198:25483984,36441900:311300,243940,0
x1,198:25762516,36441900
)
(1,198:25455767,36921709:311300,337875,0
x1,198:25734299,36921709
)
]
x1,198:26232960,36727290
[1,198:26232960,36921709:446621,723749,0
(1,198:26261177,36441900:311300,243940,0
x1,198:26539709,36441900
)
(1,198:26232960,36921709:446621,225735,0
x1,198:26632705,36921709
)
]
$1,198:26679581,36727290
$1,199:26679581,36727290
h1,199:26679581,36727290:0,0,0
$1,199:26679581,36727290
g1,199:26679581,36727290
g1,199:27007261,36727290
)
g1,199:27007261,36727290
)
(1,200:13611299,38006336:14265222,993962,285084
g1,199:13611299,38006336
(1,199:13611299,38006336:5852846,993962,285084
r1,207:13611299,38006336:0,950271,285084
g1,199:13938979,38006336
k1,199:16430772,38006336:2491793
$1,199:16430772,38006336
[1,199:16430772,38006336:213900,993962,0
(1,199:16430772,37482048:213900,76458,0
x1,199:16644672,37482048
)
(1,199:16430772,37744192:213900,76458,0
x1,199:16644672,37744192
)
(1,199:16430772,38006336:213900,76458,0
x1,199:16644672,38006336
)
]
$1,199:16644672,38006336
k1,199:19136465,38006336:2491793
g1,199:19464145,38006336
)
g1,199:19464145,38006336
(1,199:19464145,38006336:1690270,993962,285084
g1,199:19791825,38006336
k1,199:20202330,38006336:410505
$1,199:20202330,38006336
[1,199:20202330,38006336:213900,993962,0
(1,199:20202330,37482048:213900,76458,0
x1,199:20416230,37482048
)
(1,199:20202330,37744192:213900,76458,0
x1,199:20416230,37744192
)
(1,199:20202330,38006336:213900,76458,0
x1,199:20416230,38006336
)
]
$1,199:20416230,38006336
k1,199:20826735,38006336:410505
g1,199:21154415,38006336
)
g1,199:21154415,38006336
(1,199:21154415,38006336:5852846,993962,285084
g1,199:21482095,38006336
k1,199:23628918,38006336:2146823
$1,199:23628918,38006336
(1,199:23628918,38006336:903840,993962,0
[1,199:23672608,37547584:213900,535210,0
(1,199:23672608,37547584:213900,76458,0
x1,199:23886508,37547584
)
]
(1,199:23973888,37744192:213900,76458,0
x1,199:24187788,37744192
)
(1,199:24275168,37940800:213900,76458,0
x1,199:24489068,37940800
)
)
$1,199:24532758,38006336
k1,199:26679581,38006336:2146823
g1,199:27007261,38006336
)
g1,199:27007261,38006336
(1,200:27007261,38006336:869260,993962,285084
g1,199:27334941,38006336
g1,199:27334941,38006336
$1,199:27334941,38006336
[1,199:27334941,38006336:213900,993962,0
(1,199:27334941,37482048:213900,76458,0
x1,199:27548841,37482048
)
(1,199:27334941,37744192:213900,76458,0
x1,199:27548841,37744192
)
(1,199:27334941,38006336:213900,76458,0
x1,199:27548841,38006336
)
]
$1,199:27548841,38006336
$1,200:27548841,38006336
h1,200:27548841,38006336:0,0,0
$1,200:27548841,38006336
g1,200:27548841,38006336
g1,200:27876521,38006336
)
g1,200:27876521,38006336
)
(1,201:13611299,38956607:14265222,665187,285084
g1,200:13611299,38956607
(1,200:13611299,38956607:5852846,665187,285084
r1,207:13611299,38956607:0,950271,285084
g1,200:13938979,38956607
g1,200:13938979,38956607
$1,200:13938979,38956607
x1,200:14336151,38956607
(1,200:14336151,39078942:3138824,393216,131072
x1,200:14659012,39078942
x1,200:15399185,39078942
x1,200:15952790,39078942
x1,200:17401293,39078942
)
x1,200:17912651,38956607
[1,200:17912651,39151026:446621,723749,0
(1,200:17940868,38671217:311300,243940,0
x1,200:18219400,38671217
)
(1,200:17912651,39151026:446621,225735,0
x1,200:18312396,39151026
)
]
x1,200:18796948,38956607
[1,200:18796948,39151026:339517,723749,0
(1,200:18825165,38671217:311300,243940,0
x1,200:19103697,38671217
)
(1,200:18796948,39151026:311300,337875,0
x1,200:19075480,39151026
)
]
$1,200:19136465,38956607
g1,200:19136465,38956607
g1,200:19464145,38956607
)
g1,200:19464145,38956607
(1,200:19464145,38956607:1690270,665187,285084
g1,200:19791825,38956607
g1,200:19791825,38956607
$1,200:19791825,38956607
(1,200:19791825,38956607:903840,76458,0
x1,200:20005725,38956607
g1,200:20136795,38956607
x1,200:20350695,38956607
g1,200:20481765,38956607
x1,200:20695665,38956607
)
g1,200:20826735,38956607
$1,200:20826735,38956607
g1,200:20826735,38956607
g1,200:21154415,38956607
)
g1,200:21154415,38956607
(1,201:21154415,38956607:5852846,665187,285084
g1,200:21482095,38956607
k1,200:23552976,38956607:2070881
$1,201:23552976,38956607
x1,201:23990652,38956607
[1,201:23990652,39151026:618049,817684,0
(1,201:24018869,38671217:589832,337875,0
x1,201:24575933,38671217
)
(1,201:23990652,39151026:446621,225735,0
x1,201:24390397,39151026
)
]
$1,201:24608701,38956607
k1,201:26679581,38956607:2070880
g1,201:27007261,38956607
)
g1,201:27007261,38956607
)
]
[1,202:27876521,36031830:688130,31456,3271590
(1,202:27876521,36031830:688130,31456,1384135
x1,202:28564651,36031830
)
(1,202:27876521,37415965:688130,0,471864
x1,202:28564651,37415965
)
(1,202:27876521,37919285:688130,31456,1384135
x1,202:28564651,37919285
)
]
)
)
$1,202:28564651,37848505
)
k1,202:28564651,37848505:0
(1,202:28564651,37848505:655360,1848131,1454915
g1,202:29220011,37848505
g1,202:29220011,37848505
$1,202:29220011,37848505
h1,202:29220011,37848505:0,0,0
$1,202:29220011,37848505
g1,202:29220011,37848505
)
k1,202:29220011,37848505:0
(1,202:29220011,37848505:655360,1848131,1454915
g1,202:29875371,37848505
$1,202:29875371,37848505
h1,202:29875371,37848505:0,0,0
$1,202:29875371,37848505
g1,202:29875371,37848505
)
k1,202:32326942,37848505:2451571
(1,202:32326942,37848505:0,1848131,1454915
(1,202:32326942,37848505:0,589824,196608
k1,202:30957982,37848505:-1368960
(1,202:30957982,37848505:1368960,589824,196608
x1,202:32027482,37848505
x1,202:32326942,37848505
)
)
)
k1,202:32326942,37848505:0
)
(1,204:6767902,40701520:25559040,546132,152916
x1,204:8136862,40701520
k1,203:8370915,40701520:234053
x1,203:10167675,40701520
k1,203:10401728,40701520:234053
x1,203:11475506,40701520
k1,203:11709559,40701520:234053
x1,203:12779059,40701520
k1,203:13013112,40701520:234053
x1,203:13872990,40701520
x1,203:14963880,40701520
k1,203:15197933,40701520:234053
x1,203:16010753,40701520
x1,203:18042803,40701520
k1,203:18276856,40701520:234053
x1,203:19196626,40701520
k1,203:19430679,40701520:234053
x1,203:21184659,40701520
k1,203:21418712,40701520:234053
x1,203:25055012,40701520
k1,203:25289065,40701520:234053
x1,203:25909375,40701520
k1,203:26143428,40701520:234053
x1,203:27212928,40701520
k1,203:27446981,40701520:234053
x1,203:31173119,40701520
k1,203:31407172,40701520:234053
x1,203:32326942,40701520
k1,203:32326942,40701520:0
)
(1,204:6767902,41651792:25559040,589824,196608
x1,204:10489762,41651792
g1,203:10746442,41651792
x1,203:11773162,41651792
x1,203:13082230,41651792
g1,203:13338910,41651792
x1,203:13959220,41651792
g1,203:14215900,41651792
x1,203:16705696,41651792
g1,203:16962376,41651792
x1,203:20089594,41651792
g1,203:20346274,41651792
(1,203:20346274,41651792:299460,589824,196608
x1,203:20645734,41651792
)
x1,203:21634954,41651792
x1,203:22041364,41651792
x1,203:23945074,41651792
x1,203:24437044,41651792
g1,203:24693724,41651792
x1,203:26747164,41651792
k1,204:32326942,41651792:5579778
g1,204:32326942,41651792
)
(1,205:6767902,44278694:25559040,786431,220200
(1,205:6767902,44278694:1911028,729808,0
g1,205:6767902,44278694
x1,205:7404911,44278694
g1,205:8678930,44278694
)
x1,205:10802295,44278694
x1,205:14642045,44278694
g1,205:15066718,44278694
x1,205:18152676,44278694
k1,205:32326942,44278694:14174266
g1,205:32326942,44278694
)
(1,207:6767902,46007753:25559040,546132,152916
x1,207:7559059,46007753
x1,206:7837129,46007753
k1,206:8147193,46007753:310064
x1,206:8895843,46007753
x1,206:9451983,46007753
x1,206:9879783,46007753
x1,206:10906503,46007753
k1,206:11216567,46007753:310064
x1,206:12286067,46007753
k1,206:12596131,46007753:310064
x1,206:13023931,46007753
x1,206:13687021,46007753
x1,206:14606791,46007753
x1,206:16745791,46007753
k1,206:17055855,46007753:310064
x1,206:17676165,46007753
k1,206:17986228,46007753:310063
x1,206:19547153,46007753
x1,206:21055012,46007753
k1,206:21365023,46007753:310011
x1,206:22049503,46007753
k1,206:22359567,46007753:310064
x1,206:22787367,46007753
x1,206:23921037,46007753
k1,206:24231100,46007753:310063
x1,206:25300600,46007753
k1,206:25610664,46007753:310064
x1,206:26252364,46007753
x1,206:26894064,46007753
x1,206:27942174,46007753
x1,206:28968894,46007753
k1,206:29278958,46007753:310064
x1,206:30241508,46007753
x1,206:30776258,46007753
k1,206:31086322,46007753:310064
x1,206:32326942,46007753
k1,206:32326942,46007753:0
)
(1,207:6767902,46958025:25559040,546132,152916
x1,207:7837402,46958025
k1,206:8154683,46958025:317281
x1,206:8924723,46958025
x1,206:9951443,46958025
x1,206:11363183,46958025
k1,206:11680464,46958025:317281
x1,206:12643014,46958025
x1,206:13391664,46958025
k1,206:13915707,46958025:524043
x1,206:14771307,46958025
x1,206:15691077,46958025
x1,206:16118877,46958025
x1,206:17680347,46958025
x1,206:17830077,46958025
k1,206:18162508,46958025:332431
x1,206:18718648,46958025
x1,206:19039498,46958025
k1,206:19356779,46958025:317281
x1,206:20169599,46958025
x1,206:20554619,46958025
x1,206:21859409,46958025
k1,206:22176690,46958025:317281
x1,206:23246190,46958025
k1,206:23563471,46958025:317281
x1,206:23948491,46958025
x1,206:24333511,46958025
x1,206:24953821,46958025
x1,206:26066101,46958025
k1,206:26383382,46958025:317281
x1,206:27713840,46958025
k1,206:28031121,46958025:317281
x1,206:28651431,46958025
k1,206:28968712,46958025:317281
x1,206:29610412,46958025
x1,206:30252112,46958025
x1,206:31300222,46958025
x1,206:32326942,46958025
k1,206:32326942,46958025:0
)
]
(1,207:6767902,49235230:25559040,506811,0
(1,207:6767902,49235230:25559040,506811,0
k1,207:19162402,49235230:12394500
x1,207:19932442,49235230
k1,207:32326942,49235230:12394500
)
)
]
]
!49523
}10
!11
{11
[1,232:4736286,49235230:27590656,44498944,0
(1,232:4736286,4736286:0,0,0
[1,232:0,4736286:0,0,0
(1,232:0,0:0,0,0
g1,232:0,0
)
]
)
[1,232:6767902,49235230:25559040,43188224,0
[1,232:6767902,6833438:25559040,786432,0
(1,232:6767902,6833438:25559040,0,0
h1,232:6767902,6833438:25559040,0,0
)
]
[1,232:6767902,47269150:25559040,38797312,0
(1,207:6767902,9258270:25559040,546132,152916
x1,207:8393542,9258270
x1,207:9805282,9258270
x1,207:10083352,9258270
k1,206:10385178,9258270:301826
x1,206:10727418,9258270
x1,206:12464286,9258270
k1,206:12766112,9258270:301826
x1,206:14006732,9258270
k1,206:14308557,9258270:301825
x1,206:15164157,9258270
x1,206:16019757,9258270
x1,206:16704237,9258270
x1,206:18334155,9258270
k1,206:18635981,9258270:301826
x1,206:19555751,9258270
k1,206:19857577,9258270:301826
x1,206:20969857,9258270
x1,206:23044687,9258270
k1,206:23346513,9258270:301826
x1,206:23992491,9258270
x1,206:25960371,9258270
k1,206:26262197,9258270:301826
x1,206:27032237,9258270
k1,206:27334062,9258270:301825
x1,206:29006760,9258270
k1,206:29308586,9258270:301826
x1,206:30870056,9258270
k1,206:31171882,9258270:301826
x1,206:32326942,9258270
k1,206:32326942,9258270:0
)
(1,207:6767902,10208542:25559040,546132,152916
x1,207:7409602,10208542
x1,207:7837402,10208542
x1,207:8201032,10208542
x1,207:8714392,10208542
x1,207:10040572,10208542
k1,206:10381328,10208542:340756
x1,206:11621948,10208542
k1,206:11962703,10208542:340755
x1,206:12176603,10208542
x1,206:12604403,10208542
x1,206:12989423,10208542
x1,206:13614011,10208542
x1,206:14127371,10208542
x1,206:15539111,10208542
k1,206:15879867,10208542:340756
x1,206:16949367,10208542
k1,206:17290122,10208542:340755
x1,206:18723252,10208542
x1,206:19236612,10208542
x1,206:19621632,10208542
k1,206:19962388,10208542:340756
x1,206:20582698,10208542
k1,206:20923454,10208542:340756
x1,206:21992954,10208542
k1,206:22333709,10208542:340755
x1,206:22979687,10208542
x1,206:23493047,10208542
x1,206:25589267,10208542
k1,206:25930023,10208542:340756
x1,206:26742843,10208542
x1,206:28069023,10208542
x1,206:28411263,10208542
x1,206:29656161,10208542
k1,206:29996916,10208542:340755
x1,206:30916686,10208542
k1,206:31257442,10208542:340756
x1,206:32326942,10208542
k1,206:32326942,10208542:0
)
(1,207:6767902,11158814:25559040,546132,152916
x1,207:7713340,11158814
x1,207:8526160,11158814
x1,207:9381760,11158814
x1,207:10707940,11158814
k1,206:11059356,11158814:351416
x1,206:11679666,11158814
k1,206:12031082,11158814:351416
x1,206:13100582,11158814
k1,206:13451998,11158814:351416
x1,206:13879798,11158814
x1,206:14286208,11158814
x1,206:14927908,11158814
x1,206:15355708,11158814
x1,206:16446598,11158814
k1,206:16798014,11158814:351416
x1,206:17910294,11158814
x1,206:20139132,11158814
k1,206:20765579,11158814:626447
x1,206:21556736,11158814
x1,206:21834806,11158814
k1,206:22186222,11158814:351416
x1,206:22614022,11158814
x1,206:23277112,11158814
x1,206:24838582,11158814
k1,206:25189998,11158814:351416
x1,206:25575018,11158814
k1,206:25926434,11158814:351416
x1,206:27000212,11158814
x1,206:27517850,11158814
x1,206:28437620,11158814
x1,206:28950980,11158814
x1,206:29336000,11158814
k1,206:29687416,11158814:351416
x1,206:31099156,11158814
x1,206:31505566,11158814
x1,206:32326942,11158814
k1,206:32326942,11158814:0
)
(1,207:6767902,12109086:25559040,546132,152916
x1,207:7452382,12109086
k1,206:7791854,12109086:339472
x1,206:8861354,12109086
k1,206:9200826,12109086:339472
x1,206:9842526,12109086
x1,206:10462836,12109086
x1,206:10976196,12109086
x1,206:11960136,12109086
k1,206:12299609,12109086:339473
x1,206:13155209,12109086
x1,206:14010809,12109086
x1,206:14695289,12109086
x1,206:16021469,12109086
k1,206:16360941,12109086:339472
x1,206:17173761,12109086
x1,206:19013301,12109086
x1,206:19419711,12109086
k1,206:19759183,12109086:339472
x1,206:21256483,12109086
k1,206:21595955,12109086:339472
x1,206:23307155,12109086
k1,206:23646627,12109086:339472
x1,206:24288327,12109086
x1,206:25379217,12109086
x1,206:26149257,12109086
x1,206:26427327,12109086
k1,206:26766800,12109086:339473
x1,206:27173210,12109086
x1,206:27729350,12109086
x1,206:28803128,12109086
k1,206:29142600,12109086:339472
x1,206:29762910,12109086
k1,206:30102382,12109086:339472
x1,206:31214662,12109086
x1,206:32326942,12109086
k1,206:32326942,12109086:0
)
(1,207:6767902,13059358:25559040,546132,152916
x1,207:7794622,13059358
x1,207:8436322,13059358
x1,207:9035242,13059358
x1,207:10361422,13059358
k1,206:10661349,13059358:299927
x1,206:11089149,13059358
x1,206:11452779,13059358
x1,206:11752239,13059358
x1,206:12286989,13059358
x1,206:13377879,13059358
k1,206:13677806,13059358:299927
x1,206:14105606,13059358
x1,206:14512016,13059358
x1,206:15153716,13059358
x1,206:15581516,13059358
x1,206:16672406,13059358
k1,206:16972334,13059358:299928
x1,206:18084614,13059358
x1,206:20313452,13059358
k1,206:20742186,13059358:428734
$1,206:20742186,13059358
x1,206:21139358,13059358
k1,206:21431420,13059358:292062
x1,206:22030340,13059358
k1,206:22322402,13059358:292062
x1,206:22921322,13059358
k1,206:23052392,13059358:131070
x1,206:24421352,13059358
$1,206:24421352,13059358
k1,206:24721279,13059358:299927
x1,206:25961899,13059358
k1,206:26261826,13059358:299927
$1,206:26261826,13059358
x1,206:27630786,13059358
$1,206:27630786,13059358
x1,206:27844686,13059358
k1,206:28155425,13059358:310739
x1,206:29695505,13059358
x1,206:30101915,13059358
k1,206:30401842,13059358:299927
x1,206:31428562,13059358
x1,206:32070262,13059358
x1,206:32326942,13059358
k1,207:32326942,13059358:0
)
(1,207:6767902,14009630:25559040,546132,152916
x1,207:7499440,14009630
x1,207:8761450,14009630
x1,207:9788170,14009630
k1,206:10032230,14009630:244060
x1,206:10930610,14009630
k1,206:11177194,14009630:246584
x1,206:11818894,14009630
x1,206:12550432,14009630
x1,206:13256302,14009630
x1,206:14176072,14009630
x1,206:15117232,14009630
x1,206:15266962,14009630
k1,206:15513546,14009630:246584
x1,206:15898566,14009630
k1,206:16142626,14009630:244060
x1,206:17297686,14009630
x1,206:17939386,14009630
x1,206:19864486,14009630
k1,206:20108546,14009630:244060
x1,206:20750246,14009630
x1,206:21520286,14009630
x1,206:21948086,14009630
x1,206:22739516,14009630
x1,206:23937356,14009630
x1,206:24215426,14009630
k1,206:24459486,14009630:244060
x1,206:25486206,14009630
x1,206:26127906,14009630
x1,206:26726826,14009630
x1,206:28053006,14009630
k1,206:28297066,14009630:244060
x1,206:28985824,14009630
x1,206:30786862,14009630
x1,206:32326942,14009630
k1,206:32326942,14009630:0
)
(1,207:6767902,14959902:25559040,546132,152916
x1,207:7837402,14959902
k1,206:8038435,14959902:201033
x1,206:9065155,14959902
x1,206:10348555,14959902
k1,206:10549587,14959902:201032
x1,206:11661867,14959902
x1,206:12774147,14959902
k1,206:12975180,14959902:201033
x1,206:14001900,14959902
x1,206:14643600,14959902
x1,206:15242520,14959902
x1,206:16568700,14959902
k1,206:16769733,14959902:201033
x1,206:18010353,14959902
k1,206:18211385,14959902:201032
x1,206:18596405,14959902
k1,206:18797438,14959902:201033
x1,206:19952498,14959902
x1,206:21368516,14959902
x1,206:21646586,14959902
k1,206:21847619,14959902:201033
x1,206:23473259,14959902
x1,206:24884999,14959902
x1,206:25163069,14959902
k1,206:25364101,14959902:201032
x1,206:25706341,14959902
x1,206:27139471,14959902
k1,206:27340504,14959902:201033
x1,206:28495564,14959902
x1,206:29137264,14959902
x1,206:30677344,14959902
k1,206:31001035,14959902:323691
x1,206:31578292,14959902
x1,206:32326942,14959902
k1,206:32326942,14959902:0
)
(1,207:6767902,15910174:25559040,589824,196608
x1,207:7837402,15910174
k1,206:8100354,15910174:262952
x1,206:9779333,15910174
k1,206:10042285,15910174:262952
x1,206:10641205,15910174
k1,206:10904158,15910174:262953
x1,206:12501855,15910174
k1,206:12764807,15910174:262952
x1,206:14903807,15910174
k1,206:15166759,15910174:262952
x1,206:15936799,15910174
x1,206:16343209,15910174
x1,206:16877959,15910174
x1,206:17690779,15910174
x1,206:18482209,15910174
k1,206:18745161,15910174:262952
x1,206:19814661,15910174
k1,206:20077613,15910174:262952
x1,206:21061553,15910174
x1,206:22088273,15910174
k1,206:22351225,15910174:262952
x1,206:24019645,15910174
x1,206:25046365,15910174
k1,206:25309318,15910174:262953
x1,206:25993798,15910174
k1,206:26256750,15910174:262952
x1,206:26902728,15910174
x1,206:27416088,15910174
x1,206:29084508,15910174
k1,206:29347460,15910174:262952
x1,206:30416960,15910174
k1,206:30679912,15910174:262952
x1,206:31064932,15910174
x1,206:31449952,15910174
x1,206:32070262,15910174
x1,206:32326942,15910174
k1,207:32326942,15910174:0
)
(1,207:6767902,16860446:25559040,546132,152916
x1,207:7880182,16860446
k1,206:8119306,16860446:239124
x1,206:9744946,16860446
x1,206:11156686,16860446
x1,206:11434756,16860446
k1,206:11673880,16860446:239124
x1,206:12016120,16860446
x1,206:13663150,16860446
k1,206:13999538,16860446:336388
x1,206:14790695,16860446
x1,206:15068765,16860446
k1,206:15307889,16860446:239124
x1,206:15953867,16860446
x1,206:17151707,16860446
k1,206:17390831,16860446:239124
x1,206:18460331,16860446
k1,206:18699454,16860446:239123
x1,206:19683394,16860446
x1,206:20710114,16860446
k1,206:20949238,16860446:239124
x1,206:22617658,16860446
x1,206:23644378,16860446
k1,206:23883502,16860446:239124
x1,206:25979722,16860446
x1,206:26428912,16860446
k1,206:26668036,16860446:239124
x1,206:27356794,16860446
k1,206:27595918,16860446:239124
x1,206:27980938,16860446
k1,206:28220062,16860446:239124
x1,206:29589022,16860446
x1,206:30701302,16860446
x1,206:31086322,16860446
x1,206:32006092,16860446
x1,206:32326942,16860446
k1,206:32326942,16860446:0
)
(1,207:6767902,17810718:25559040,546132,152916
x1,207:7580722,17810718
x1,207:9420262,17810718
x1,207:9826672,17810718
k1,206:10151101,17810718:324429
x1,206:10835581,17810718
k1,206:11160011,17810718:324430
x1,206:12143951,17810718
x1,206:12571751,17810718
x1,206:13705421,17810718
k1,206:14029850,17810718:324429
x1,206:14671550,17810718
x1,206:15313250,17810718
x1,206:16361360,17810718
x1,206:17388080,17810718
k1,206:17712509,17810718:324429
x1,206:19338149,17810718
x1,206:20749889,17810718
x1,206:21027959,17810718
k1,206:21352389,17810718:324430
x1,206:21694629,17810718
x1,206:23431497,17810718
k1,206:23755926,17810718:324429
x1,206:24183726,17810718
x1,206:24547356,17810718
x1,206:26348394,17810718
k1,206:26672823,17810718:324429
x1,206:27742323,17810718
k1,206:28066753,17810718:324430
x1,206:29050693,17810718
x1,206:30077413,17810718
k1,206:30401842,17810718:324429
x1,206:32070262,17810718
x1,206:32326942,17810718
k1,207:32326942,17810718:0
)
(1,207:6767902,18760990:25559040,546132,152916
x1,207:7794622,18760990
k1,206:8025315,18760990:230693
x1,206:8239215,18760990
x1,206:8667015,18760990
x1,206:9052035,18760990
x1,206:10035975,18760990
x1,206:10660563,18760990
k1,206:10891256,18760990:230693
x1,206:11832416,18760990
x1,206:12602456,18760990
x1,206:13500836,18760990
x1,206:14527556,18760990
k1,206:14758250,18760990:230694
x1,206:15827750,18760990
k1,206:16058443,18760990:230693
x1,206:17521519,18760990
x1,206:18548239,18760990
k1,206:18778932,18760990:230693
x1,206:19206732,18760990
x1,206:19613142,18760990
x1,206:20254842,18760990
x1,206:20682642,18760990
x1,206:21773532,18760990
k1,206:22004225,18760990:230693
x1,206:23116505,18760990
x1,206:25345343,18760990
k1,206:25678921,18760990:333578
x1,206:26641198,18760990
x1,206:27175948,18760990
x1,206:27903208,18760990
x1,206:28737418,18760990
k1,206:28973309,18760990:235891
x1,206:29828909,18760990
x1,206:30663119,18760990
x1,206:30983969,18760990
k1,206:31214662,18760990:230693
x1,206:32326942,18760990
k1,206:32326942,18760990:0
)
(1,207:6767902,19711262:25559040,546132,152916
x1,207:7880182,19711262
x1,207:8307982,19711262
x1,207:9788170,19711262
k1,206:10007033,19711262:218863
x1,206:12103253,19711262
x1,206:12766343,19711262
k1,206:12992770,19711262:226427
x1,206:14062270,19711262
k1,206:14281133,19711262:218863
x1,206:15265073,19711262
x1,206:16291793,19711262
k1,206:16510657,19711262:218864
x1,206:18179077,19711262
x1,206:19205797,19711262
k1,206:19424660,19711262:218863
x1,206:20455658,19711262
k1,206:20674521,19711262:218863
x1,206:21744021,19711262
k1,206:21962885,19711262:218864
x1,206:22908323,19711262
x1,206:23721143,19711262
x1,206:24576743,19711262
x1,206:25902923,19711262
k1,206:26121786,19711262:218863
x1,206:26742096,19711262
k1,206:26960959,19711262:218863
x1,206:28030459,19711262
k1,206:28249323,19711262:218864
x1,206:29712399,19711262
x1,206:30739119,19711262
k1,206:30957982,19711262:218863
x1,206:32070262,19711262
x1,206:32326942,19711262
k1,207:32326942,19711262:0
)
(1,207:6767902,20661534:25559040,546132,152916
x1,207:8479102,20661534
k1,206:8733876,20661534:254774
x1,206:10167006,20661534
k1,206:10421780,20661534:254774
x1,206:12308378,20661534
k1,206:12563152,20661534:254774
x1,206:13375972,20661534
k1,206:13630746,20661534:254774
x1,206:14700246,20661534
k1,206:14955020,20661534:254774
x1,206:15297260,20661534
x1,206:15682280,20661534
x1,206:16067300,20661534
x1,206:16922900,20661534
x1,206:18467258,20661534
k1,206:18808862,20661534:341604
x1,206:19514459,20661534
k1,206:19769233,20661534:254774
x1,206:20838733,20661534
k1,206:21093507,20661534:254774
x1,206:21611145,20661534
x1,206:22252845,20661534
x1,206:22659255,20661534
x1,206:23258175,20661534
x1,206:24584355,20661534
k1,206:24839129,20661534:254774
x1,206:26704337,20661534
x1,206:26854067,20661534
k1,206:27109222,20661534:255155
x1,206:27665362,20661534
x1,206:27986212,20661534
k1,206:28240986,20661534:254774
x1,206:29481606,20661534
k1,206:29736380,20661534:254774
x1,206:30420860,20661534
k1,206:30675634,20661534:254774
x1,206:31792192,20661534
x1,206:32326942,20661534
k1,206:32326942,20661534:0
)
(1,207:6767902,21611806:25559040,546132,152916
x1,207:7281262,21611806
k1,206:7550575,21611806:269313
x1,206:8068213,21611806
k1,206:8337526,21611806:269313
x1,206:9449806,21611806
x1,206:10095784,21611806
x1,206:11490412,21611806
k1,206:11759725,21611806:269313
x1,206:12444205,21611806
k1,206:12713518,21611806:269313
x1,206:13868578,21611806
x1,206:15455716,21611806
k1,206:15725029,21611806:269313
x1,206:16794529,21611806
k1,206:17063842,21611806:269313
x1,206:18090562,21611806
x1,206:18732262,21611806
x1,206:19331182,21611806
x1,206:20657362,21611806
k1,206:20926675,21611806:269313
x1,206:21354475,21611806
x1,206:21718105,21611806
x1,206:22017565,21611806
x1,206:22552315,21611806
x1,206:23643205,21611806
k1,206:23912518,21611806:269313
x1,206:24340318,21611806
x1,206:24746728,21611806
x1,206:25388428,21611806
x1,206:25816228,21611806
x1,206:26907118,21611806
k1,206:27176431,21611806:269313
x1,206:28288711,21611806
x1,206:30303649,21611806
k1,206:30572962,21611806:269313
x1,206:32326942,21611806
k1,206:32326942,21611806:0
)
(1,207:6767902,22562078:25559040,546132,152916
x1,207:7499440,22562078
x1,207:8205310,22562078
x1,207:8419210,22562078
x1,207:9060910,22562078
x1,207:10087630,22562078
k1,206:10345569,22562078:257939
x1,206:11415069,22562078
k1,206:11673007,22562078:257938
x1,206:13084747,22562078
x1,206:13491157,22562078
x1,206:14312533,22562078
k1,206:14570472,22562078:257939
x1,206:15597192,22562078
x1,206:16602522,22562078
k1,206:16860460,22562078:257938
x1,206:17480770,22562078
k1,206:17738709,22562078:257939
x1,206:18166509,22562078
x1,206:18572919,22562078
x1,206:19214619,22562078
x1,206:19642419,22562078
x1,206:20733309,22562078
k1,206:20991247,22562078:257938
x1,206:22103527,22562078
x1,206:24332365,22562078
k1,206:24678381,22562078:346016
x1,206:26179959,22562078
k1,206:26437897,22562078:257938
x1,206:27426115,22562078
x1,206:28752295,22562078
k1,206:29010234,22562078:257939
x1,206:30208074,22562078
k1,206:30466012,22562078:257938
x1,206:30679912,22562078
x1,206:31107712,22562078
x1,206:31685242,22562078
x1,206:32326942,22562078
k1,207:32326942,22562078:0
)
(1,207:6767902,23512350:25559040,546132,152916
x1,207:8307982,23512350
k1,206:8594144,23512350:286162
x1,206:9663644,23512350
k1,206:9949806,23512350:286162
x1,206:10719846,23512350
x1,206:12050304,23512350
k1,206:12336466,23512350:286162
x1,206:12956776,23512350
k1,206:13242939,23512350:286163
x1,206:13760577,23512350
x1,206:14402277,23512350
x1,206:14808687,23512350
x1,206:15407607,23512350
x1,206:16947687,23512350
k1,206:17241219,23512350:293532
x1,206:17968479,23512350
x1,206:18353499,23512350
x1,206:19722459,23512350
k1,206:20008621,23512350:286162
x1,206:20821441,23512350
k1,206:21107603,23512350:286162
x1,206:21492623,23512350
x1,206:21877643,23512350
x1,206:24016643,23512350
k1,206:24302806,23512350:286163
x1,206:24923116,23512350
k1,206:25209278,23512350:286162
x1,206:26278778,23512350
k1,206:26564940,23512350:286162
x1,206:27548880,23512350
x1,206:29345640,23512350
k1,206:29631802,23512350:286162
x1,206:31300222,23512350
x1,206:32326942,23512350
k1,206:32326942,23512350:0
)
(1,207:6767902,24462622:25559040,546132,152916
x1,207:8864122,24462622
x1,206:9313312,24462622
g1,206:9569992,24462622
x1,206:10810612,24462622
g1,206:11067292,24462622
x1,206:13210570,24462622
x1,206:13488640,24462622
g1,206:13745320,24462622
x1,206:14814820,24462622
g1,206:15071500,24462622
x1,206:15589138,24462622
x1,206:16230838,24462622
x1,206:16637248,24462622
x1,206:17236168,24462622
x1,206:18562348,24462622
g1,206:18819028,24462622
x1,206:19460728,24462622
x1,206:21223264,24462622
k1,207:32326942,24462622:11103678
g1,207:32326942,24462622
)
(1,207:6767902,26742729:25559040,655359,0
(1,207:6767902,26742729:2418275,608173,0
g1,207:6767902,26742729
x1,207:8124495,26742729
g1,207:9186177,26742729
)
x1,207:10955646,26742729
x1,207:14155434,26742729
g1,207:14509328,26742729
x1,207:19233812,26742729
k1,207:32326942,26742729:13093130
g1,207:32326942,26742729
)
(1,209:6767902,28200905:25559040,589824,196608
x1,209:7559059,28200905
x1,208:7837129,28200905
k1,208:8072656,28200905:235527
x1,208:10173154,28200905
k1,208:10408682,28200905:235528
x1,208:11478182,28200905
k1,208:11713709,28200905:235527
x1,208:12013169,28200905
x1,208:12547919,28200905
x1,208:12911549,28200905
k1,208:13147077,28200905:235528
x1,208:13574877,28200905
x1,208:15050787,28200905
x1,208:16141677,28200905
k1,208:16377204,28200905:235527
x1,208:19504422,28200905
k1,208:19739950,28200905:235528
$1,208:19739950,28200905
x1,208:20186728,28200905
x1,208:21341788,28200905
$1,208:21341788,28200905
k1,208:21577315,28200905:235527
x1,208:22817935,28200905
k1,208:23053463,28200905:235528
$1,208:23053463,28200905
x1,208:23500241,28200905
x1,208:24655301,28200905
$1,208:24655301,28200905
k1,208:24890828,28200905:235527
x1,208:25579586,28200905
k1,208:25815114,28200905:235528
x1,208:26371254,28200905
x1,208:27119904,28200905
k1,208:27355431,28200905:235527
x1,208:28044189,28200905
k1,208:28279717,28200905:235528
x1,208:29434777,28200905
k1,208:29670304,28200905:235527
x1,208:32326942,28200905
k1,208:32326942,28200905:0
)
(1,209:6767902,29151177:25559040,546132,152916
x1,209:7495162,29151177
x1,208:7880182,29151177
x1,208:9762502,29151177
k1,208:10013998,29151177:251496
$1,208:10013998,29151177
x1,208:10653082,29151177
$1,208:10714909,29151177
x1,208:10928809,29151177
k1,208:11269321,29151177:340512
x1,208:12595501,29151177
k1,208:12846996,29151177:251495
x1,208:14344296,29151177
k1,208:14595792,29151177:251496
x1,208:15113430,29151177
k1,208:15364926,29151177:251496
x1,208:18616206,29151177
k1,208:18867701,29151177:251495
x1,208:20365001,29151177
k1,208:20616497,29151177:251496
x1,208:21001517,29151177
k1,208:21253013,29151177:251496
x1,208:21894713,29151177
x1,208:23434793,29151177
x1,208:25317113,29151177
k1,208:25568608,29151177:251495
x1,208:27921508,29151177
k1,208:28173004,29151177:251496
x1,208:32326942,29151177
k1,209:32326942,29151177:0
k1,209:32326942,29151177:0
)
(1,222:6767902,31778076:25559040,1622015,1228798
k1,210:11889705,31778076:5121803
(1,213:11889705,31778076:2134338,1622015,1228798
g1,210:11889705,31778076
$1,213:11889705,31778076
(1,213:11889705,31778076:2134338,1622015,1228798
(1,213:11889705,31778076:2134338,1622015,1228798
[1,213:11889705,30197333:688130,31456,2799726
(1,213:11889705,30197333:688130,31456,1384135
x1,213:12577835,30197333
)
(1,213:11889705,31612924:688130,31456,1384135
x1,213:12577835,31612924
)
]
g1,210:12250155,31778076
[1,213:12250155,31778076:1413438,1622015,1228798
(1,210:12250155,30821248:1413438,665187,285084
g1,210:12250155,30821248
(1,210:12250155,30821248:1413438,665187,285084
r1,232:12250155,30821248:0,950271,285084
g1,210:12577835,30821248
g1,210:12577835,30821248
$1,210:12577835,30821248
x1,210:13024613,30821248
(1,210:13024613,30939212:311300,337875,0
x1,210:13303145,30939212
)
$1,210:13335913,30821248
$1,210:13335913,30821248
h1,210:13335913,30821248:0,0,0
$1,210:13335913,30821248
g1,210:13335913,30821248
g1,210:13663593,30821248
)
g1,210:13663593,30821248
)
(1,211:12250155,31771519:1413438,665187,285084
g1,211:12250155,31771519
(1,211:12250155,31771519:1413438,665187,285084
r1,232:12250155,31771519:0,950271,285084
g1,211:12577835,31771519
g1,211:12577835,31771519
$1,211:12577835,31771519
x1,211:13024613,31771519
(1,211:13024613,31889483:311300,337875,0
x1,211:13303145,31889483
)
$1,211:13335913,31771519
$1,211:13335913,31771519
h1,211:13335913,31771519:0,0,0
$1,211:13335913,31771519
g1,211:13335913,31771519
g1,211:13663593,31771519
)
g1,211:13663593,31771519
)
(1,213:12250155,32721790:1413438,665187,285084
g1,212:12250155,32721790
(1,213:12250155,32721790:1413438,665187,285084
r1,232:12250155,32721790:0,950271,285084
g1,212:12577835,32721790
k1,212:12606419,32721790:28584
$1,213:12606419,32721790
x1,213:13245503,32721790
$1,213:13307330,32721790
k1,213:13335913,32721790:28583
g1,213:13663593,32721790
)
g1,213:13663593,32721790
)
]
g1,213:13335913,31778076
[1,213:13335913,30197333:688130,31456,2799726
(1,213:13335913,30197333:688130,31456,1384135
x1,213:14024043,30197333
)
(1,213:13335913,31612924:688130,31456,1384135
x1,213:14024043,31612924
)
]
)
)
$1,213:14024043,31778076
)
k1,213:14024043,31778076:0
(1,213:14024043,31778076:1267031,1622015,1228798
g1,213:14679403,31778076
g1,213:14679403,31778076
$1,213:14679403,31778076
(1,213:14679403,31778076:611671,288522,0
x1,213:15291074,31778076
)
$1,213:15291074,31778076
g1,213:15291074,31778076
)
k1,213:15291074,31778076:0
(1,222:15291074,31778076:11914066,1622015,1228798
g1,213:15946434,31778076
$1,222:15946434,31778076
(1,222:15946434,31778076:11258706,1622015,1228798
x1,222:16591694,31778076
g1,222:16838652,31778076
(1,222:16838652,31778076:10235418,1622015,1228798
[1,222:16838652,30197333:524289,31456,2799726
(1,222:16838652,30197333:524289,31456,1384135
x1,222:17362941,30197333
)
(1,222:16838652,31612924:524289,31456,1384135
x1,222:17362941,31612924
)
]
(1,222:17362941,31778076:2416640,1622015,1228798
[1,222:17362941,30197333:688130,31456,2799726
(1,222:17362941,30197333:688130,31456,1384135
x1,222:18051071,30197333
)
(1,222:17362941,31612924:688130,31456,1384135
x1,222:18051071,31612924
)
]
[1,217:18051071,31778076:1040380,1622015,1228798
(1,215:18051071,30821248:1040380,665187,285084
g1,214:18051071,30821248
(1,215:18051071,30821248:1040380,665187,285084
r1,232:18051071,30821248:0,950271,285084
g1,214:18378751,30821248
g1,214:18378751,30821248
$1,214:18378751,30821248
x1,214:18763771,30821248
$1,214:18763771,30821248
$1,215:18763771,30821248
h1,215:18763771,30821248:0,0,0
$1,215:18763771,30821248
g1,215:18763771,30821248
g1,215:19091451,30821248
)
g1,215:19091451,30821248
)
(1,216:18051071,31771519:1040380,665187,285084
g1,215:18051071,31771519
(1,216:18051071,31771519:1040380,665187,285084
r1,232:18051071,31771519:0,950271,285084
g1,215:18378751,31771519
g1,215:18378751,31771519
$1,215:18378751,31771519
x1,215:18763771,31771519
$1,215:18763771,31771519
$1,216:18763771,31771519
h1,216:18763771,31771519:0,0,0
$1,216:18763771,31771519
g1,216:18763771,31771519
g1,216:19091451,31771519
)
g1,216:19091451,31771519
)
(1,217:18051071,32721790:1040380,665187,285084
g1,216:18051071,32721790
(1,217:18051071,32721790:1040380,665187,285084
r1,232:18051071,32721790:0,950271,285084
g1,216:18378751,32721790
g1,216:18378751,32721790
$1,217:18378751,32721790
x1,217:18763771,32721790
$1,217:18763771,32721790
g1,217:18763771,32721790
g1,217:19091451,32721790
)
g1,217:19091451,32721790
)
]
[1,222:19091451,30197333:688130,31456,2799726
(1,222:19091451,30197333:688130,31456,1384135
x1,222:19779581,30197333
)
(1,222:19091451,31612924:688130,31456,1384135
x1,222:19779581,31612924
)
]
)
g1,222:19910651,31778076
x1,222:20124551,31778076
g1,222:20255621,31778076
(1,222:20255621,31778076:6294160,1622015,1228798
[1,222:20255621,30197333:688130,31456,2799726
(1,222:20255621,30197333:688130,31456,1384135
x1,222:20943751,30197333
)
(1,222:20255621,31612924:688130,31456,1384135
x1,222:20943751,31612924
)
]
[1,221:20943751,31778076:4917900,1622015,1228798
(1,219:20943751,30821248:4917900,665187,285084
g1,218:20943751,30821248
(1,218:20943751,30821248:1639300,665187,285084
r1,232:20943751,30821248:0,950271,285084
g1,218:21271431,30821248
k1,218:21570891,30821248:299460
$1,218:21570891,30821248
x1,218:21955911,30821248
$1,218:21955911,30821248
k1,218:22255371,30821248:299460
g1,218:22583051,30821248
)
g1,218:22583051,30821248
(1,218:22583051,30821248:1639300,665187,285084
g1,218:22910731,30821248
g1,218:22910731,30821248
$1,218:22910731,30821248
x1,218:23894671,30821248
$1,218:23894671,30821248
g1,218:23894671,30821248
g1,218:24222351,30821248
)
g1,218:24222351,30821248
(1,219:24222351,30821248:1639300,665187,285084
g1,218:24550031,30821248
g1,218:24550031,30821248
$1,218:24550031,30821248
x1,218:25533971,30821248
$1,218:25533971,30821248
$1,219:25533971,30821248
h1,219:25533971,30821248:0,0,0
$1,219:25533971,30821248
g1,219:25533971,30821248
g1,219:25861651,30821248
)
g1,219:25861651,30821248
)
(1,220:20943751,31771519:4917900,665187,285084
g1,219:20943751,31771519
(1,219:20943751,31771519:1639300,665187,285084
r1,232:20943751,31771519:0,950271,285084
g1,219:21271431,31771519
g1,219:21271431,31771519
$1,219:21271431,31771519
x1,219:22255371,31771519
$1,219:22255371,31771519
g1,219:22255371,31771519
g1,219:22583051,31771519
)
g1,219:22583051,31771519
(1,219:22583051,31771519:1639300,665187,285084
g1,219:22910731,31771519
k1,219:23210191,31771519:299460
$1,219:23210191,31771519
x1,219:23595211,31771519
$1,219:23595211,31771519
k1,219:23894671,31771519:299460
g1,219:24222351,31771519
)
g1,219:24222351,31771519
(1,220:24222351,31771519:1639300,665187,285084
g1,219:24550031,31771519
g1,219:24550031,31771519
$1,219:24550031,31771519
x1,219:25533971,31771519
$1,219:25533971,31771519
$1,220:25533971,31771519
h1,220:25533971,31771519:0,0,0
$1,220:25533971,31771519
g1,220:25533971,31771519
g1,220:25861651,31771519
)
g1,220:25861651,31771519
)
(1,221:20943751,32721790:4917900,665187,285084
g1,220:20943751,32721790
(1,220:20943751,32721790:1639300,665187,285084
r1,232:20943751,32721790:0,950271,285084
g1,220:21271431,32721790
g1,220:21271431,32721790
$1,220:21271431,32721790
x1,220:22255371,32721790
$1,220:22255371,32721790
g1,220:22255371,32721790
g1,220:22583051,32721790
)
g1,220:22583051,32721790
(1,220:22583051,32721790:1639300,665187,285084
g1,220:22910731,32721790
g1,220:22910731,32721790
$1,220:22910731,32721790
x1,220:23894671,32721790
$1,220:23894671,32721790
g1,220:23894671,32721790
g1,220:24222351,32721790
)
g1,220:24222351,32721790
(1,221:24222351,32721790:1639300,665187,285084
g1,220:24550031,32721790
k1,220:24849491,32721790:299460
$1,221:24849491,32721790
x1,221:25234511,32721790
$1,221:25234511,32721790
k1,221:25533971,32721790:299460
g1,221:25861651,32721790
)
g1,221:25861651,32721790
)
]
[1,222:25861651,30197333:688130,31456,2799726
(1,222:25861651,30197333:688130,31456,1384135
x1,222:26549781,30197333
)
(1,222:25861651,31612924:688130,31456,1384135
x1,222:26549781,31612924
)
]
)
[1,222:26549781,30197333:524289,31456,2799726
(1,222:26549781,30197333:524289,31456,1384135
x1,222:27074070,30197333
)
(1,222:26549781,31612924:524289,31456,1384135
x1,222:27074070,31612924
)
]
)
g1,222:27205140,31778076
h1,222:27205140,31778076:0,0,0
)
$1,222:27205140,31778076
g1,222:27205140,31778076
)
k1,222:32326942,31778076:5121802
(1,222:32326942,31778076:0,1622015,1228798
(1,222:32326942,31778076:0,0,0
g1,222:32326942,31778076
)
)
k1,222:32326942,31778076:0
)
(1,222:6767902,33269018:25559040,0,0
k1,222:11889705,33269018:5121803
(1,222:11889705,33269018:2134338,0,0
k1,222:14024043,33269018:2134338
$1,222:14024043,33269018
h1,222:14024043,33269018:0,0,0
$1,222:14024043,33269018
)
k1,222:14024043,33269018:0
(1,222:14024043,33269018:1267031,0,0
g1,222:14679403,33269018
k1,222:14985239,33269018:305836
$1,222:14985239,33269018
h1,222:14985239,33269018:0,0,0
$1,222:14985239,33269018
k1,222:15291074,33269018:305835
)
k1,222:15291074,33269018:0
(1,222:15291074,33269018:11914066,0,0
g1,222:15946434,33269018
$1,222:15946434,33269018
h1,222:15946434,33269018:0,0,0
$1,222:15946434,33269018
k1,222:27205140,33269018:11258706
)
k1,222:32326942,33269018:5121802
(1,222:32326942,33269018:0,0,0
(1,222:32326942,33269018:0,0,0
g1,222:32326942,33269018
)
)
k1,222:32326942,33269018:0
)
(1,224:6767902,35005722:25559040,546132,152916
x1,224:9456489,35005722
k1,223:9690933,35005722:234444
x1,223:10760433,35005722
k1,223:10994877,35005722:234444
x1,223:13946697,35005722
k1,223:14181141,35005722:234444
x1,223:15207861,35005722
x1,223:15849561,35005722
x1,223:16448481,35005722
x1,223:17774661,35005722
k1,223:18009105,35005722:234444
x1,223:18436905,35005722
x1,223:18800535,35005722
x1,223:19099995,35005722
x1,223:19634745,35005722
x1,223:20725635,35005722
k1,223:20960079,35005722:234444
x1,223:21387879,35005722
x1,223:21794289,35005722
x1,223:22435989,35005722
x1,223:22863789,35005722
x1,223:23954679,35005722
k1,223:24189123,35005722:234444
x1,223:25301403,35005722
x1,223:27316341,35005722
k1,223:27550785,35005722:234444
x1,223:28068423,35005722
k1,223:28302867,35005722:234444
x1,223:29500707,35005722
k1,223:29739598,35005722:238891
x1,223:30809098,35005722
k1,223:31043542,35005722:234444
x1,223:32070262,35005722
x1,223:32326942,35005722
k1,224:32326942,35005722:0
)
(1,224:6767902,35955994:25559040,546132,152916
x1,224:7409602,35955994
x1,224:8141140,35955994
x1,224:9403150,35955994
x1,224:10429870,35955994
g1,223:10686550,35955994
x1,223:11798830,35955994
x1,223:12911110,35955994
g1,223:13167790,35955994
x1,223:14194510,35955994
x1,223:14836210,35955994
x1,223:15435130,35955994
x1,223:16761310,35955994
g1,223:17017990,35955994
x1,223:17535628,35955994
g1,223:17792308,35955994
x1,223:19375168,35955994
k1,224:32326942,35955994:12951774
g1,224:32326942,35955994
)
(1,230:14925559,38814015:17401383,1853137,1459921
(1,230:14925559,38814015:9243727,1853137,1459921
[1,229:14925559,38814015:9243727,1853137,1459921
(1,227:14925559,37704931:9243727,744053,668463
g1,226:14925559,37704931
(1,226:14925559,37704931:2650433,744053,668463
r1,232:14925559,37704931:0,950271,285084
g1,226:15253239,37704931
g1,226:15253239,37704931
$1,226:15253239,37704931
x1,226:15650411,37704931
(1,226:15650411,37827266:1597901,393216,131072
x1,226:15925757,37827266
(1,226:15925757,37900083:273063,253405,0
x1,226:16166052,37900083
)
x1,226:16474166,37827266
(1,226:16474166,37900083:273063,253405,0
x1,226:16714461,37900083
)
x1,226:17215544,37827266
)
$1,226:17248312,37704931
g1,226:17248312,37704931
g1,226:17575992,37704931
)
g1,226:17575992,37704931
(1,227:17575992,37704931:6593294,744053,668463
g1,226:17903672,37704931
$1,226:17903672,37704931
x1,226:18502592,37704931
g1,226:18721042,37704931
(1,226:18721042,37704931:5120564,744053,668463
(1,226:18721042,37704931:5120564,744053,668463
h1,226:18721042,37704931:78643,0,0
[1,226:18799685,37704931:4963278,744053,668463
(1,226:18799685,37277638:4963278,316760,183501
k1,226:19269191,37277638:469506
x1,226:19554458,37277638
(1,226:19554458,37343174:1076782,169300,117965
x1,226:19803402,37343174
(1,226:19803402,37461139:273063,253405,0
x1,226:20043697,37461139
)
x1,226:20325409,37343174
(1,226:20325409,37461139:273063,253405,0
x1,226:20565704,37461139
)
)
x1,226:21349779,37277638
(1,226:21349779,37343174:829206,169300,117965
x1,226:21598723,37343174
(1,226:21598723,37461139:273063,253405,0
x1,226:21839018,37461139
)
x1,226:22146217,37343174
)
x1,226:22464252,37277638
(1,226:22464252,37343174:829206,169300,117965
x1,226:22713196,37343174
(1,226:22713196,37461139:273063,253405,0
x1,226:22953491,37461139
)
x1,226:23260690,37343174
)
k1,226:23762963,37277638:469505
)
(1,226:18799685,38087474:4963278,531967,285920
(1,226:18799685,38087474:2481639,531967,285920
(1,226:18799685,37618419:655362,31456,754975
x1,226:19455047,37618419
)
[1,226:19455047,38087474:1826277,531967,249037
(1,226:19455047,38087474:1826277,402681,249037
x1,226:20452118,38087474
[1,226:20452118,38218546:829206,533753,117965
(1,226:20452118,37938198:273063,253405,0
x1,226:20692413,37938198
)
(1,226:20452118,38218546:829206,169300,117965
x1,226:20701062,38218546
(1,226:20701062,38336511:273063,253405,0
x1,226:20941357,38336511
)
x1,226:21248556,38218546
)
]
)
]
)
(1,226:21281324,38087474:2481639,531967,285920
(1,226:21281324,37618419:655362,31456,754975
x1,226:21936686,37618419
)
[1,226:21936686,38087474:1826277,531967,249037
(1,226:21936686,38087474:1826277,402681,249037
x1,226:22933757,38087474
[1,226:22933757,38218546:829206,533753,117965
(1,226:22933757,37938198:273063,253405,0
x1,226:23174052,37938198
)
(1,226:22933757,38218546:829206,169300,117965
x1,226:23182701,38218546
(1,226:23182701,38336511:273063,253405,0
x1,226:23422996,38336511
)
x1,226:23730195,38218546
)
]
)
]
)
)
]
h1,226:23762963,37704931:78643,0,0
)
)
$1,226:23841606,37704931
$1,227:23841606,37704931
h1,227:23841606,37704931:0,0,0
$1,227:23841606,37704931
g1,227:23841606,37704931
g1,227:24169286,37704931
)
g1,227:24169286,37704931
)
(1,228:14925559,39038581:9243727,665187,285084
g1,227:14925559,39038581
(1,227:14925559,39038581:2650433,665187,285084
r1,232:14925559,39038581:0,950271,285084
g1,227:15253239,39038581
k1,227:16250776,39038581:997537
$1,227:16250776,39038581
$1,227:16250776,39038581
k1,227:17248312,39038581:997536
g1,227:17575992,39038581
)
g1,227:17575992,39038581
(1,228:17575992,39038581:6593294,665187,285084
g1,227:17903672,39038581
$1,227:17903672,39038581
x1,227:18502592,39038581
g1,227:18721042,39038581
(1,227:18721042,39038581:2292698,647518,271194
(1,227:18721042,39038581:2292698,647518,271194
h1,227:18721042,39038581:78643,0,0
[1,227:18799685,39038581:2135412,647518,271194
(1,227:18799685,38728938:2135412,337875,54616
x1,227:20935097,38728938
)
(1,227:18799685,39309775:2135412,337875,0
k1,227:19372223,39309775:572538
x1,227:20362559,39309775
k1,227:20935097,39309775:572538
)
]
h1,227:20935097,39038581:78643,0,0
)
)
$1,227:21013740,39038581
$1,228:21013740,39038581
h1,228:21013740,39038581:0,0,0
$1,228:21013740,39038581
k1,228:23841606,39038581:2827866
g1,228:24169286,39038581
)
g1,228:24169286,39038581
)
(1,229:14925559,39988852:9243727,665187,285084
g1,228:14925559,39988852
(1,228:14925559,39988852:2650433,665187,285084
r1,232:14925559,39988852:0,950271,285084
g1,228:15253239,39988852
k1,228:16250776,39988852:997537
$1,228:16250776,39988852
$1,228:16250776,39988852
k1,228:17248312,39988852:997536
g1,228:17575992,39988852
)
g1,228:17575992,39988852
(1,229:17575992,39988852:6593294,665187,285084
g1,228:17903672,39988852
$1,229:17903672,39988852
x1,229:18515343,39988852
g1,229:18733793,39988852
x1,229:20316653,39988852
$1,229:20316653,39988852
k1,229:23841606,39988852:3524953
g1,229:24169286,39988852
)
g1,229:24169286,39988852
)
]
)
(1,230:30957982,38814015:1368960,589824,196608
(1,230:30957982,38814015:1368960,589824,196608
x1,230:32027482,38814015
x1,230:32326942,38814015
)
)
)
(1,232:6767902,41672036:25559040,546132,152916
x1,232:7345159,41672036
k1,231:7626112,41672036:280953
x1,231:8310592,41672036
x1,231:9208972,41672036
k1,231:9489950,41672036:280978
x1,231:10110260,41672036
k1,231:10391237,41672036:280977
$1,231:10391237,41672036
x1,231:11007863,41672036
k1,231:11349818,41672036:259807
x1,231:11948738,41672036
k1,231:12208546,41672036:259808
x1,231:13748626,41672036
$1,231:13748626,41672036
k1,231:14029603,41672036:280977
x1,231:14671303,41672036
x1,231:15441343,41672036
x1,231:15869143,41672036
x1,231:16660573,41672036
x1,231:17858413,41672036
x1,231:18136483,41672036
k1,231:18417461,41672036:280978
x1,231:19658081,41672036
k1,231:19939058,41672036:280977
x1,231:20922998,41672036
x1,231:21350798,41672036
x1,231:21842768,41672036
x1,231:23404238,41672036
k1,231:23685216,41672036:280978
x1,231:24630654,41672036
x1,231:27368574,41672036
k1,231:27649551,41672036:280977
x1,231:29326527,41672036
k1,231:29607505,41672036:280978
x1,231:30634225,41672036
k1,231:30915202,41672036:280977
x1,231:32070262,41672036
x1,231:32326942,41672036
k1,232:32326942,41672036:0
)
(1,232:6767902,42622308:25559040,546132,152916
x1,232:7409602,42622308
x1,232:9078022,42622308
k1,231:9424228,42622308:346206
x1,231:10750408,42622308
k1,231:11008410,42622308:258002
x1,231:12338868,42622308
k1,231:12596870,42622308:258002
x1,231:14136950,42622308
k1,231:14394952,42622308:258002
x1,231:16071928,42622308
k1,231:16329930,42622308:258002
x1,231:17142750,42622308
x1,231:17527770,42622308
x1,231:17848620,42622308
k1,231:18106622,42622308:258002
x1,231:19539752,42622308
k1,231:19797754,42622308:258002
x1,231:20439454,42622308
x1,231:21359224,42622308
x1,231:22385944,42622308
x1,231:23712124,42622308
k1,231:23970126,42622308:258002
x1,231:24889896,42622308
k1,231:25147898,42622308:258002
$1,231:25147898,42622308
x1,231:25594676,42622308
(1,231:25594676,42740272:311300,337875,0
x1,231:25873208,42740272
)
$1,231:25905976,42622308
k1,231:26163978,42622308:258002
x1,231:27404598,42622308
k1,231:27662600,42622308:258002
x1,231:28732100,42622308
k1,231:28990102,42622308:258002
x1,231:29631802,42622308
x1,231:31300222,42622308
x1,231:32326942,42622308
k1,231:32326942,42622308:0
)
(1,232:6767902,43572580:25559040,546132,152916
x1,232:8444878,43572580
k1,231:8715487,43572580:270609
x1,231:9528307,43572580
x1,231:9913327,43572580
x1,231:10234177,43572580
k1,231:10504785,43572580:270608
x1,231:11937915,43572580
k1,231:12208524,43572580:270609
x1,231:12850224,43572580
x1,231:13769994,43572580
x1,231:14796714,43572580
x1,231:16122894,43572580
k1,231:16393502,43572580:270608
x1,231:17206322,43572580
k1,231:17476931,43572580:270609
$1,231:17476931,43572580
x1,231:17923709,43572580
(1,231:17923709,43690544:311300,337875,0
x1,231:18202241,43690544
)
$1,231:18235009,43572580
x1,231:18448909,43572580
k1,231:18832935,43572580:384026
x1,231:20201895,43572580
k1,231:20472504,43572580:270609
x1,231:22012584,43572580
x1,231:23556942,43572580
k1,231:23827550,43572580:270608
x1,231:24469250,43572580
x1,231:24897050,43572580
x1,231:25260680,43572580
x1,231:25774040,43572580
x1,231:27403958,43572580
k1,231:27674567,43572580:270609
x1,231:28294877,43572580
k1,231:28565485,43572580:270608
x1,231:29634985,43572580
k1,231:29905594,43572580:270609
x1,231:30423232,43572580
x1,231:31064932,43572580
x1,231:31471342,43572580
x1,231:32070262,43572580
x1,231:32326942,43572580
k1,232:32326942,43572580:0
)
(1,232:6767902,44522852:25559040,546132,152916
x1,232:8094082,44522852
k1,231:8327569,44522852:233487
x1,231:9354289,44522852
k1,231:9587775,44522852:233486
x1,231:10315035,44522852
x1,231:10700055,44522852
x1,231:12903225,44522852
k1,231:13237734,44522852:334509
x1,231:13740263,44522852
x1,231:14360573,44522852
k1,231:14594060,44522852:233487
x1,231:15620780,44522852
x1,231:17041076,44522852
k1,231:17274563,44522852:233487
x1,231:17894873,44522852
k1,231:18128360,44522852:233487
x1,231:20117630,44522852
x1,231:20502650,44522852
x1,231:20652380,44522852
k1,231:20890505,44522852:238125
x1,231:21446645,44522852
x1,231:21767495,44522852
k1,231:22000982,44522852:233487
x1,231:23434112,44522852
k1,231:23667599,44522852:233487
x1,231:24309299,44522852
x1,231:26063279,44522852
k1,231:26296765,44522852:233486
x1,231:27451825,44522852
k1,231:27685312,44522852:233487
x1,231:29011492,44522852
x1,231:32048872,44522852
x1,231:32326942,44522852
k1,231:32326942,44522852:0
)
(1,232:6767902,45473124:25559040,546132,152916
x1,232:7110142,45473124
x1,232:7495162,45473124
x1,232:7880182,45473124
x1,232:8735782,45473124
x1,232:9976402,45473124
k1,231:10316549,45473124:340147
x1,231:11278826,45473124
x1,231:11813576,45473124
x1,231:12540836,45473124
x1,231:13375046,45473124
k1,231:13626702,45473124:251656
x1,231:14140062,45473124
k1,231:14390463,45473124:250401
x1,231:14908101,45473124
k1,231:15158502,45473124:250401
x1,231:17472900,45473124
x1,231:17750970,45473124
x1,231:18670740,45473124
x1,231:19226880,45473124
x1,231:20317770,45473124
k1,231:20568171,45473124:250401
x1,231:21252651,45473124
k1,231:21503051,45473124:250400
x1,231:22251701,45473124
x1,231:23749001,45473124
k1,231:23999402,45473124:250401
x1,231:25068902,45473124
k1,231:25319303,45473124:250401
x1,231:27415523,45473124
x1,231:27864713,45473124
x1,231:28463633,45473124
x1,231:29640083,45473124
k1,231:29890483,45473124:250400
x1,231:30574963,45473124
k1,231:30825364,45473124:250401
x1,231:31642462,45473124
x1,231:32070262,45473124
x1,231:32326942,45473124
k1,232:32326942,45473124:0
)
(1,232:6767902,46423396:25559040,546132,152916
x1,232:7152922,46423396
x1,232:8782840,46423396
k1,231:9018357,46423396:235517
x1,231:10515657,46423396
k1,231:10751174,46423396:235517
x1,231:12419594,46423396
k1,231:12655110,46423396:235516
x1,231:12997350,46423396
x1,231:13382370,46423396
x1,231:13767390,46423396
x1,231:14622990,46423396
x1,231:15953448,46423396
k1,231:16188965,46423396:235517
x1,231:17429585,46423396
k1,231:17665102,46423396:235517
x1,231:18413752,46423396
x1,231:19162402,46423396
k1,231:19397919,46423396:235517
x1,231:20659929,46423396
x1,231:22332627,46423396
k1,231:22568144,46423396:235517
x1,231:23188454,46423396
k1,231:23423970,46423396:235516
x1,231:24151230,46423396
x1,231:24579030,46423396
x1,231:25071000,46423396
x1,231:25498800,46423396
x1,231:25905210,46423396
x1,231:27021768,46423396
k1,231:27257285,46423396:235517
x1,231:28497905,46423396
k1,231:28733422,46423396:235517
x1,231:29760142,46423396
x1,231:30102382,46423396
x1,231:31171882,46423396
x1,231:31385782,46423396
x1,231:32326942,46423396
k1,231:32326942,46423396:0
)
]
(1,232:6767902,49235230:25559040,506811,0
(1,232:6767902,49235230:25559040,506811,0
k1,232:19162402,49235230:12394500
x1,232:19932442,49235230
k1,232:32326942,49235230:12394500
)
)
]
]
!42322
}11
!11
{12
[1,245:4736286,49235230:27590656,44498944,0
(1,245:4736286,4736286:0,0,0
[1,245:0,4736286:0,0,0
(1,245:0,0:0,0,0
g1,245:0,0
)
]
)
[1,245:6767902,49235230:25559040,43188224,0
[1,245:6767902,6833438:25559040,786432,0
(1,245:6767902,6833438:25559040,0,0
h1,245:6767902,6833438:25559040,0,0
)
]
[1,245:6767902,47269150:25559040,38797312,0
(1,232:6767902,9258270:25559040,546132,152916
x1,232:7837402,9258270
x1,232:8821342,9258270
x1,232:10322920,9258270
k1,232:32326942,9258270:22004022
g1,232:32326942,9258270
)
(1,232:6767902,11538377:25559040,655359,183500
(1,232:6767902,11538377:2418275,608173,0
g1,232:6767902,11538377
x1,232:8124495,11538377
g1,232:9186177,11538377
)
x1,232:9924548,11538377
x1,232:13288179,11538377
g1,232:13642073,11538377
x1,232:17376527,11538377
k1,232:32326942,11538377:14950415
g1,232:32326942,11538377
)
(1,234:6767902,12996553:25559040,546132,152916
x1,234:7324042,12996553
x1,233:9741112,12996553
k1,233:10077425,12996553:336313
x1,233:11745845,12996553
x1,233:12772565,12996553
k1,233:13108877,12996553:336312
x1,233:13626515,12996553
k1,233:13962828,12996553:336313
x1,233:14775648,12996553
k1,233:15111961,12996553:336313
x1,233:15710881,12996553
x1,233:16652041,12996553
x1,233:17464861,12996553
x1,233:18384631,12996553
x1,233:18705481,12996553
k1,233:19041793,12996553:336312
x1,233:19961563,12996553
k1,233:20297876,12996553:336313
x1,233:20943854,12996553
x1,233:21457214,12996553
x1,233:22783394,12996553
x1,233:23810114,12996553
k1,233:24146427,12996553:336313
x1,233:24788127,12996553
x1,233:25429827,12996553
x1,233:26477937,12996553
x1,233:27504657,12996553
k1,233:27840969,12996553:336312
x1,233:29466609,12996553
x1,233:30878349,12996553
x1,233:31156419,12996553
k1,233:31492732,12996553:336313
x1,233:31834972,12996553
x1,233:32326942,12996553
k1,234:32326942,12996553:0
)
(1,234:6767902,13946825:25559040,546132,152916
x1,234:8504770,13946825
k1,233:8932643,13946825:427873
x1,233:10258823,13946825
k1,233:10544048,13946825:285225
x1,233:11913008,13946825
k1,233:12198232,13946825:285224
x1,233:12715870,13946825
k1,233:13001094,13946825:285224
x1,233:13685574,13946825
k1,233:13970799,13946825:285225
x1,233:14616777,13946825
x1,233:15130137,13946825
x1,233:16798557,13946825
k1,233:17083781,13946825:285224
x1,233:18153281,13946825
k1,233:18438505,13946825:285224
x1,233:20192485,13946825
x1,233:23700445,13946825
k1,233:23985670,13946825:285225
x1,233:24931108,13946825
x1,233:25743928,13946825
x1,233:26599528,13946825
x1,233:27925708,13946825
k1,233:28210932,13946825:285224
$1,233:28210932,13946825
x1,233:28707273,13946825
(1,233:28707273,14064789:311300,337875,0
x1,233:28985805,14064789
)
$1,233:29018573,13946825
k1,233:29303798,13946825:285225
x1,233:30544418,13946825
k1,233:30829642,13946825:285224
x1,233:32326942,13946825
k1,233:32326942,13946825:0
)
(1,234:6767902,14897097:25559040,546132,152916
x1,234:7195702,14897097
x1,234:7623502,14897097
x1,234:9099412,14897097
k1,233:9399954,14897097:300542
x1,233:10469454,14897097
k1,233:10769997,14897097:300543
x1,233:11625597,14897097
x1,233:12737877,14897097
k1,233:13038419,14897097:300542
x1,233:13684397,14897097
x1,233:14197757,14897097
x1,233:15224477,14897097
x1,233:16550657,14897097
k1,233:16851200,14897097:300543
x1,233:17535680,14897097
k1,233:17836222,14897097:300542
x1,233:19269352,14897097
x1,233:19590202,14897097
k1,233:19890744,14897097:300542
x1,233:20703564,14897097
k1,233:21004107,14897097:300543
x1,233:21816927,14897097
x1,233:22330287,14897097
x1,233:23570907,14897097
k1,233:23871449,14897097:300542
x1,233:25458587,14897097
x1,233:25864997,14897097
x1,233:28217897,14897097
k1,233:28518440,14897097:300543
x1,233:30272420,14897097
x1,233:30657440,14897097
x1,233:31106630,14897097
k1,233:31407172,14897097:300542
x1,233:32326942,14897097
k1,233:32326942,14897097:0
)
(1,234:6767902,15847369:25559040,589824,196608
x1,234:7837402,15847369
k1,233:8149502,15847369:312100
x1,233:9009380,15847369
x1,233:9351620,15847369
x1,233:9779420,15847369
x1,233:10271390,15847369
x1,233:11041430,15847369
k1,233:11353531,15847369:312101
x1,233:11567431,15847369
x1,233:11995231,15847369
x1,233:12915001,15847369
x1,233:13860439,15847369
k1,233:14172539,15847369:312100
$1,233:14172539,15847369
x1,233:15567260,15847369
(1,233:15567260,15965333:311300,337875,0
x1,233:15845792,15965333
)
x1,233:16178020,15847369
$1,233:16178020,15847369
x1,233:16391920,15847369
k1,233:16900421,15847369:508501
x1,233:17456561,15847369
x1,233:17777411,15847369
k1,233:18089512,15847369:312101
x1,233:18735490,15847369
x1,233:19248850,15847369
x1,233:21221008,15847369
k1,233:21533108,15847369:312100
x1,233:22174808,15847369
x1,233:22816508,15847369
x1,233:23864618,15847369
x1,233:24891338,15847369
k1,233:25203438,15847369:312100
x1,233:26829078,15847369
x1,233:28240818,15847369
x1,233:28518888,15847369
k1,233:28830989,15847369:312101
x1,233:29173229,15847369
x1,233:31123997,15847369
k1,233:31449952,15847369:325955
x1,233:32006092,15847369
x1,233:32326942,15847369
k1,233:32326942,15847369:0
)
(1,234:6767902,16797641:25559040,546132,152916
x1,234:7537942,16797641
x1,234:8735782,16797641
g1,233:8992462,16797641
x1,233:10061962,16797641
g1,233:10318642,16797641
x1,233:10703662,16797641
x1,233:11088682,16797641
x1,233:11708992,16797641
x1,233:12821272,16797641
g1,233:13077952,16797641
x1,233:14703592,16797641
x1,233:16115332,16797641
x1,233:16393402,16797641
g1,233:16650082,16797641
x1,233:16992322,16797641
x1,233:18425452,16797641
g1,233:18682132,16797641
x1,233:19370890,16797641
g1,233:19627570,16797641
x1,233:20697070,16797641
g1,233:20953750,16797641
x1,233:21813628,16797641
x1,233:22155868,16797641
x1,233:22583668,16797641
x1,233:23075638,16797641
x1,233:23845678,16797641
g1,233:24102358,16797641
x1,233:24316258,16797641
x1,233:24744058,16797641
x1,233:25663828,16797641
x1,233:26823166,16797641
k1,234:32326942,16797641:5503776
g1,234:32326942,16797641
)
(1,236:12867571,18534345:19459371,589824,196608
(1,236:12867571,18534345:13359702,589824,196608
x1,236:14262292,18534345
(1,236:14262292,18652309:311300,337875,0
x1,236:14540824,18652309
)
x1,236:14873052,18534345
g1,236:15091502,18534345
x1,236:15690422,18534345
g1,236:15908872,18534345
x1,236:16478893,18534345
x1,236:17308917,18534345
x1,236:18101258,18534345
(1,236:18101258,18652309:222426,346600,0
x1,236:18290916,18652309
)
x1,236:19307624,18534345
g1,235:19438694,18534345
x1,235:19657148,18534345
g1,235:19788218,18534345
x1,235:20427302,18534345
k1,236:19788218,18534345:61827
x1,236:20788589,18534345
g1,236:20963349,18534345
x1,236:21575020,18534345
g1,236:21749780,18534345
x1,236:22319801,18534345
x1,236:23112142,18534345
(1,236:23112142,18652309:222426,346600,0
x1,236:23301800,18652309
)
x1,236:24318508,18534345
g1,235:24449578,18534345
x1,235:24668032,18534345
g1,235:24799102,18534345
x1,235:25438186,18534345
k1,236:24799102,18534345:61827
x1,236:26227273,18534345
)
(1,236:30957982,18534345:1368960,589824,196608
(1,236:30957982,18534345:1368960,589824,196608
x1,236:32027482,18534345
x1,236:32326942,18534345
)
)
)
(1,238:6767902,20271049:25559040,589824,196608
x1,238:8094082,20271049
k1,237:8349843,20271049:255761
x1,237:9333783,20271049
x1,237:11130543,20271049
k1,237:11386304,20271049:255761
x1,237:13054724,20271049
x1,237:14081444,20271049
k1,237:14337206,20271049:255762
x1,237:15492266,20271049
x1,237:16916840,20271049
k1,237:17172601,20271049:255761
x1,237:17792911,20271049
k1,237:18048672,20271049:255761
x1,237:19759872,20271049
k1,237:20015633,20271049:255761
x1,237:21692609,20271049
k1,237:21948371,20271049:255762
x1,237:22568681,20271049
k1,237:22824442,20271049:255761
x1,237:24236182,20271049
x1,237:24642592,20271049
x1,237:25677868,20271049
k1,237:26019648,20271049:341780
x1,237:26704128,20271049
k1,237:26959890,20271049:255762
x1,237:27729930,20271049
x1,237:28157730,20271049
x1,237:28799430,20271049
x1,237:30125610,20271049
k1,237:30381371,20271049:255761
x1,237:31001681,20271049
k1,237:31257442,20271049:255761
x1,237:32326942,20271049
k1,237:32326942,20271049:0
)
(1,238:6767902,21221321:25559040,589824,196608
x1,238:8521882,21221321
x1,238:12029842,21221321
k1,237:12250613,21221321:220771
x1,237:13277333,21221321
x1,237:14282663,21221321
k1,237:14503435,21221321:220772
x1,237:15744055,21221321
k1,237:15964826,21221321:220771
x1,237:17034326,21221321
k1,237:17255097,21221321:220771
x1,237:18114975,21221321
x1,237:18457215,21221321
x1,237:18885015,21221321
x1,237:19376985,21221321
x1,237:20147025,21221321
k1,237:20367797,21221321:220772
x1,237:20581697,21221321
x1,237:21009497,21221321
x1,237:21929267,21221321
x1,237:22874705,21221321
k1,237:23095476,21221321:220771
$1,237:23095476,21221321
x1,237:24490197,21221321
(1,237:24490197,21339285:311300,337875,0
x1,237:24768729,21339285
)
x1,237:25100957,21221321
$1,237:25100957,21221321
x1,237:25314857,21221321
k1,237:25542810,21221321:227953
x1,237:26227290,21221321
k1,237:26448061,21221321:220771
x1,237:27179599,21221321
x1,237:27607399,21221321
x1,237:28270489,21221321
k1,237:28491261,21221321:220772
x1,237:30159681,21221321
x1,237:31186401,21221321
k1,237:31407172,21221321:220771
x1,237:32326942,21221321
k1,237:32326942,21221321:0
)
(1,238:6767902,22171593:25559040,589824,196608
x1,238:7623502,22171593
x1,238:8735782,22171593
k1,237:9044625,22171593:308843
x1,237:10114125,22171593
x1,237:11098065,22171593
x1,237:12424245,22171593
k1,237:12733089,22171593:308844
x1,237:13353399,22171593
k1,237:13662242,22171593:308843
$1,237:13662242,22171593
x1,237:15056963,22171593
(1,237:15056963,22289557:311300,337875,0
x1,237:15335495,22289557
)
x1,237:15667723,22171593
$1,237:15667723,22171593
k1,237:15976567,22171593:308844
x1,237:17217187,22171593
k1,237:17526030,22171593:308843
x1,237:18210510,22171593
k1,237:18519354,22171593:308844
x1,237:19503294,22171593
x1,237:21300054,22171593
k1,237:21608897,22171593:308843
x1,237:23042027,22171593
x1,237:23255927,22171593
x1,237:23897627,22171593
x1,237:24945737,22171593
k1,237:25254581,22171593:308844
x1,237:26088791,22171593
x1,237:26409641,22171593
x1,237:26837441,22171593
x1,237:27650261,22171593
x1,237:28056671,22171593
x1,237:28505861,22171593
k1,237:28814704,22171593:308843
x1,237:29460682,22171593
x1,237:29974042,22171593
x1,237:31000762,22171593
x1,237:32326942,22171593
k1,237:32326942,22171593:0
)
(1,238:6767902,23121865:25559040,589824,196608
x1,238:7687672,23121865
k1,237:7935531,23121865:247859
$1,237:7935531,23121865
x1,237:9330252,23121865
(1,237:9330252,23239829:311300,337875,0
x1,237:9608784,23239829
)
x1,237:9941012,23121865
$1,237:9941012,23121865
k1,237:10188871,23121865:247859
(1,237:10188871,23121865:299460,589824,196608
x1,237:10488331,23121865
)
x1,237:11065588,23121865
x1,237:11814238,23121865
k1,237:12062097,23121865:247859
x1,237:13131597,23121865
k1,237:13379456,23121865:247859
x1,237:15058435,23121865
k1,237:15306293,23121865:247858
x1,237:15905213,23121865
k1,237:16153072,23121865:247859
x1,237:17964669,23121865
k1,237:18214292,23121865:249623
x1,237:20267732,23121865
k1,237:20607032,23121865:339300
x1,237:21462632,23121865
x1,237:22382402,23121865
x1,237:22810202,23121865
x1,237:24371672,23121865
x1,237:24521402,23121865
k1,237:24771025,23121865:249623
x1,237:25198825,23121865
x1,237:25562455,23121865
x1,237:26824465,23121865
k1,237:27072324,23121865:247859
x1,237:27718302,23121865
x1,237:28231662,23121865
x1,237:29258382,23121865
x1,237:30798462,23121865
k1,237:31048085,23121865:249623
x1,237:31561445,23121865
k1,237:31809304,23121865:247859
x1,237:32326942,23121865
k1,237:32326942,23121865:0
)
(1,238:6767902,24072137:25559040,546132,152916
x1,238:7880182,24072137
x1,238:8526160,24072137
x1,238:9920788,24072137
k1,237:10121671,24072137:200883
x1,237:10806151,24072137
k1,237:11007035,24072137:200884
x1,237:11777075,24072137
x1,237:12974915,24072137
k1,237:13175798,24072137:200883
x1,237:13560818,24072137
k1,237:13761701,24072137:200883
x1,237:14707139,24072137
k1,237:14908022,24072137:200883
x1,237:15528332,24072137
k1,237:15729216,24072137:200884
x1,237:16157016,24072137
x1,237:16867164,24072137
x1,237:17384802,24072137
x1,237:18368742,24072137
k1,237:18569625,24072137:200883
x1,237:20109705,24072137
x1,237:20494725,24072137
x1,237:21350325,24072137
x1,237:21863685,24072137
x1,237:22248705,24072137
k1,237:22449588,24072137:200883
x1,237:23395026,24072137
x1,237:24207846,24072137
x1,237:25063446,24072137
x1,237:26693364,24072137
k1,237:26894247,24072137:200883
x1,237:27514557,24072137
k1,237:27715441,24072137:200884
x1,237:28528261,24072137
x1,237:29880109,24072137
x1,237:30628759,24072137
k1,237:30829642,24072137:200883
x1,237:32326942,24072137
k1,237:32326942,24072137:0
)
(1,238:6767902,25022409:25559040,589824,196608
x1,238:8008522,25022409
k1,237:8214359,25022409:205837
x1,237:9198299,25022409
x1,237:9626099,25022409
x1,237:10759769,25022409
k1,237:10965607,25022409:205838
x1,237:11350627,25022409
k1,237:11556464,25022409:205837
x1,237:12497624,25022409
x1,237:13396004,25022409
x1,237:14722184,25022409
k1,237:14928021,25022409:205837
x1,237:15548331,25022409
k1,237:15754169,25022409:205838
x1,237:17811887,25022409
k1,237:18017724,25022409:205837
x1,237:18706482,25022409
x1,237:20507520,25022409
x1,237:22137438,25022409
k1,237:22343275,25022409:205837
x1,237:23840575,25022409
k1,237:24056581,25022409:216006
x1,237:25126081,25022409
k1,237:25331919,25022409:205838
x1,237:25930839,25022409
x1,237:27043119,25022409
x1,237:28412079,25022409
k1,237:28617916,25022409:205837
x1,237:29306674,25022409
x1,237:30637132,25022409
x1,237:32048872,25022409
x1,237:32326942,25022409
k1,237:32326942,25022409:0
)
(1,238:6767902,25972681:25559040,589824,196608
x1,238:8094082,25972681
x1,238:8500492,25972681
x1,238:8885512,25972681
x1,238:10472650,25972681
k1,237:10785171,25972681:312521
x1,237:12025791,25972681
k1,237:12338312,25972681:312521
x1,237:13407812,25972681
k1,237:13720332,25972681:312520
x1,237:14708550,25972681
x1,237:15692490,25972681
k1,237:16005011,25972681:312521
x1,237:17373971,25972681
k1,237:17686492,25972681:312521
x1,237:19312132,25972681
x1,237:20723872,25972681
x1,237:21001942,25972681
k1,237:21314463,25972681:312521
x1,237:21720873,25972681
x1,237:23047053,25972681
k1,237:23359574,25972681:312521
x1,237:24048332,25972681
x1,237:25849370,25972681
x1,237:27475010,25972681
k1,237:27787530,25972681:312520
x1,237:28472010,25972681
k1,237:28784531,25972681:312521
x1,237:29854031,25972681
k1,237:30166552,25972681:312521
x1,237:31150492,25972681
x1,237:31578292,25972681
x1,237:32070262,25972681
x1,237:32326942,25972681
k1,238:32326942,25972681:0
)
(1,238:6767902,26922953:25559040,546132,152916
x1,238:7195702,26922953
x1,238:7922962,26922953
x1,238:9249142,26922953
k1,237:9562740,26922953:313598
x1,237:10183050,26922953
k1,237:10496648,26922953:313598
x1,237:11566148,26922953
k1,237:11879746,26922953:313598
x1,237:12906466,26922953
x1,237:14189866,26922953
k1,237:14503464,26922953:313598
x1,237:15530184,26922953
x1,237:16749414,26922953
k1,237:17262409,26922953:512995
x1,237:18994726,26922953
k1,237:19308324,26922953:313598
x1,237:20377824,26922953
k1,237:20691422,26922953:313598
x1,237:21461462,26922953
x1,237:21889262,26922953
x1,237:22530962,26922953
x1,237:23857142,26922953
k1,237:24170740,26922953:313598
x1,237:24791050,26922953
k1,237:25104648,26922953:313598
x1,237:26174148,26922953
k1,237:26487746,26922953:313598
x1,237:27514466,26922953
x1,237:28733696,26922953
k1,237:29061524,26922953:327828
x1,237:30216584,26922953
k1,237:30530182,26922953:313598
x1,237:32326942,26922953
k1,237:32326942,26922953:0
)
(1,238:6767902,27873225:25559040,546132,152916
x1,238:7580722,27873225
x1,238:8628832,27873225
k1,237:8875362,27873225:246530
x1,237:9944862,27873225
k1,237:10191393,27873225:246531
x1,237:10922931,27873225
x1,237:11350731,27873225
x1,237:12013821,27873225
k1,237:12260351,27873225:246530
x1,237:14570471,27873225
k1,237:14817002,27873225:246531
x1,237:15501482,27873225
k1,237:15748012,27873225:246530
x1,237:16518052,27873225
x1,237:17437822,27873225
x1,237:17758672,27873225
k1,237:18005203,27873225:246531
x1,237:18818023,27873225
k1,237:19064553,27873225:246530
x1,237:19920153,27873225
x1,237:21032433,27873225
k1,237:21278964,27873225:246531
x1,237:21924942,27873225
x1,237:22438302,27873225
x1,237:23465022,27873225
x1,237:24791202,27873225
k1,237:25037732,27873225:246530
x1,237:25957502,27873225
k1,237:26204033,27873225:246531
x1,237:27273533,27873225
k1,237:27520063,27873225:246530
x1,237:28465501,27873225
x1,237:29278321,27873225
x1,237:30133921,27873225
x1,237:31460101,27873225
k1,237:31706632,27873225:246531
x1,237:32326942,27873225
k1,237:32326942,27873225:0
)
(1,238:6767902,28823497:25559040,744924,152916
x1,238:7195702,28823497
x1,238:7602112,28823497
x1,238:8243812,28823497
x1,238:8671612,28823497
x1,238:9762502,28823497
k1,237:10024362,28823497:261860
x1,237:11136642,28823497
x1,237:13151580,28823497
k1,237:13413440,28823497:261860
$1,237:13413440,28823497
[1,237:13413440,28823497:807641,744924,117964
(1,237:13586746,28624705:0,546132,0
x1,237:13971766,28624705
)
(1,237:13413440,28823497:807641,537395,117964
x1,237:13909781,28823497
(1,237:13909781,28941461:311300,337875,0
x1,237:14188313,28941461
)
)
]
$1,237:14221081,28823497
x1,237:14434981,28823497
k1,237:14792761,28823497:357780
x1,237:16118941,28823497
k1,237:16380801,28823497:261860
x1,237:17112339,28823497
x1,237:17540139,28823497
x1,237:18203229,28823497
k1,237:18465088,28823497:261859
x1,237:20775208,28823497
k1,237:21037068,28823497:261860
x1,237:22367526,28823497
k1,237:22629386,28823497:261860
x1,237:23275364,28823497
x1,237:24776942,28823497
k1,237:25038802,28823497:261860
x1,237:25423822,28823497
k1,237:25685682,28823497:261860
x1,237:26113482,28823497
x1,237:27931632,28823497
k1,237:28193492,28823497:261860
x1,237:28813802,28823497
k1,237:29075662,28823497:261860
x1,237:30230722,28823497
x1,237:30872422,28823497
x1,237:32326942,28823497
k1,237:32326942,28823497:0
)
(1,238:6767902,29773769:25559040,546132,152916
x1,238:7366822,29773769
x1,238:8136862,29773769
x1,238:10322920,29773769
k1,237:10512054,29773769:189134
x1,237:11752674,29773769
k1,237:11941808,29773769:189134
x1,237:12326828,29773769
k1,237:12515962,29773769:189134
x1,237:13739470,29773769
k1,237:13928604,29773769:189134
x1,237:15361734,29773769
x1,237:16687914,29773769
k1,237:16877048,29773769:189134
x1,237:18117668,29773769
k1,237:18306802,29773769:189134
x1,237:19804102,29773769
k1,237:19993236,29773769:189134
x1,237:20806056,29773769
x1,237:22307634,29773769
k1,237:22496768,29773769:189134
x1,237:23566268,29773769
k1,237:23755402,29773769:189134
x1,237:24161812,29773769
x1,237:24717952,29773769
x1,237:24931852,29773769
x1,237:25744672,29773769
x1,237:27070852,29773769
k1,237:27259986,29773769:189134
x1,237:28205424,29773769
k1,237:28394558,29773769:189134
x1,237:29207378,29773769
x1,237:31046918,29773769
x1,237:31453328,29773769
k1,237:31642462,29773769:189134
x1,237:32326942,29773769
k1,237:32326942,29773769:0
)
(1,238:6767902,30724041:25559040,546132,152916
x1,238:7709062,30724041
x1,238:8479102,30724041
x1,238:9719722,30724041
k1,237:9975379,30724041:255657
x1,237:11044879,30724041
k1,237:11300537,30724041:255658
x1,237:11685557,30724041
x1,237:12070577,30724041
x1,237:12690887,30724041
x1,237:13803167,30724041
k1,237:14058824,30724041:255657
x1,237:15282332,30724041
k1,237:15537990,30724041:255658
x1,237:16457760,30724041
k1,237:16713417,30724041:255657
x1,237:17782917,30724041
x1,237:18189327,30724041
k1,237:18444985,30724041:255658
x1,237:19043905,30724041
x1,237:19813945,30724041
x1,237:21910165,30724041
k1,237:22252064,30724041:341899
x1,237:23578244,30724041
k1,237:23833902,30724041:255658
x1,237:24646722,30724041
x1,237:25160082,30724041
x1,237:26400702,30724041
k1,237:26656359,30724041:255657
x1,237:27255279,30724041
x1,237:28025319,30724041
x1,237:29907639,30724041
k1,237:30163297,30724041:255658
x1,237:30680935,30724041
k1,237:30936592,30724041:255657
x1,237:31278832,30724041
x1,237:32070262,30724041
x1,237:32326942,30724041
k1,238:32326942,30724041:0
)
(1,238:6767902,31674313:25559040,546132,152916
x1,238:7841680,31674313
k1,237:8110670,31674313:268990
x1,237:9607970,31674313
k1,237:9876960,31674313:268990
x1,237:10946460,31674313
k1,237:11215450,31674313:268990
x1,237:12973708,31674313
x1,237:13919146,31674313
k1,237:14188136,31674313:268990
x1,237:14573156,31674313
x1,237:14958176,31674313
x1,237:15578486,31674313
x1,237:16690766,31674313
k1,237:16959756,31674313:268990
x1,237:18183264,31674313
k1,237:18452254,31674313:268990
x1,237:19692874,31674313
k1,237:19961864,31674313:268990
x1,237:21463442,31674313
k1,237:21732432,31674313:268990
x1,237:22416912,31674313
k1,237:22685902,31674313:268990
x1,237:23413162,31674313
x1,237:23798182,31674313
x1,237:25359652,31674313
k1,237:25628642,31674313:268990
x1,237:26698142,31674313
k1,237:26967132,31674313:268990
x1,237:27822732,31674313
x1,237:28935012,31674313
k1,237:29204002,31674313:268990
x1,237:30273502,31674313
x1,237:32326942,31674313
k1,237:32326942,31674313:0
)
(1,238:6767902,32624585:25559040,546132,152916
x1,238:7713340,32624585
x1,238:8526160,32624585
x1,238:9381760,32624585
x1,238:10707940,32624585
k1,237:10939738,32624585:231798
x1,237:11560048,32624585
k1,237:11791845,32624585:231797
x1,237:12219645,32624585
x1,237:12626055,32624585
x1,237:13267755,32624585
x1,237:13695555,32624585
x1,237:14786445,32624585
k1,237:15018243,32624585:231798
x1,237:16130523,32624585
x1,237:18359361,32624585
k1,237:18693306,32624585:333945
x1,237:20019486,32624585
k1,237:20251284,32624585:231798
x1,237:21406344,32624585
x1,237:22048044,32624585
x1,237:23502564,32624585
k1,237:23734361,32624585:231797
x1,237:24333281,32624585
x1,237:25103321,32624585
x1,237:27289379,32624585
k1,237:27521177,32624585:231798
x1,237:29317937,32624585
k1,237:29549734,32624585:231797
x1,237:29977534,32624585
x1,237:30341164,32624585
k1,237:30572962,32624585:231798
x1,237:32070262,32624585
x1,237:32326942,32624585
k1,238:32326942,32624585:0
)
(1,238:6767902,33574857:25559040,589824,196608
x1,238:8051302,33574857
x1,238:10404202,33574857
k1,237:10769930,33574857:365728
x1,237:11924990,33574857
x1,237:13165610,33574857
k1,237:13509528,33574857:343918
x1,237:14365128,33574857
x1,237:15391848,33574857
k1,237:15735766,33574857:343918
x1,237:16762486,33574857
x1,237:18281176,33574857
k1,237:18646903,33574857:365727
x1,237:20144203,33574857
x1,237:23780503,33574857
k1,237:24124421,33574857:343918
x1,237:25621721,33574857
k1,237:25987449,33574857:365728
x1,237:27099729,33574857
x1,237:28554249,33574857
k1,237:28898167,33574857:343918
x1,237:29817937,33574857
x1,237:31276735,33574857
k1,237:31642462,33574857:365727
x1,237:32326942,33574857
k1,237:32326942,33574857:0
)
(1,238:6767902,34525129:25559040,546132,152916
x1,238:7516552,34525129
x1,237:8265202,34525129
g1,237:8521882,34525129
x1,237:8906902,34525129
g1,237:9163582,34525129
x1,237:9719722,34525129
x1,237:11067292,34525129
x1,237:12115402,34525129
g1,237:12372082,34525129
x1,237:13099342,34525129
x1,237:13741042,34525129
x1,237:14361352,34525129
x1,237:15174172,34525129
x1,237:16500352,34525129
g1,237:16757032,34525129
x1,237:17377342,34525129
g1,237:17634022,34525129
x1,237:18622240,34525129
x1,237:19439338,34525129
x1,237:19952698,34525129
x1,237:20893858,34525129
g1,237:21150538,34525129
x1,237:21749458,34525129
x1,237:22519498,34525129
x1,237:24919456,34525129
k1,238:32326942,34525129:7407486
g1,238:32326942,34525129
)
(1,240:6767902,35475401:25559040,546132,152916
h1,239:6767902,35475401:1155060,0,0
x1,239:9676669,35475401
k1,239:10015484,35475401:338815
x1,239:11084984,35475401
k1,239:11423799,35475401:338815
x1,239:12279399,35475401
x1,239:13391679,35475401
k1,239:13730493,35475401:338814
x1,239:14376471,35475401
x1,239:14889831,35475401
x1,239:15916551,35475401
x1,239:17242731,35475401
k1,239:17581546,35475401:338815
x1,239:18201856,35475401
k1,239:18540671,35475401:338815
x1,239:19610171,35475401
x1,239:21663611,35475401
k1,239:22002426,35475401:338815
x1,239:22430226,35475401
x1,239:22836636,35475401
x1,239:23478336,35475401
x1,239:23906136,35475401
x1,239:24997026,35475401
k1,239:25335841,35475401:338815
x1,239:26448121,35475401
x1,239:28676959,35475401
k1,239:29036307,35475401:359348
x1,239:30191367,35475401
k1,239:30530182,35475401:338815
x1,239:32326942,35475401
k1,239:32326942,35475401:0
)
(1,240:6767902,36425673:25559040,589824,196608
x1,240:7537942,36425673
x1,240:8735782,36425673
k1,239:8965208,36425673:229426
x1,239:10034708,36425673
k1,239:10264134,36425673:229426
x1,239:11248074,36425673
x1,239:13044834,36425673
k1,239:13274261,36425673:229427
x1,239:14707391,36425673
x1,239:14921291,36425673
x1,239:15562991,36425673
x1,239:16611101,36425673
k1,239:16840527,36425673:229426
x1,239:17674737,36425673
x1,239:17995587,36425673
x1,239:18423387,36425673
x1,239:19236207,36425673
x1,239:19642617,36425673
x1,239:20091807,36425673
k1,239:20321233,36425673:229426
x1,239:20967211,36425673
x1,239:21480571,36425673
x1,239:22507291,36425673
x1,239:23833471,36425673
k1,239:24062897,36425673:229426
x1,239:26928612,36425673
k1,239:27158012,36425673:229400
x1,239:28077782,36425673
k1,239:28307208,36425673:229426
x1,239:29167086,36425673
x1,239:29509326,36425673
x1,239:29937126,36425673
x1,239:30429096,36425673
x1,239:31199136,36425673
k1,239:31428562,36425673:229426
x1,239:31642462,36425673
x1,239:32326942,36425673
k1,240:32326942,36425673:0
)
(1,240:6767902,37375945:25559040,589824,196608
x1,240:7709062,37375945
x1,240:8654500,37375945
k1,239:8901496,37375945:246996
$1,239:8901496,37375945
x1,239:10296217,37375945
(1,239:10296217,37493909:311300,337875,0
x1,239:10574749,37493909
)
x1,239:10906977,37375945
$1,239:10906977,37375945
x1,239:11120877,37375945
k1,239:11459889,37375945:339012
x1,239:12786069,37375945
k1,239:13033065,37375945:246996
x1,239:15299860,37375945
k1,239:15546846,37375945:246986
x1,239:16920084,37375945
k1,239:17167080,37375945:246996
x1,239:17808780,37375945
x1,239:19652598,37375945
k1,239:19899594,37375945:246996
x1,239:20969094,37375945
k1,239:21216090,37375945:246996
x1,239:22546548,37375945
k1,239:22793544,37375945:246996
x1,239:23435244,37375945
k1,239:23682239,37375945:246995
x1,239:24751739,37375945
k1,239:24998735,37375945:246996
x1,239:25644713,37375945
x1,239:26158073,37375945
x1,239:27184793,37375945
x1,239:28510973,37375945
k1,239:28757969,37375945:246996
x1,239:29378279,37375945
k1,239:29625275,37375945:246996
$1,239:29625275,37375945
x1,239:31019996,37375945
(1,239:31019996,37493909:311300,337875,0
x1,239:31298528,37493909
)
x1,239:31630756,37375945
$1,239:31630756,37375945
k1,239:31877752,37375945:246996
x1,239:32326942,37375945
k1,239:32326942,37375945:0
)
(1,240:6767902,38326217:25559040,744924,196608
x1,240:7837402,38326217
k1,239:8075171,38326217:237769
x1,239:8930771,38326217
x1,239:10043051,38326217
k1,239:10280819,38326217:237768
x1,239:10926797,38326217
x1,239:11440157,38326217
x1,239:12466877,38326217
x1,239:13793057,38326217
k1,239:14030826,38326217:237769
$1,239:14030826,38326217
x1,239:14929206,38326217
[1,239:14929206,38326217:807641,744924,117964
(1,239:15102512,38127425:0,546132,0
x1,239:15487532,38127425
)
(1,239:14929206,38326217:807641,537395,117964
x1,239:15425547,38326217
(1,239:15425547,38444181:311300,337875,0
x1,239:15704079,38444181
)
)
]
x1,239:16036307,38326217
$1,239:16036307,38326217
k1,239:16274075,38326217:237768
x1,239:16791713,38326217
k1,239:17029482,38326217:237769
x1,239:17671182,38326217
x1,239:18826242,38326217
x1,239:19647618,38326217
x1,239:20717118,38326217
x1,239:21209088,38326217
k1,239:21545024,38326217:335936
x1,239:23046602,38326217
k1,239:23284370,38326217:237768
x1,239:23802008,38326217
k1,239:24039777,38326217:237769
x1,239:24767037,38326217
x1,239:26135997,38326217
x1,239:28493175,38326217
k1,239:28730943,38326217:237768
x1,239:29158743,38326217
x1,239:29543763,38326217
k1,239:29781532,38326217:237769
x1,239:30530182,38326217
x1,239:32070262,38326217
x1,239:32326942,38326217
k1,240:32326942,38326217:0
)
(1,240:6767902,39276489:25559040,546132,152916
x1,240:7794622,39276489
k1,239:8001904,39276489:207282
x1,239:8643604,39276489
x1,239:9563374,39276489
x1,239:10590094,39276489
x1,239:11916274,39276489
k1,239:12123556,39276489:207282
x1,239:12765256,39276489
k1,239:12972538,39276489:207282
x1,239:14042038,39276489
k1,239:14249320,39276489:207282
x1,239:15874960,39276489
x1,239:17286700,39276489
x1,239:17564770,39276489
k1,239:17772052,39276489:207282
x1,239:18460810,39276489
x1,239:19791268,39276489
x1,239:21203008,39276489
x1,239:21481078,39276489
k1,239:21688360,39276489:207282
x1,239:23014540,39276489
x1,239:23420950,39276489
x1,239:23805970,39276489
x1,239:25696846,39276489
k1,239:25904128,39276489:207282
x1,239:26588608,39276489
k1,239:26795890,39276489:207282
x1,239:27608710,39276489
x1,239:28874998,39276489
k1,239:29082280,39276489:207282
x1,239:30151780,39276489
k1,239:30359062,39276489:207282
x1,239:31214662,39276489
x1,239:32326942,39276489
k1,239:32326942,39276489:0
)
(1,240:6767902,40226761:25559040,546132,152916
x1,240:7413880,40226761
x1,240:7927240,40226761
x1,240:8953960,40226761
x1,240:10797778,40226761
k1,239:11233638,40226761:435860
x1,239:12607878,40226761
x1,239:13249578,40226761
x1,239:14468808,40226761
x1,239:14618538,40226761
k1,239:14914226,40226761:295688
x1,239:15983726,40226761
k1,239:16271613,40226761:287887
x1,239:17084433,40226761
x1,239:18350721,40226761
x1,239:19762461,40226761
x1,239:20040531,40226761
k1,239:20328417,40226761:287886
x1,239:20846055,40226761
k1,239:21133942,40226761:287887
x1,239:21946762,40226761
k1,239:22234649,40226761:287887
x1,239:22748009,40226761
x1,239:23389709,40226761
x1,239:23774729,40226761
x1,239:24694499,40226761
x1,239:25015349,40226761
k1,239:25303235,40226761:287886
x1,239:26030495,40226761
x1,239:26415515,40226761
x1,239:27121385,40226761
x1,239:28832585,40226761
k1,239:29268445,40226761:435860
x1,239:30230722,40226761
x1,239:30765472,40226761
x1,239:31492732,40226761
x1,239:32326942,40226761
k1,239:32326942,40226761:0
)
(1,240:6767902,41177033:25559040,546132,152916
x1,240:8521882,41177033
k1,239:8808416,41177033:286534
x1,239:9877916,41177033
k1,239:10164450,41177033:286534
x1,239:11024328,41177033
x1,239:11366568,41177033
x1,239:11794368,41177033
x1,239:12286338,41177033
x1,239:13056378,41177033
k1,239:13342913,41177033:286535
x1,239:13556813,41177033
x1,239:13984613,41177033
x1,239:14904383,41177033
x1,239:15849821,41177033
k1,239:16136355,41177033:286534
x1,239:16653993,41177033
k1,239:16940527,41177033:286534
x1,239:18010027,41177033
k1,239:18296561,41177033:286534
x1,239:18681581,41177033
x1,239:19066601,41177033
x1,239:19686911,41177033
x1,239:20799191,41177033
k1,239:21085726,41177033:286535
x1,239:22711366,41177033
x1,239:24123106,41177033
x1,239:24401176,41177033
k1,239:24687710,41177033:286534
x1,239:25029950,41177033
x1,239:26676980,41177033
k1,239:26970978,41177033:293998
x1,239:28040478,41177033
k1,239:28327012,41177033:286534
x1,239:29054272,41177033
x1,239:29482072,41177033
x1,239:29867092,41177033
x1,239:30487402,41177033
x1,239:32326942,41177033
k1,239:32326942,41177033:0
)
(1,240:6767902,42127305:25559040,546132,152916
x1,240:7285540,42127305
k1,239:7519084,42127305:233544
x1,239:8246344,42127305
x1,239:9615304,42127305
x1,239:10363954,42127305
k1,239:10597498,42127305:233544
x1,239:11239198,42127305
k1,239:11472742,42127305:233544
x1,239:12627802,42127305
k1,239:12861346,42127305:233544
x1,239:14448484,42127305
k1,239:14783012,42127305:334528
x1,239:16515329,42127305
k1,239:16748873,42127305:233544
x1,239:17518913,42127305
x1,239:18934931,42127305
k1,239:19168475,42127305:233544
x1,239:20195195,42127305
k1,239:20428739,42127305:233544
x1,239:21155999,42127305
x1,239:21541019,42127305
x1,239:23337779,42127305
k1,239:23571323,42127305:233544
x1,239:24213023,42127305
k1,239:24446567,42127305:233544
x1,239:25778027,42127305
x1,239:26205827,42127305
x1,239:26868917,42127305
k1,239:27102461,42127305:233544
x1,239:27701381,42127305
k1,239:27934925,42127305:233544
x1,239:28341335,42127305
x1,239:29111375,42127305
k1,239:29344919,42127305:233544
x1,239:30414419,42127305
k1,239:30647963,42127305:233544
x1,239:32326942,42127305
k1,239:32326942,42127305:0
)
(1,240:6767902,43077577:25559040,589824,196608
x1,240:9120802,43077577
k1,240:32326942,43077577:23206140
g1,240:32326942,43077577
)
]
(1,245:6767902,49235230:25559040,506811,0
(1,245:6767902,49235230:25559040,506811,0
k1,245:19162402,49235230:12394500
x1,245:19932442,49235230
k1,245:32326942,49235230:12394500
)
)
]
]
!32485
}12
!11
{13
[1,296:4736286,49235230:27590656,44498944,0
(1,296:4736286,4736286:0,0,0
[1,296:0,4736286:0,0,0
(1,296:0,0:0,0,0
g1,296:0,0
)
]
)
[1,296:6767902,49235230:25559040,43188224,0
[1,296:6767902,6833438:25559040,786432,0
(1,296:6767902,6833438:25559040,0,0
h1,296:6767902,6833438:25559040,0,0
)
]
[1,296:6767902,47269150:25559040,38797312,0
(1,242:6767902,9258270:25559040,655359,0
(1,242:6767902,9258270:2418275,608173,0
g1,242:6767902,9258270
x1,242:8124495,9258270
g1,242:9186177,9258270
)
x1,242:12597653,9258270
k1,242:32326941,9258270:19729288
g1,242:32326941,9258270
)
(1,243:6767902,10716446:25559040,546132,0
(1,243:6767902,10716446:2703360,506811,0
g1,243:6767902,10716446
x1,243:8586526,10716446
g1,243:9471262,10716446
)
x1,243:13210455,10716446
g1,243:13505367,10716446
x1,243:17351511,10716446
g1,243:17646423,10716446
x1,243:21162156,10716446
x1,243:21481644,10716446
g1,243:21776556,10716446
x1,243:22180239,10716446
x1,243:23837298,10716446
k1,243:32326942,10716446:8489644
g1,243:32326942,10716446
)
(1,245:6767902,12174622:25559040,546132,152916
x1,245:7559059,12174622
x1,244:7837129,12174622
k1,244:8223857,12174622:386728
x1,244:8437757,12174622
x1,244:8865557,12174622
x1,244:9250577,12174622
x1,244:9875165,12174622
x1,244:10388525,12174622
x1,244:11800265,12174622
k1,244:12186994,12174622:386729
x1,244:13256494,12174622
k1,244:13643222,12174622:386728
x1,244:14712722,12174622
x1,244:15696662,12174622
x1,244:16616432,12174622
x1,244:16937282,12174622
k1,244:17324010,12174622:386728
x1,244:18051270,12174622
x1,244:18821310,12174622
x1,244:20254440,12174622
k1,244:20641169,12174622:386729
x1,244:21261479,12174622
k1,244:21648207,12174622:386728
x1,244:22717707,12174622
k1,244:23104435,12174622:386728
x1,244:23746135,12174622
x1,244:24387835,12174622
x1,244:25435945,12174622
x1,244:26462665,12174622
k1,244:26849394,12174622:386729
x1,244:28475034,12174622
x1,244:29886774,12174622
x1,244:30164844,12174622
k1,244:30551572,12174622:386728
x1,244:30893812,12174622
x1,244:32326942,12174622
k1,244:32326942,12174622:0
)
(1,245:6767902,13124894:25559040,546132,152916
x1,245:8992462,13124894
k1,244:9296484,13124894:304022
x1,244:9938184,13124894
x1,244:10558494,13124894
x1,244:11071854,13124894
x1,244:12055794,13124894
k1,244:12359815,13124894:304021
x1,244:13215415,13124894
x1,244:14071015,13124894
x1,244:14755495,13124894
x1,244:16081675,13124894
k1,244:16385697,13124894:304022
x1,244:17882997,13124894
k1,244:18187018,13124894:304021
x1,244:18828718,13124894
x1,244:19919608,13124894
x1,244:20689648,13124894
x1,244:20967718,13124894
k1,244:21271740,13124894:304022
x1,244:22384020,13124894
x1,244:23496300,13124894
k1,244:23800321,13124894:304021
x1,244:24827041,13124894
x1,244:25468741,13124894
x1,244:26067661,13124894
x1,244:27697579,13124894
k1,244:28001601,13124894:304022
x1,244:29242221,13124894
k1,244:29546242,13124894:304021
x1,244:30530182,13124894
x1,244:32326942,13124894
k1,244:32326942,13124894:0
)
(1,245:6767902,14075166:25559040,546132,152916
x1,245:8436322,14075166
x1,245:9676942,14075166
k1,244:10009377,14075166:332435
x1,244:11121657,14075166
x1,244:11870307,14075166
x1,244:12148377,14075166
x1,244:12533397,14075166
k1,244:12760660,14075166:227263
x1,244:13402360,14075166
x1,244:13830160,14075166
x1,244:14193790,14075166
x1,244:14707150,14075166
x1,244:16337068,14075166
k1,244:16564332,14075166:227264
x1,244:17184642,14075166
k1,244:17411906,14075166:227264
x1,244:18481406,14075166
k1,244:18708669,14075166:227263
x1,244:19564269,14075166
x1,244:21489369,14075166
k1,244:21716633,14075166:227264
x1,244:23213933,14075166
k1,244:23441196,14075166:227263
x1,244:24467916,14075166
k1,244:24695180,14075166:227264
x1,244:25679120,14075166
x1,244:27347540,14075166
k1,244:27679975,14075166:332435
x1,244:29006155,14075166
k1,244:29233418,14075166:227263
x1,244:30602378,14075166
k1,244:30829642,14075166:227264
x1,244:32326942,14075166
k1,244:32326942,14075166:0
)
(1,245:6767902,15025438:25559040,546132,152916
x1,245:7285540,15025438
k1,244:7533916,15025438:248376
x1,244:8688976,15025438
x1,244:9330676,15025438
x1,244:10785196,15025438
k1,244:11033572,15025438:248376
x1,244:11760832,15025438
x1,244:13215352,15025438
x1,244:14242072,15025438
k1,244:14490448,15025438:248376
x1,244:15174928,15025438
k1,244:15423304,15025438:248376
x1,244:16492804,15025438
k1,244:16741180,15025438:248376
x1,244:17382880,15025438
x1,244:18003190,15025438
x1,244:18516550,15025438
x1,244:18922960,15025438
x1,244:19778560,15025438
x1,244:20805280,15025438
k1,244:21053656,15025438:248376
x1,244:22165936,15025438
x1,244:23406556,15025438
k1,244:23654932,15025438:248376
x1,244:24600370,15025438
x1,244:25413190,15025438
x1,244:26268790,15025438
x1,244:27594970,15025438
k1,244:27843346,15025438:248376
x1,244:28057246,15025438
x1,244:28485046,15025438
x1,244:29062576,15025438
x1,244:29447596,15025438
x1,244:31436866,15025438
k1,244:31685242,15025438:248376
x1,244:32326942,15025438
k1,244:32326942,15025438:0
)
(1,245:6767902,15975710:25559040,546132,152916
x1,245:7756120,15975710
x1,245:9082300,15975710
k1,244:9365388,15975710:283088
x1,244:10349328,15975710
k1,244:10632416,15975710:283088
x1,244:11873036,15975710
k1,244:12156123,15975710:283087
x1,244:13101561,15975710
k1,244:13384649,15975710:283088
x1,244:14069129,15975710
k1,244:14352217,15975710:283088
x1,244:14780017,15975710
x1,244:15143647,15975710
k1,244:15426735,15975710:283088
x1,244:16496235,15975710
k1,244:16779323,15975710:283088
x1,244:18452021,15975710
k1,244:18735108,15975710:283087
x1,244:20754324,15975710
k1,244:21037412,15975710:283088
x1,244:21679112,15975710
x1,244:22106912,15975710
x1,244:22470542,15975710
x1,244:22983902,15975710
x1,244:24827720,15975710
k1,244:25249184,15975710:421464
x1,244:26040341,15975710
x1,244:26318411,15975710
k1,244:26601498,15975710:283087
x1,244:27350148,15975710
x1,244:27906288,15975710
x1,244:28334088,15975710
x1,244:29360808,15975710
k1,244:29643896,15975710:283088
x1,244:30713396,15975710
k1,244:30996484,15975710:283088
x1,244:32326942,15975710
k1,244:32326942,15975710:0
)
(1,245:6767902,16925982:25559040,546132,152916
x1,245:7456660,16925982
k1,244:7753215,16925982:296555
x1,244:8822715,16925982
k1,244:9119270,16925982:296555
x1,244:10916030,16925982
k1,244:11212585,16925982:296555
x1,244:11854285,16925982
x1,244:12945175,16925982
x1,244:14399695,16925982
k1,244:14696250,16925982:296555
x1,244:15124050,16925982
x1,244:15487680,16925982
x1,244:15787140,16925982
x1,244:16321890,16925982
x1,244:17412780,16925982
k1,244:17709335,16925982:296555
x1,244:19078295,16925982
k1,244:19374849,16925982:296554
x1,244:20615469,16925982
k1,244:20912024,16925982:296555
x1,244:21981524,16925982
x1,244:24034964,16925982
k1,244:24331519,16925982:296555
x1,244:24737929,16925982
x1,244:25294069,16925982
x1,244:26367847,16925982
k1,244:26664402,16925982:296555
x1,244:27905022,16925982
k1,244:28201577,16925982:296555
x1,244:29271077,16925982
k1,244:29567632,16925982:296555
x1,244:29974042,16925982
x1,244:30829642,16925982
x1,244:32326942,16925982
k1,244:32326942,16925982:0
)
(1,245:6767902,17876254:25559040,546132,152916
x1,245:7388212,17876254
g1,244:7644892,17876254
x1,244:8500492,17876254
x1,244:10425592,17876254
g1,244:10682272,17876254
x1,244:11794552,17876254
x1,244:13809490,17876254
g1,244:14066170,17876254
x1,244:14985940,17876254
g1,244:15242620,17876254
x1,244:16312120,17876254
x1,244:16718530,17876254
g1,244:16975210,17876254
x1,244:17616910,17876254
x1,244:18258610,17876254
x1,244:19306720,17876254
x1,244:20333440,17876254
g1,244:20590120,17876254
x1,244:22609336,17876254
g1,244:22866016,17876254
x1,244:23678836,17876254
g1,244:23935516,17876254
x1,244:24577216,17876254
x1,244:25005016,17876254
x1,244:25368646,17876254
x1,244:25882006,17876254
x1,244:27725824,17876254
k1,245:32326942,17876254:4601118
g1,245:32326942,17876254
)
(1,273:6767902,18826526:25559040,546132,152916
h1,246:6767902,18826526:1155060,0,0
x1,246:10093911,18826526
k1,246:10393750,18826526:299839
x1,246:10778770,18826526
h1,246:10778770,18826526:0,0,0
k1,246:11078608,18826526:299838
x1,246:12195166,18826526
x1,246:13033654,18826526
k1,246:13333493,18826526:299839
x1,246:14402993,18826526
k1,246:14702831,18826526:299838
x1,246:18642869,18826526
k1,246:18942708,18826526:299839
x1,246:19563018,18826526
k1,246:19862857,18826526:299839
x1,246:20932357,18826526
k1,246:21232195,18826526:299838
x1,246:23028955,18826526
k1,246:23328794,18826526:299839
x1,246:24659252,18826526
k1,246:24959090,18826526:299838
x1,246:25878860,18826526
k1,246:26178699,18826526:299839
x1,246:26991519,18826526
k1,246:27291357,18826526:299838
x1,246:28638927,18826526
k1,246:28938766,18826526:299839
x1,246:32326942,18826526
k1,246:32326942,18826526:0
)
(1,273:6767902,19776798:25559040,546132,152916
x1,273:8008522,19776798
g1,246:8265202,19776798
x1,246:9334702,19776798
g1,246:9591382,19776798
x1,246:11991340,19776798
x1,246:14280070,19776798
g1,246:14536750,19776798
x1,246:15135670,19776798
x1,246:17210500,19776798
g1,246:17467180,19776798
x1,246:18707800,19776798
g1,246:18964480,19776798
x1,246:20551618,19776798
g1,246:20808298,19776798
x1,246:21835018,19776798
g1,246:22091698,19776798
x1,246:24063856,19776798
x1,246:24448876,19776798
x1,246:25197526,19776798
g1,246:25454206,19776798
x1,246:26095906,19776798
g1,246:26352586,19776798
x1,246:26908726,19776798
x1,246:28213516,19776798
g1,246:28470196,19776798
x1,246:28855216,19776798
h1,246:28855216,19776798:0,0,0
x1,246:29069116,19776798
g1,246:29411356,19776798
k1,273:29411356,19776798:0
k1,273:32326942,19776798:2915586
g1,273:32326942,19776798
)
[1,272:6767902,45221782:25559040,24374564,0
[1,272:6767902,45221782:25559040,24374564,0
(1,258:6767902,20847218:25559040,0,0
k1,258:19547422,20847218:12779520
(1,248:19547422,20847218:0,0,0
g1,248:19547422,20847218
g1,248:19547422,20847218
g1,248:19162402,20847218
h1,248:19162402,20847218:0,0,0
g1,248:19547422,20847218
)
k1,258:32326942,20847218:12779520
)
(1,258:6767902,30357170:25559040,9444416,1142696
g1,258:6767902,30357170
(1,258:6767902,30357170:25560272,9444416,1142696
(1,258:6767902,30357170:0,9444416,1142696
(1,258:6767902,30357170:0,12112036,1465456
(1,258:6767902,30357170:32779892,12112036,1465456
(1,258:6767902,30357170:32779892,12112036,1465456
g1,258:7024582,30357170
[1,258:7024582,30357170:16004926,12112036,1465456
[1,258:7024582,30357170:16004926,12112036,0
(1,258:7024582,30357170:16004926,12112036,0
g1,258:7281262,30357170
g1,258:7281262,30357170
g1,258:7281262,30357170
(1,258:7281262,30357170:15491566,12112036,0
(1,258:7281262,30357170:15491566,12112036,0
(1,258:7281262,30357170:15491604,12112066,0
(1,258:7281262,30357170:15491604,12112066,0
(1,258:7281262,30357170:0,12112066,0
(1,258:7281262,30357170:0,24224133,0
(1,258:7281262,30357170:30983209,24224133,0
)
k1,258:7281263,30357170:-30983208
)
)
g1,258:22772866,30357170
)
)
)
)
g1,258:23029508,30357170
)
]
(1,258:7024582,31307442:16004926,491520,187504
k1,258:11455377,31307442:4430795
(1,258:11455377,31307442:7143337,491520,187504
x1,258:12292784,31307442
g1,258:12546898,31307442
x1,258:15159241,31307442
g1,258:15377694,31307442
$1,258:15377694,31307442
x1,258:15716525,31307442
(1,258:15716525,31405745:1680702,318577,89201
x1,258:16514293,31405745
x1,258:17361803,31405745
)
g1,258:17579267,31307442
x1,258:18088993,31307442
g1,258:18271033,31307442
x1,258:18598714,31307442
$1,258:18598714,31307442
)
k1,258:23029508,31307442:4430794
)
]
g1,258:23286188,30357170
[1,258:23286188,30357170:16004926,12112036,1465456
[1,258:23286188,30357170:16004926,12112036,0
(1,258:23286188,30357170:16004926,12112036,0
g1,258:23542868,30357170
g1,258:23542868,30357170
g1,258:23542868,30357170
(1,258:23542868,30357170:15491566,12112036,0
(1,258:23542868,30357170:15491566,12112036,0
(1,258:23542868,30357170:15491604,12112066,0
(1,258:23542868,30357170:15491604,12112066,0
(1,258:23542868,30357170:0,12112066,0
(1,258:23542868,30357170:0,24224133,0
(1,258:23542868,30357170:30983209,24224133,0
)
k1,258:23542869,30357170:-30983208
)
)
g1,258:39034472,30357170
)
)
)
)
g1,258:39291114,30357170
)
]
(1,258:23286188,31307442:16004926,491520,187504
k1,258:27280075,31307442:3993887
(1,258:27280075,31307442:8017153,491520,187504
x1,258:28153891,31307442
g1,258:28408005,31307442
x1,258:31020348,31307442
g1,258:31238801,31307442
$1,258:31238801,31307442
x1,258:31577632,31307442
(1,258:31577632,31405745:1680702,318577,89201
x1,258:32375400,31405745
x1,258:33222910,31405745
)
g1,258:33440374,31307442
x1,258:33950100,31307442
g1,258:34132140,31307442
x1,258:35297228,31307442
$1,258:35297228,31307442
)
k1,258:39291114,31307442:3993886
)
]
g1,258:39547794,30357170
)
)
k1,258:6767902,30357170:-32779892
)
)
g1,258:32328174,30357170
)
g1,258:32328174,30357170
g1,258:32328174,30357170
)
(1,269:6767902,41009818:25559040,9444416,1142696
g1,269:6767902,41009818
h1,259:6767902,41009818:0,0,0
(1,268:6767902,41009818:25560272,9444416,1142696
(1,268:6767902,41009818:0,9444416,1142696
(1,268:6767902,41009818:0,12112036,1465456
(1,268:6767902,41009818:32779892,12112036,1465456
(1,268:6767902,41009818:32779892,12112036,1465456
g1,268:7024582,41009818
[1,268:7024582,41009818:16004926,12112036,1465456
[1,268:7024582,41009818:16004926,12112036,0
(1,268:7024582,41009818:16004926,12112036,0
g1,268:7281262,41009818
g1,268:7281262,41009818
g1,268:7281262,41009818
(1,268:7281262,41009818:15491566,12112036,0
(1,268:7281262,41009818:15491566,12112036,0
(1,268:7281262,41009818:15491604,12112066,0
(1,268:7281262,41009818:15491604,12112066,0
(1,268:7281262,41009818:0,12112066,0
(1,268:7281262,41009818:0,24224133,0
(1,268:7281262,41009818:30983209,24224133,0
)
k1,268:7281263,41009818:-30983208
)
)
g1,268:22772866,41009818
)
)
)
)
g1,268:23029508,41009818
)
]
(1,268:7024582,41960090:16004926,491520,187504
k1,268:11054878,41960090:4030296
(1,268:11054878,41960090:7944334,491520,187504
x1,268:11855875,41960090
g1,268:12109989,41960090
x1,268:14722332,41960090
g1,268:14940785,41960090
$1,268:14940785,41960090
x1,268:15279616,41960090
(1,268:15279616,42058393:1680702,318577,89201
x1,268:16077384,42058393
x1,268:16924894,42058393
)
g1,268:17142358,41960090
x1,268:17652084,41960090
g1,268:17834124,41960090
x1,268:18999212,41960090
$1,268:18999212,41960090
)
k1,268:23029508,41960090:4030296
)
]
g1,268:23286188,41009818
[1,268:23286188,41009818:16004926,12112036,1441792
[1,268:23286188,41009818:16004926,12112036,0
(1,268:23286188,41009818:16004926,12112036,0
g1,268:23542868,41009818
g1,268:23542868,41009818
g1,268:23542868,41009818
(1,268:23542868,41009818:15491566,12112036,0
(1,268:23542868,41009818:15491566,12112036,0
(1,268:23542868,41009818:15491604,12112066,0
(1,268:23542868,41009818:15491604,12112066,0
(1,268:23542868,41009818:0,12112066,0
(1,268:23542868,41009818:0,24224133,0
(1,268:23542868,41009818:30983209,24224133,0
)
k1,268:23542869,41009818:-30983208
)
)
g1,268:39034472,41009818
)
)
)
)
g1,268:39291114,41009818
)
]
(1,268:23286188,41960090:16004926,491520,163840
k1,268:27609900,41960090:4323712
(1,268:27609900,41960090:7357502,491520,163840
x1,268:28483716,41960090
g1,268:28737830,41960090
x1,268:29866507,41960090
g1,268:30084960,41960090
x1,268:32453363,41960090
g1,268:32671816,41960090
x1,268:34967402,41960090
)
k1,268:39291114,41960090:4323712
)
]
g1,268:39547794,41009818
)
)
k1,268:6767902,41009818:-32779892
)
)
g1,268:32328174,41009818
)
k1,269:32328174,41009818:0
g1,269:32328174,41009818
g1,269:32328174,41009818
)
(1,270:6767902,44271510:25559040,546132,152916
h1,270:6767902,44271510:0,0,0
x1,270:8938851,44271510
k1,270:9144580,44271510:205729
x1,270:9743500,44271510
k1,270:10060265,44271510:316765
x1,270:13850300,44271510
k1,270:14056029,44271510:205729
x1,270:15685947,44271510
k1,270:15891676,44271510:205729
x1,270:16511986,44271510
k1,270:16717716,44271510:205730
x1,270:17787216,44271510
k1,270:17992945,44271510:205729
x1,270:19789705,44271510
k1,270:19995434,44271510:205729
x1,270:21325892,44271510
k1,270:21531622,44271510:205730
x1,270:22451392,44271510
k1,270:22657121,44271510:205729
x1,270:23469941,44271510
k1,270:23675670,44271510:205729
x1,270:25023240,44271510
k1,270:25228969,44271510:205729
x1,270:28403245,44271510
k1,270:28608975,44271510:205730
x1,270:29293455,44271510
k1,270:29499184,44271510:205729
x1,270:32326942,44271510
k1,270:32326942,44271510:0
)
(1,270:6767902,45221782:25559040,546132,0
x1,270:7837402,45221782
g1,270:8094082,45221782
x1,270:11452312,45221782
g1,270:11708992,45221782
x1,270:14746372,45221782
x1,270:15024442,45221782
g1,270:15281122,45221782
x1,270:15623362,45221782
x1,270:17574130,45221782
k1,270:32326942,45221782:14752812
g1,270:32326942,45221782
)
]
]
]
(1,296:6767902,49235230:25559040,506811,0
(1,296:6767902,49235230:25559040,506811,0
k1,296:19162402,49235230:12394500
x1,296:19932442,49235230
k1,296:32326942,49235230:12394500
)
)
]
]
!16790
}13
!11
{14
[1,296:4736286,49235230:27590656,44498944,0
(1,296:4736286,4736286:0,0,0
[1,296:0,4736286:0,0,0
(1,296:0,0:0,0,0
g1,296:0,0
)
]
)
[1,296:6767902,49235230:25559040,43188224,0
[1,296:6767902,6833438:25559040,786432,0
(1,296:6767902,6833438:25559040,0,0
h1,296:6767902,6833438:25559040,0,0
)
]
[1,296:6767902,47269150:25559040,38797312,0
[1,286:6767902,15466707:25559040,6994869,0
[1,286:6767902,15466707:25559040,6994869,0
(1,284:6767902,11057231:25559040,2585393,2192176
k1,284:11976795,11057231:5208893
h1,276:11976795,11057231:0,0,0
(1,283:11976795,11057231:15141255,2585393,2192176
$1,283:11976795,11057231
[1,283:11976795,11057231:15141255,2585393,2192176
(1,278:11976795,9137025:15141255,665187,285084
g1,277:11976795,9137025
(1,277:11976795,9137025:8648962,665187,285084
r1,296:11976795,9137025:0,950271,285084
g1,277:12370011,9137025
k1,277:14426176,9137025:2056165
g1,277:14426177,9137025
$1,277:14426177,9137025
x1,277:14823349,9137025
(1,277:14823349,9259360:3353027,393216,131072
x1,277:15146210,9259360
x1,277:16304667,9259360
x1,277:17140263,9259360
g1,277:17233107,9259360
x1,277:17387847,9259360
g1,277:17644527,9259360
x1,277:18102694,9259360
)
$1,277:18176376,9137025
k1,277:20232541,9137025:2056165
g1,277:20625757,9137025
g1,277:20612650,9137025
r1,296:20638864,9137025:26214,950271,285084
g1,277:20625757,9137025
)
g1,277:20625757,9137025
(1,277:20625757,9137025:2797093,665187,285084
g1,277:21018973,9137025
k1,277:21093975,9137025:75002
g1,277:21093976,9137025
x1,277:22954633,9137025
k1,277:23029634,9137025:75001
g1,277:23422850,9137025
)
g1,277:23422850,9137025
(1,278:23422850,9137025:3695200,665187,285084
g1,277:23816066,9137025
g1,277:23816066,9137025
g1,277:23816067,9137025
x1,277:24393324,9137025
x1,277:26724834,9137025
g1,278:26724834,9137025
g1,278:27118050,9137025
)
g1,278:27118050,9137025
)
(1,280:11976795,10113510:15141255,665187,285084
g1,279:11976795,10113510
(1,279:11976795,10113510:8648962,665187,285084
r1,296:11976795,10113510:0,950271,285084
g1,279:12370011,10113510
k1,279:12861981,10113510:491970
g1,279:12861982,10113510
x1,279:15930766,10113510
g1,279:16187446,10113510
$1,279:16187446,10113510
x1,279:16584618,10113510
(1,279:16584618,10231474:1735113,364089,101945
x1,279:17412294,10231474
x1,279:18280744,10231474
)
g1,279:18538181,10113510
x1,279:19137101,10113510
g1,279:19355551,10113510
x1,279:19740571,10113510
$1,279:19740571,10113510
k1,279:20232541,10113510:491970
g1,279:20625757,10113510
g1,279:20612650,10113510
r1,296:20638864,10113510:26214,950271,285084
g1,279:20625757,10113510
)
g1,279:20625757,10113510
(1,279:20625757,10113510:2797093,665187,285084
g1,279:21018973,10113510
g1,279:21018973,10113510
g1,279:21018974,10113510
x1,279:23029634,10113510
g1,279:23029634,10113510
g1,279:23422850,10113510
)
g1,279:23422850,10113510
(1,280:23422850,10113510:3695200,665187,285084
g1,279:23816066,10113510
k1,279:24393460,10113510:577394
g1,279:24393461,10113510
x1,279:26147441,10113510
k1,280:26724834,10113510:577393
g1,280:27118050,10113510
)
g1,280:27118050,10113510
)
(1,281:11976795,11063781:15141255,665187,285084
g1,280:11976795,11063781
(1,280:11976795,11063781:8648962,665187,285084
r1,296:11976795,11063781:0,950271,285084
g1,280:12370011,11063781
g1,280:12370011,11063781
g1,280:12370012,11063781
x1,280:15438796,11063781
g1,280:15695476,11063781
$1,280:15695476,11063781
x1,280:16092648,11063781
(1,280:16092648,11181745:1735113,364089,101945
x1,280:16920324,11181745
x1,280:17788774,11181745
)
g1,280:18046211,11063781
x1,280:18645131,11063781
g1,280:18863581,11063781
x1,280:20232541,11063781
$1,280:20232541,11063781
g1,280:20232541,11063781
g1,280:20625757,11063781
g1,280:20612650,11063781
r1,296:20638864,11063781:26214,950271,285084
g1,280:20625757,11063781
)
g1,280:20625757,11063781
(1,280:20625757,11063781:2797093,665187,285084
g1,280:21018973,11063781
g1,280:21018973,11063781
g1,280:21018974,11063781
x1,280:23029634,11063781
g1,280:23029634,11063781
g1,280:23422850,11063781
)
g1,280:23422850,11063781
(1,281:23422850,11063781:3695200,665187,285084
g1,280:23816066,11063781
k1,280:24393460,11063781:577394
g1,280:24393461,11063781
x1,280:26147441,11063781
k1,281:26724834,11063781:577393
g1,281:27118050,11063781
)
g1,281:27118050,11063781
)
(1,282:11976795,12014052:15141255,665187,285084
g1,281:11976795,12014052
(1,281:11976795,12014052:8648962,665187,285084
r1,296:11976795,12014052:0,950271,285084
g1,281:12370011,12014052
g1,281:12370011,12014052
g1,281:12370012,12014052
x1,281:15438796,12014052
g1,281:15695476,12014052
$1,281:15695476,12014052
x1,281:16092648,12014052
(1,281:16092648,12132016:1735113,364089,101945
x1,281:16920324,12132016
x1,281:17788774,12132016
)
g1,281:18046211,12014052
x1,281:18645131,12014052
g1,281:18863581,12014052
x1,281:20232541,12014052
$1,281:20232541,12014052
g1,281:20232541,12014052
g1,281:20625757,12014052
g1,281:20612650,12014052
r1,296:20638864,12014052:26214,950271,285084
g1,281:20625757,12014052
)
g1,281:20625757,12014052
(1,281:20625757,12014052:2797093,665187,285084
g1,281:21018973,12014052
g1,281:21018973,12014052
g1,281:21018974,12014052
x1,281:23029634,12014052
g1,281:23029634,12014052
g1,281:23422850,12014052
)
g1,281:23422850,12014052
(1,282:23422850,12014052:3695200,665187,285084
g1,281:23816066,12014052
k1,281:24393460,12014052:577394
g1,281:24393461,12014052
x1,281:26147441,12014052
k1,282:26724834,12014052:577393
g1,282:27118050,12014052
)
g1,282:27118050,12014052
)
(1,283:11976795,12964323:15141255,665187,285084
g1,282:11976795,12964323
(1,282:11976795,12964323:8648962,665187,285084
r1,296:11976795,12964323:0,950271,285084
g1,282:12370011,12964323
k1,282:12643586,12964323:273575
g1,282:12643587,12964323
x1,282:13969767,12964323
g1,282:14226447,12964323
x1,282:17007147,12964323
g1,282:17263827,12964323
x1,282:19958967,12964323
k1,282:20232541,12964323:273574
g1,282:20625757,12964323
g1,282:20612650,12964323
r1,296:20638864,12964323:26214,950271,285084
g1,282:20625757,12964323
)
g1,282:20625757,12964323
(1,282:20625757,12964323:2797093,665187,285084
g1,282:21018973,12964323
g1,282:21018973,12964323
g1,282:21018974,12964323
x1,282:23029634,12964323
g1,282:23029634,12964323
g1,282:23422850,12964323
)
g1,282:23422850,12964323
(1,283:23422850,12964323:3695200,665187,285084
g1,282:23816066,12964323
k1,282:24393460,12964323:577394
g1,282:24393461,12964323
x1,282:26147441,12964323
k1,283:26724834,12964323:577393
g1,283:27118050,12964323
)
g1,283:27118050,12964323
)
]
$1,283:27118050,11057231
)
k1,284:27118050,11057231:0
g1,284:27118050,11057231
k1,284:32326942,11057231:5208892
)
(1,284:6767902,14516435:25559040,546132,152916
h1,284:6767902,14516435:0,0,0
x1,284:7324042,14516435
x1,284:8628832,14516435
k1,284:8915609,14516435:286777
x1,284:9514529,14516435
k1,284:9916964,14516435:402435
x1,284:11243144,14516435
k1,284:11529921,14516435:286777
x1,284:12128841,14516435
x1,284:14203671,14516435
k1,284:14490448,14516435:286777
x1,284:15731068,14516435
k1,284:16017845,14516435:286777
x1,284:17087345,14516435
k1,284:17374122,14516435:286777
x1,284:18961260,14516435
k1,284:19248038,14516435:286778
x1,284:19868348,14516435
k1,284:20155125,14516435:286777
x1,284:21224625,14516435
k1,284:21511402,14516435:286777
x1,284:23308162,14516435
k1,284:23594939,14516435:286777
x1,284:24925397,14516435
k1,284:25212174,14516435:286777
x1,284:26131944,14516435
k1,284:26418722,14516435:286778
x1,284:27231542,14516435
k1,284:27518319,14516435:286777
x1,284:28865889,14516435
k1,284:29152666,14516435:286777
x1,284:32326942,14516435
k1,284:32326942,14516435:0
)
(1,284:6767902,15466707:25559040,546132,0
x1,284:7452382,15466707
g1,284:7709062,15466707
x1,284:10536820,15466707
g1,284:10793500,15466707
x1,284:11863000,15466707
g1,284:12119680,15466707
x1,284:15477910,15466707
g1,284:15734590,15466707
x1,284:18771970,15466707
x1,284:19050040,15466707
g1,284:19306720,15466707
x1,284:19648960,15466707
x1,284:21599728,15466707
k1,284:32326942,15466707:10727214
g1,284:32326942,15466707
)
]
]
[1,293:6767902,40261056:25559040,24007917,0
[1,293:6767902,40261056:25559040,24007917,0
(1,291:6767902,35651692:25559040,19398553,0
g1,291:6767902,35651692
h1,290:6767902,35651692:0,0,0
(1,290:6767902,35651692:25559571,19398553,0
(1,290:6767902,35651692:25559634,19398601,0
(1,290:6767902,35651692:25559634,19398601,0
(1,290:6767902,35651692:0,19398601,0
(1,290:6767902,35651692:0,24224133,0
(1,290:6767902,35651692:30983209,24224133,0
)
k1,290:6767903,35651692:-30983208
)
)
g1,290:32327536,35651692
)
)
)
k1,291:32327536,35651692:0
g1,291:32327473,35651692
g1,291:32327473,35651692
)
(1,291:6767902,37257324:25559040,589824,196608
h1,291:6767902,37257324:0,0,0
x1,291:8938851,37257324
k1,291:9181520,37257324:242669
x1,291:9780440,37257324
k1,291:10115675,37257324:335235
x1,291:11441855,37257324
k1,291:11684524,37257324:242669
x1,291:13010704,37257324
k1,291:13253373,37257324:242669
x1,291:14369931,37257324
x1,291:15208419,37257324
k1,291:15451088,37257324:242669
x1,291:18809318,37257324
k1,291:19051987,37257324:242669
x1,291:22089367,37257324
x1,291:22367437,37257324
k1,291:22610106,37257324:242669
x1,291:22952346,37257324
x1,291:24689214,37257324
k1,291:24931883,37257324:242669
$1,291:24931883,37257324
x1,291:25678121,37257324
x1,291:26833181,37257324
k1,291:26979323,37257324:146142
x1,291:27590994,37257324
k1,291:27737136,37257324:146142
x1,291:28183914,37257324
x1,291:29638434,37257324
$1,291:29638434,37257324
k1,291:29881103,37257324:242669
x1,291:30522803,37257324
k1,291:30765472,37257324:242669
x1,291:31193272,37257324
x1,291:32326942,37257324
k1,291:32326942,37257324:0
)
(1,291:6767902,38207596:25559040,589824,196608
x1,291:9805282,38207596
x1,291:10083352,38207596
k1,291:10393702,38207596:310350
x1,291:11634322,38207596
k1,291:11944673,38207596:310351
x1,291:13099733,38207596
x1,291:14276183,38207596
k1,291:14586533,38207596:310350
x1,291:16725533,38207596
k1,291:17228785,38207596:503252
x1,291:18554965,38207596
k1,291:18865315,38207596:310350
x1,291:21389335,38207596
k1,291:21699686,38207596:310351
$1,291:21699686,38207596
x1,291:22146464,38207596
x1,291:23301524,38207596
$1,291:23301524,38207596
k1,291:23611874,38207596:310350
x1,291:24129512,38207596
k1,291:24439863,38207596:310351
x1,291:26604531,38207596
x1,291:27353181,38207596
k1,291:27663531,38207596:310350
x1,291:28305231,38207596
k1,291:28615582,38207596:310351
x1,291:29685082,38207596
k1,291:29995432,38207596:310350
x1,291:31150492,38207596
x1,291:32326942,38207596
k1,291:32326942,38207596:0
)
(1,291:6767902,39157868:25559040,589824,196608
x1,291:8693002,39157868
k1,291:8931599,39157868:238597
x1,291:10172219,39157868
k1,291:10410816,39157868:238597
x1,291:11480316,39157868
k1,291:11718913,39157868:238597
x1,291:14242933,39157868
k1,291:14481530,39157868:238597
$1,291:14481530,39157868
x1,291:14928308,39157868
x1,291:16083368,39157868
$1,291:16083368,39157868
k1,291:16321964,39157868:238596
x1,291:16839602,39157868
k1,291:17078199,39157868:238597
x1,291:19242867,39157868
x1,291:19991517,39157868
k1,291:20230114,39157868:238597
x1,291:20871814,39157868
k1,291:21110411,39157868:238597
x1,291:22179911,39157868
k1,291:22418508,39157868:238597
x1,291:25455888,39157868
x1,291:25733958,39157868
k1,291:25972555,39157868:238597
x1,291:28111555,39157868
k1,291:28447767,39157868:336212
x1,291:29773947,39157868
k1,291:30012544,39157868:238597
x1,291:32326942,39157868
k1,291:32326942,39157868:0
)
(1,291:6767902,40108140:25559040,546132,152916
x1,291:7965742,40108140
g1,291:8222422,40108140
x1,291:11007400,40108140
x1,291:11589208,40108140
g1,291:11845888,40108140
x1,291:12915388,40108140
g1,291:13172068,40108140
x1,291:13557088,40108140
x1,291:13942108,40108140
x1,291:15674698,40108140
g1,291:15931378,40108140
x1,291:18968758,40108140
x1,291:19246828,40108140
g1,291:19503508,40108140
x1,291:19845748,40108140
x1,291:21492778,40108140
k1,291:32326942,40108140:10834164
g1,291:32326942,40108140
)
]
]
(1,296:6767902,42358208:25559040,546132,152916
h1,295:6767902,42358208:1155060,0,0
x1,295:8928292,42358208
x1,295:10575322,42358208
k1,295:10928088,42358208:352766
x1,295:12489013,42358208
x1,295:13996872,42358208
k1,295:14330343,42358208:333471
x1,295:15827643,42358208
k1,295:16161192,42358208:333549
x1,295:17872392,42358208
k1,295:18205941,42358208:333549
x1,295:18847641,42358208
x1,295:19938531,42358208
x1,295:20708571,42358208
x1,295:20986641,42358208
k1,295:21320189,42358208:333548
x1,295:22432469,42358208
x1,295:23544749,42358208
k1,295:23878298,42358208:333549
x1,295:24905018,42358208
x1,295:25546718,42358208
x1,295:26145638,42358208
x1,295:27775556,42358208
k1,295:28109105,42358208:333549
x1,295:29349725,42358208
k1,295:29683273,42358208:333548
x1,295:30752773,42358208
k1,295:31086322,42358208:333549
x1,295:32070262,42358208
x1,295:32326942,42358208
k1,296:32326942,42358208:0
)
(1,296:6767902,43308480:25559040,546132,152916
x1,296:8564662,43308480
k1,295:8873333,43308480:308671
x1,295:10541753,43308480
x1,295:11568473,43308480
k1,295:11877143,43308480:308670
x1,295:12689963,43308480
k1,295:12998634,43308480:308671
x1,295:14602884,43308480
k1,295:14911554,43308480:308670
x1,295:15339354,43308480
x1,295:15767154,43308480
x1,295:16387464,43308480
x1,295:17846262,43308480
k1,295:18154933,43308480:308671
x1,295:18800911,43308480
x1,295:19314271,43308480
x1,295:21286429,43308480
k1,295:21595100,43308480:308671
x1,295:22215410,43308480
k1,295:22524080,43308480:308670
x1,295:23593580,43308480
k1,295:23902251,43308480:308671
x1,295:24287271,43308480
x1,295:24672291,43308480
x1,295:25292601,43308480
x1,295:26404881,43308480
k1,295:26713551,43308480:308670
x1,295:28339191,43308480
x1,295:29750931,43308480
x1,295:30029001,43308480
k1,295:30337672,43308480:308671
x1,295:30679912,43308480
x1,295:32326942,43308480
k1,295:32326942,43308480:0
)
(1,296:6767902,44258752:25559040,546132,152916
x1,296:7730179,44258752
x1,296:8264929,44258752
x1,296:8992189,44258752
x1,296:9826399,44258752
k1,295:10028577,44258752:202178
x1,295:10670277,44258752
k1,295:10858829,44258752:188552
x1,295:12745427,44258752
k1,295:12933980,44258752:188553
x1,295:13554290,44258752
k1,295:13742842,44258752:188552
x1,295:14812342,44258752
k1,295:15000895,44258752:188553
x1,295:16801933,44258752
k1,295:17004111,44258752:202178
x1,295:18330291,44258752
k1,295:18518843,44258752:188552
x1,295:20079768,44258752
x1,295:21587627,44258752
k1,295:21776112,44258752:188485
x1,295:23273412,44258752
k1,295:23461965,44258752:188553
x1,295:24531465,44258752
k1,295:24720017,44258752:188552
x1,295:26131757,44258752
x1,295:27800177,44258752
k1,295:27988730,44258752:188553
x1,295:29101010,44258752
x1,295:30213290,44258752
k1,295:30401842,44258752:188552
x1,295:31428562,44258752
x1,295:32070262,44258752
x1,295:32326942,44258752
k1,296:32326942,44258752:0
)
(1,296:6767902,45209024:25559040,546132,152916
x1,296:7366822,45209024
x1,296:8693002,45209024
k1,295:8891113,45209024:198111
x1,295:10007671,45209024
k1,295:10205783,45209024:198112
x1,295:11275283,45209024
k1,295:11473394,45209024:198111
x1,295:13231652,45209024
x1,295:14177090,45209024
k1,295:14375202,45209024:198112
x1,295:14781612,45209024
x1,295:15637212,45209024
x1,295:17348412,45209024
k1,295:17671129,45209024:322717
x1,295:18997309,45209024
k1,295:19195421,45209024:198112
x1,295:21082019,45209024
k1,295:21280130,45209024:198111
x1,295:22349630,45209024
k1,295:22547742,45209024:198112
x1,295:23279280,45209024
x1,295:23985150,45209024
x1,295:24199050,45209024
x1,295:25396890,45209024
k1,295:25595001,45209024:198111
x1,295:26707281,45209024
x1,295:27819561,45209024
k1,295:28017672,45209024:198111
x1,295:29044392,45209024
x1,295:29686092,45209024
x1,295:30285012,45209024
x1,295:31611192,45209024
k1,295:31809304,45209024:198112
x1,295:32326942,45209024
k1,295:32326942,45209024:0
)
(1,296:6767902,46159296:25559040,546132,152916
x1,296:7452382,46159296
k1,295:7679319,46159296:226937
x1,295:8748819,46159296
k1,295:8975755,46159296:226936
x1,295:11114755,46159296
k1,295:11341692,46159296:226937
x1,295:11748102,46159296
x1,295:13288182,46159296
k1,295:13521067,46159296:232885
x1,295:14590567,46159296
k1,295:14817504,46159296:226937
x1,295:17217462,46159296
k1,295:17444398,46159296:226936
x1,295:18774856,46159296
k1,295:19001793,46159296:226937
x1,295:20242413,46159296
k1,295:20469350,46159296:226937
x1,295:20875760,46159296
x1,295:21731360,46159296
x1,295:23228660,46159296
k1,295:23455596,46159296:226936
x1,295:24011736,46159296
x1,295:25444866,46159296
k1,295:25671803,46159296:226937
x1,295:26099603,46159296
x1,295:26463233,46159296
k1,295:26690169,46159296:226936
x1,295:27417429,46159296
x1,295:27802449,46159296
x1,295:30005619,46159296
k1,295:30337945,46159296:332326
x1,295:32326942,46159296
k1,295:32326942,46159296:0
)
(1,296:6767902,47109568:25559040,546132,152916
x1,296:7837402,47109568
k1,295:8101601,47109568:264199
x1,295:9213881,47109568
x1,295:10326161,47109568
k1,295:10590360,47109568:264199
x1,295:11617080,47109568
x1,295:12258780,47109568
x1,295:12857700,47109568
x1,295:14183880,47109568
k1,295:14448079,47109568:264199
x1,295:14965717,47109568
k1,295:15229915,47109568:264198
x1,295:15961453,47109568
x1,295:16667323,47109568
x1,295:16881223,47109568
x1,295:18079063,47109568
k1,295:18343262,47109568:264199
x1,295:19070522,47109568
x1,295:19840562,47109568
x1,295:21787052,47109568
x1,295:21936782,47109568
k1,295:22202861,47109568:266079
x1,295:23272361,47109568
k1,295:23536560,47109568:264199
x1,295:23942970,47109568
x1,295:24798570,47109568
x1,295:26295870,47109568
k1,295:26560069,47109568:264199
x1,295:27180379,47109568
k1,295:27444577,47109568:264198
x1,295:28514077,47109568
k1,295:28778276,47109568:264199
x1,295:30108734,47109568
k1,295:30372933,47109568:264199
x1,295:30993243,47109568
k1,295:31257442,47109568:264199
x1,295:32326942,47109568
k1,295:32326942,47109568:0
)
]
(1,296:6767902,49235230:25559040,506811,0
(1,296:6767902,49235230:25559040,506811,0
k1,296:19162402,49235230:12394500
x1,296:19932442,49235230
k1,296:32326942,49235230:12394500
)
)
]
]
!17961
}14
!11
{15
[1,325:4736286,49235230:27590656,44498944,0
(1,325:4736286,4736286:0,0,0
[1,325:0,4736286:0,0,0
(1,325:0,0:0,0,0
g1,325:0,0
)
]
)
[1,325:6767902,49235230:25559040,43188224,0
[1,325:6767902,6833438:25559040,786432,0
(1,325:6767902,6833438:25559040,0,0
h1,325:6767902,6833438:25559040,0,0
)
]
[1,325:6767902,47269150:25559040,38797312,0
(1,296:6767902,9258270:25559040,546132,152916
x1,296:7409602,9258270
x1,296:8051302,9258270
x1,296:9099412,9258270
x1,296:10126132,9258270
k1,295:10378740,9258270:252608
x1,295:12004380,9258270
x1,295:13416120,9258270
x1,295:13694190,9258270
k1,295:13946798,9258270:252608
x1,295:14289038,9258270
x1,295:15722168,9258270
k1,295:15974777,9258270:252609
x1,295:17993993,9258270
k1,295:18246601,9258270:252608
x1,295:19059421,9258270
k1,295:19312029,9258270:252608
x1,295:20989005,9258270
k1,295:21241613,9258270:252608
x1,295:23320721,9258270
k1,295:23573329,9258270:252608
x1,295:24642829,9258270
k1,295:24895437,9258270:252608
x1,295:26007717,9258270
x1,295:27119997,9258270
k1,295:27372606,9258270:252609
x1,295:27779016,9258270
x1,295:28634616,9258270
x1,295:30131916,9258270
k1,295:30384524,9258270:252608
x1,295:31004834,9258270
k1,295:31257442,9258270:252608
x1,295:32326942,9258270
k1,295:32326942,9258270:0
)
(1,296:6767902,10208542:25559040,546132,152916
x1,296:7195702,10208542
x1,296:7602112,10208542
x1,296:8243812,10208542
x1,296:8671612,10208542
x1,296:9762502,10208542
k1,295:10009492,10208542:246990
x1,295:11121772,10208542
x1,295:13046872,10208542
k1,295:13385882,10208542:339010
x1,295:13963139,10208542
k1,295:14210129,10208542:246990
x1,295:14727767,10208542
k1,295:14974757,10208542:246990
x1,295:15702017,10208542
x1,295:16412165,10208542
k1,295:16659155,10208542:246990
x1,295:17001395,10208542
x1,295:18006725,10208542
x1,295:19375685,10208542
x1,295:20402405,10208542
k1,295:20649394,10208542:246989
x1,295:21333874,10208542
k1,295:21580864,10208542:246990
x1,295:22308124,10208542
x1,295:22693144,10208542
x1,295:24254614,10208542
k1,295:24501604,10208542:246990
x1,295:25314424,10208542
k1,295:25561414,10208542:246990
x1,295:26288674,10208542
x1,295:27058714,10208542
x1,295:28384894,10208542
k1,295:28631884,10208542:246990
x1,295:29277862,10208542
x1,295:29791222,10208542
x1,295:31459642,10208542
k1,295:31706632,10208542:246990
x1,295:32326942,10208542
k1,295:32326942,10208542:0
)
(1,296:6767902,11158814:25559040,546132,0
x1,296:7837402,11158814
k1,295:8150436,11158814:313034
x1,295:8792136,11158814
x1,295:9433836,11158814
x1,295:10481946,11158814
x1,295:11508666,11158814
k1,295:11821700,11158814:313034
x1,295:13447340,11158814
x1,295:14859080,11158814
x1,295:15137150,11158814
k1,295:15450183,11158814:313033
x1,295:15792423,11158814
x1,295:17225553,11158814
k1,295:17538587,11158814:313034
x1,295:18458357,11158814
k1,295:18771391,11158814:313034
x1,295:19156411,11158814
k1,295:19469445,11158814:313034
x1,295:20838405,11158814
k1,295:21151439,11158814:313034
x1,295:21835919,11158814
k1,295:22148952,11158814:313033
x1,295:23218452,11158814
k1,295:23531486,11158814:313034
x1,295:24280136,11158814
x1,295:26419136,11158814
k1,295:26930438,11158814:511302
x1,295:27721595,11158814
x1,295:27999665,11158814
k1,295:28312698,11158814:313033
x1,295:29467758,11158814
k1,295:29780792,11158814:313034
x1,295:30769010,11158814
k1,295:31082044,11158814:313034
x1,295:32326942,11158814
k1,295:32326942,11158814:0
)
(1,296:6767902,12109086:25559040,546132,152916
x1,296:7409602,12109086
k1,295:7662801,12109086:253199
x1,295:8764250,12109086
x1,295:9833750,12109086
k1,295:10086948,12109086:253198
x1,295:10471968,12109086
h1,295:10471968,12109086:0,0,0
x1,295:10685868,12109086
k1,295:11026948,12109086:341080
x1,295:11989225,12109086
x1,295:12523975,12109086
x1,295:13251235,12109086
x1,295:14085445,12109086
k1,295:14339339,12109086:253894
x1,295:14895479,12109086
x1,295:15216329,12109086
k1,295:15469528,12109086:253199
x1,295:16714426,12109086
k1,295:16967624,12109086:253198
x1,295:17780444,12109086
x1,295:18165464,12109086
x1,295:18486314,12109086
k1,295:18739513,12109086:253199
x1,295:19124533,12109086
k1,295:19377731,12109086:253198
x1,295:21003371,12109086
k1,295:21256570,12109086:253199
x1,295:22368850,12109086
x1,295:22796650,12109086
x1,295:23502520,12109086
x1,295:24828700,12109086
k1,295:25081898,12109086:253198
x1,295:25702208,12109086
k1,295:25955407,12109086:253199
x1,295:27024907,12109086
k1,295:27278105,12109086:253198
x1,295:27924083,12109086
x1,295:28437443,12109086
x1,295:30533663,12109086
k1,295:30786862,12109086:253199
x1,295:31428562,12109086
x1,295:32070262,12109086
x1,295:32326942,12109086
k1,296:32326942,12109086:0
)
(1,296:6767902,13059358:25559040,546132,152916
x1,296:7816012,13059358
x1,296:8842732,13059358
k1,295:9101561,13059358:258829
x1,295:10727201,13059358
x1,295:12138941,13059358
x1,295:12417011,13059358
k1,295:12675840,13059358:258829
x1,295:13018080,13059358
x1,295:14451210,13059358
k1,295:14710039,13059358:258829
x1,295:16207339,13059358
k1,295:16466168,13059358:258829
x1,295:17621228,13059358
x1,295:18049028,13059358
x1,295:18647948,13059358
x1,295:19631888,13059358
k1,295:19890717,13059358:258829
x1,295:20532417,13059358
x1,295:22081053,13059358
k1,295:22429739,13059358:348686
x1,295:24183719,13059358
k1,295:24442548,13059358:258829
x1,295:25512048,13059358
k1,295:25770877,13059358:258829
x1,295:26177287,13059358
x1,295:27032887,13059358
x1,295:28530187,13059358
k1,295:28789016,13059358:258829
x1,295:29409326,13059358
k1,295:29668155,13059358:258829
x1,295:30737655,13059358
k1,295:30996484,13059358:258829
x1,295:32326942,13059358
k1,295:32326942,13059358:0
)
(1,296:6767902,14009630:25559040,546132,152916
x1,296:8847010,14009630
k1,295:9088848,14009630:241838
x1,295:10158348,14009630
k1,295:10400186,14009630:241838
x1,295:11512466,14009630
x1,295:12624746,14009630
k1,295:12866583,14009630:241837
x1,295:13272993,14009630
x1,295:14128593,14009630
x1,295:15625893,14009630
k1,295:15867731,14009630:241838
x1,295:16488041,14009630
k1,295:16729879,14009630:241838
x1,295:17799379,14009630
k1,295:18041217,14009630:241838
x1,295:18469017,14009630
x1,295:18875427,14009630
x1,295:19517127,14009630
x1,295:19944927,14009630
x1,295:21035817,14009630
k1,295:21277654,14009630:241837
x1,295:22389934,14009630
x1,295:24618772,14009630
k1,295:24863579,14009630:244807
x1,295:25419719,14009630
x1,295:25740569,14009630
k1,295:25982406,14009630:241837
x1,295:27779166,14009630
k1,295:28021004,14009630:241838
x1,295:28662704,14009630
x1,295:30416684,14009630
k1,295:30658522,14009630:241838
x1,295:32326942,14009630
k1,295:32326942,14009630:0
)
(1,296:6767902,14959902:25559040,546132,152916
x1,296:7516552,14959902
x1,296:9356092,14959902
x1,296:10746442,14959902
k1,295:11024739,14959902:278297
x1,295:11431149,14959902
x1,295:12286749,14959902
x1,295:13959447,14959902
k1,295:14237744,14959902:278297
x1,295:14922224,14959902
k1,295:15200520,14959902:278296
x1,295:15842220,14959902
x1,295:17857158,14959902
k1,295:18135455,14959902:278297
x1,295:19204955,14959902
k1,295:19483252,14959902:278297
x1,295:20210512,14959902
x1,295:20980552,14959902
x1,295:22413682,14959902
k1,295:22691979,14959902:278297
x1,295:23312289,14959902
k1,295:23590586,14959902:278297
x1,295:24660086,14959902
k1,295:24938382,14959902:278296
x1,295:25793982,14959902
x1,295:26649582,14959902
x1,295:27334062,14959902
x1,295:28660242,14959902
k1,295:28938539,14959902:278297
x1,295:29558849,14959902
k1,295:29837146,14959902:278297
x1,295:31300222,14959902
x1,295:32326942,14959902
k1,295:32326942,14959902:0
)
(1,296:6767902,15910174:25559040,546132,152916
x1,296:7880182,15910174
x1,296:9895120,15910174
k1,295:10220794,15910174:325674
x1,295:11461414,15910174
k1,295:11787087,15910174:325673
x1,295:13669407,15910174
k1,295:13995081,15910174:325674
x1,295:15064581,15910174
k1,295:15390254,15910174:325673
x1,295:16459754,15910174
x1,295:17443694,15910174
x1,295:18769874,15910174
k1,295:19095548,15910174:325674
x1,295:19715858,15910174
k1,295:20041531,15910174:325673
x1,295:20683231,15910174
x1,295:21324931,15910174
x1,295:22373041,15910174
x1,295:23399761,15910174
k1,295:23725435,15910174:325674
x1,295:25351075,15910174
x1,295:26762815,15910174
x1,295:27040885,15910174
k1,295:27366558,15910174:325673
x1,295:27708798,15910174
x1,295:29355828,15910174
k1,295:29905049,15910174:549221
x1,295:30931769,15910174
k1,295:31257442,15910174:325673
x1,295:32326942,15910174
k1,295:32326942,15910174:0
)
(1,296:6767902,16860446:25559040,546132,152916
x1,296:8521882,16860446
k1,295:8815094,16860446:293212
x1,295:10697414,16860446
k1,295:10999759,16860446:302345
x1,295:12753739,16860446
k1,295:13046951,16860446:293212
x1,295:14116451,16860446
k1,295:14409663,16860446:293212
x1,295:15141201,16860446
x1,295:15847071,16860446
x1,295:16060971,16860446
x1,295:17258811,16860446
k1,295:17552024,16860446:293213
x1,295:18664304,16860446
x1,295:19776584,16860446
k1,295:20069796,16860446:293212
x1,295:21096516,16860446
x1,295:21738216,16860446
x1,295:22337136,16860446
x1,295:23663316,16860446
k1,295:23956528,16860446:293212
x1,295:24726568,16860446
x1,295:25346878,16860446
x1,295:26677336,16860446
k1,295:26970548,16860446:293212
x1,295:28532018,16860446
k1,295:28825230,16860446:293212
x1,295:29894730,16860446
k1,295:30187942,16860446:293212
x1,295:32326942,16860446
k1,295:32326942,16860446:0
)
(1,296:6767902,17810718:25559040,546132,152916
x1,296:7174312,17810718
x1,295:8714392,17810718
k1,295:9066299,17810718:351907
x1,295:10734719,17810718
k1,295:11067581,17810718:332862
x1,295:11473991,17810718
x1,295:12329591,17810718
x1,295:13826891,17810718
k1,295:14159753,17810718:332862
x1,295:14715893,17810718
x1,295:16149023,17810718
k1,295:16481885,17810718:332862
x1,295:17294705,17810718
x1,295:17722505,17810718
x1,295:18770615,17810718
k1,295:19103477,17810718:332862
x1,295:19531277,17810718
x1,295:19894907,17810718
x1,295:21695945,17810718
k1,295:22028807,17810718:332862
x1,295:22649117,17810718
k1,295:22981978,17810718:332861
x1,295:24051478,17810718
k1,295:24384340,17810718:332862
x1,295:25026040,17810718
x1,295:26116930,17810718
x1,295:27875188,17810718
k1,295:28208050,17810718:332862
x1,295:28635850,17810718
x1,295:28999480,17810718
x1,295:29298940,17810718
x1,295:29833690,17810718
x1,295:30924580,17810718
k1,295:31257442,17810718:332862
x1,295:32326942,17810718
k1,295:32326942,17810718:0
)
(1,296:6767902,18760990:25559040,546132,152916
x1,296:8136862,18760990
g1,295:8393542,18760990
x1,295:9338980,18760990
x1,295:10151800,18760990
x1,295:11007400,18760990
x1,295:12333580,18760990
g1,295:12590260,18760990
x1,295:13830880,18760990
g1,295:14087560,18760990
x1,295:15157060,18760990
g1,295:15413740,18760990
x1,295:16059718,18760990
x1,295:16573078,18760990
x1,295:18669298,18760990
g1,295:18925978,18760990
x1,295:19871416,18760990
x1,295:20684236,18760990
x1,295:21539836,18760990
x1,295:22866016,18760990
g1,295:23122696,18760990
x1,295:24042466,18760990
g1,295:24299146,18760990
x1,295:25368646,18760990
x1,295:25775056,18760990
g1,295:26031736,18760990
x1,295:27494812,18760990
x1,295:28521532,18760990
g1,295:28778212,18760990
x1,295:29890492,18760990
x1,295:31815592,18760990
k1,296:32326942,18760990:511350
g1,296:32326942,18760990
)
[1,323:6767902,44249666:25559040,24418256,0
[1,323:6767902,44249666:25559040,24418256,0
(1,309:6767902,19831410:25559040,0,0
k1,309:19547422,19831410:12779520
(1,299:19547422,19831410:0,0,0
g1,299:19547422,19831410
g1,299:19547422,19831410
g1,299:19162402,19831410
h1,299:19162402,19831410:0,0,0
g1,299:19547422,19831410
)
k1,309:32326942,19831410:12779520
)
(1,309:6767902,29341362:25559040,9444416,1142696
g1,309:6767902,29341362
(1,309:6767902,29341362:25560272,9444416,1142696
(1,309:6767902,29341362:0,9444416,1142696
(1,309:6767902,29341362:0,12112036,1465456
(1,309:6767902,29341362:32779892,12112036,1465456
(1,309:6767902,29341362:32779892,12112036,1465456
g1,309:7024582,29341362
[1,309:7024582,29341362:16004926,12112036,1465456
[1,309:7024582,29341362:16004926,12112036,0
(1,309:7024582,29341362:16004926,12112036,0
g1,309:7281262,29341362
g1,309:7281262,29341362
g1,309:7281262,29341362
(1,309:7281262,29341362:15491566,12112036,0
(1,309:7281262,29341362:15491566,12112036,0
(1,309:7281262,29341362:15491604,12112066,0
(1,309:7281262,29341362:15491604,12112066,0
(1,309:7281262,29341362:0,12112066,0
(1,309:7281262,29341362:0,24224133,0
(1,309:7281262,29341362:30983209,24224133,0
)
k1,309:7281263,29341362:-30983208
)
)
g1,309:22772866,29341362
)
)
)
)
g1,309:23029508,29341362
)
]
(1,309:7024582,30291634:16004926,491520,187504
k1,309:11455377,30291634:4430795
(1,309:11455377,30291634:7143337,491520,187504
x1,309:12292784,30291634
g1,309:12546898,30291634
x1,309:15159241,30291634
g1,309:15377694,30291634
$1,309:15377694,30291634
x1,309:15716525,30291634
(1,309:15716525,30389937:1680702,318577,89201
x1,309:16514293,30389937
x1,309:17361803,30389937
)
g1,309:17579267,30291634
x1,309:18088993,30291634
g1,309:18271033,30291634
x1,309:18598714,30291634
$1,309:18598714,30291634
)
k1,309:23029508,30291634:4430794
)
]
g1,309:23286188,29341362
[1,309:23286188,29341362:16004926,12112036,1465456
[1,309:23286188,29341362:16004926,12112036,0
(1,309:23286188,29341362:16004926,12112036,0
g1,309:23542868,29341362
g1,309:23542868,29341362
g1,309:23542868,29341362
(1,309:23542868,29341362:15491566,12112036,0
(1,309:23542868,29341362:15491566,12112036,0
(1,309:23542868,29341362:15491604,12112066,0
(1,309:23542868,29341362:15491604,12112066,0
(1,309:23542868,29341362:0,12112066,0
(1,309:23542868,29341362:0,24224133,0
(1,309:23542868,29341362:30983209,24224133,0
)
k1,309:23542869,29341362:-30983208
)
)
g1,309:39034472,29341362
)
)
)
)
g1,309:39291114,29341362
)
]
(1,309:23286188,30291634:16004926,491520,187504
k1,309:27280075,30291634:3993887
(1,309:27280075,30291634:8017153,491520,187504
x1,309:28153891,30291634
g1,309:28408005,30291634
x1,309:31020348,30291634
g1,309:31238801,30291634
$1,309:31238801,30291634
x1,309:31577632,30291634
(1,309:31577632,30389937:1680702,318577,89201
x1,309:32375400,30389937
x1,309:33222910,30389937
)
g1,309:33440374,30291634
x1,309:33950100,30291634
g1,309:34132140,30291634
x1,309:35297228,30291634
$1,309:35297228,30291634
)
k1,309:39291114,30291634:3993886
)
]
g1,309:39547794,29341362
)
)
k1,309:6767902,29341362:-32779892
)
)
g1,309:32328174,29341362
)
g1,309:32328174,29341362
g1,309:32328174,29341362
)
(1,320:6767902,39994010:25559040,9444416,1142696
g1,320:6767902,39994010
h1,310:6767902,39994010:0,0,0
(1,319:6767902,39994010:25560272,9444416,1142696
(1,319:6767902,39994010:0,9444416,1142696
(1,319:6767902,39994010:0,12112036,1465456
(1,319:6767902,39994010:32779892,12112036,1465456
(1,319:6767902,39994010:32779892,12112036,1465456
g1,319:7024582,39994010
[1,319:7024582,39994010:16004926,12112036,1465456
[1,319:7024582,39994010:16004926,12112036,0
(1,319:7024582,39994010:16004926,12112036,0
g1,319:7281262,39994010
g1,319:7281262,39994010
g1,319:7281262,39994010
(1,319:7281262,39994010:15491566,12112036,0
(1,319:7281262,39994010:15491566,12112036,0
(1,319:7281262,39994010:15491604,12112066,0
(1,319:7281262,39994010:15491604,12112066,0
(1,319:7281262,39994010:0,12112066,0
(1,319:7281262,39994010:0,24224133,0
(1,319:7281262,39994010:30983209,24224133,0
)
k1,319:7281263,39994010:-30983208
)
)
g1,319:22772866,39994010
)
)
)
)
g1,319:23029508,39994010
)
]
(1,319:7024582,40944282:16004926,491520,187504
k1,319:11054878,40944282:4030296
(1,319:11054878,40944282:7944334,491520,187504
x1,319:11855875,40944282
g1,319:12109989,40944282
x1,319:14722332,40944282
g1,319:14940785,40944282
$1,319:14940785,40944282
x1,319:15279616,40944282
(1,319:15279616,41042585:1680702,318577,89201
x1,319:16077384,41042585
x1,319:16924894,41042585
)
g1,319:17142358,40944282
x1,319:17652084,40944282
g1,319:17834124,40944282
x1,319:18999212,40944282
$1,319:18999212,40944282
)
k1,319:23029508,40944282:4030296
)
]
g1,319:23286188,39994010
[1,319:23286188,39994010:16004926,12112036,1441792
[1,319:23286188,39994010:16004926,12112036,0
(1,319:23286188,39994010:16004926,12112036,0
g1,319:23542868,39994010
g1,319:23542868,39994010
g1,319:23542868,39994010
(1,319:23542868,39994010:15491566,12112036,0
(1,319:23542868,39994010:15491566,12112036,0
(1,319:23542868,39994010:15491604,12112066,0
(1,319:23542868,39994010:15491604,12112066,0
(1,319:23542868,39994010:0,12112066,0
(1,319:23542868,39994010:0,24224133,0
(1,319:23542868,39994010:30983209,24224133,0
)
k1,319:23542869,39994010:-30983208
)
)
g1,319:39034472,39994010
)
)
)
)
g1,319:39291114,39994010
)
]
(1,319:23286188,40944282:16004926,491520,163840
k1,319:27609900,40944282:4323712
(1,319:27609900,40944282:7357502,491520,163840
x1,319:28483716,40944282
g1,319:28737830,40944282
x1,319:29866507,40944282
g1,319:30084960,40944282
x1,319:32453363,40944282
g1,319:32671816,40944282
x1,319:34967402,40944282
)
k1,319:39291114,40944282:4323712
)
]
g1,319:39547794,39994010
)
)
k1,319:6767902,39994010:-32779892
)
)
g1,319:32328174,39994010
)
k1,320:32328174,39994010:0
g1,320:32328174,39994010
g1,320:32328174,39994010
)
(1,321:6767902,43299394:25559040,589824,196608
h1,321:6767902,43299394:0,0,0
x1,321:8938851,43299394
k1,321:9227957,43299394:289106
x1,321:9826877,43299394
k1,321:10233968,43299394:407091
x1,321:13228568,43299394
k1,321:13517674,43299394:289106
x1,321:14137984,43299394
k1,321:14427089,43299394:289105
$1,321:14427089,43299394
(1,321:14427089,43299394:404685,338603,0
(1,321:14427089,43299394:404685,338603,0
x1,321:14831774,43299394
)
)
k1,321:15105417,43299394:273643
x1,321:15704337,43299394
k1,321:15977979,43299394:273642
x1,321:16362999,43299394
$1,321:16362999,43299394
k1,321:16652105,43299394:289106
x1,321:17272415,43299394
k1,321:17561520,43299394:289105
x1,321:19726188,43299394
x1,321:20474838,43299394
k1,321:20763944,43299394:289106
x1,321:22774604,43299394
k1,321:23063709,43299394:289105
x1,321:24304329,43299394
k1,321:24593435,43299394:289106
x1,321:27374135,43299394
k1,321:27663241,43299394:289106
x1,321:29331661,43299394
k1,321:29620766,43299394:289105
x1,321:31118066,43299394
k1,321:31407172,43299394:289106
x1,321:32326942,43299394
k1,321:32326942,43299394:0
)
(1,321:6767902,44249666:25559040,546132,0
x1,321:10126132,44249666
g1,321:10382812,44249666
x1,321:13420192,44249666
x1,321:13698262,44249666
g1,321:13954942,44249666
x1,321:14297182,44249666
x1,321:16034050,44249666
g1,321:16290730,44249666
x1,321:17788030,44249666
g1,321:18044710,44249666
x1,321:20658568,44249666
g1,321:20915248,44249666
x1,321:22806124,44249666
k1,321:32326942,44249666:9520818
g1,321:32326942,44249666
)
]
]
(1,325:6767902,45964526:25559040,546132,152916
h1,324:6767902,45964526:1155060,0,0
x1,324:10093911,45964526
k1,324:10265031,45964526:171120
x1,324:10650051,45964526
h1,324:10650051,45964526:0,0,0
k1,324:10821171,45964526:171120
x1,324:11937729,45964526
x1,324:12776217,45964526
k1,324:12947337,45964526:171120
x1,324:13589037,45964526
x1,324:14230737,45964526
x1,324:15278847,45964526
x1,324:16305567,45964526
k1,324:16476687,45964526:171120
x1,324:18102327,45964526
x1,324:19514067,45964526
x1,324:19792137,45964526
k1,324:19963257,45964526:171120
x1,324:20305497,45964526
x1,324:22042365,45964526
k1,324:22213485,45964526:171120
x1,324:23154645,45964526
x1,324:23924685,45964526
x1,324:25593105,45964526
k1,324:25764225,45964526:171120
x1,324:27261525,45964526
k1,324:27432645,45964526:171120
x1,324:28288245,45964526
x1,324:30213345,45964526
k1,324:30384465,45964526:171120
x1,324:33130941,45964526
k1,324:33130941,45964526:0
)
(1,325:6767902,46914798:25559040,589824,196608
x1,325:7687672,46914798
k1,324:8105838,46914798:418166
x1,324:8751816,46914798
x1,324:10719696,46914798
k1,324:11137862,46914798:418166
x1,324:13114298,46914798
$1,324:13114298,46914798
(1,324:13114298,46914798:235932,509829,0
(1,324:13114298,46914798:235932,509829,0
x1,324:13350230,46914798
)
)
k1,324:13843549,46914798:493319
x1,324:14442469,46914798
k1,324:14935788,46914798:493319
x1,324:16304748,46914798
k1,324:16435818,46914798:131070
x1,324:17804778,46914798
k1,324:17935848,46914798:131070
(1,324:17935848,46914798:903840,76458,0
x1,324:18149748,46914798
g1,324:18280818,46914798
x1,324:18494718,46914798
g1,324:18625788,46914798
x1,324:18839688,46914798
)
k1,324:18970758,46914798:131070
x1,324:19184658,46914798
k1,324:19315728,46914798:131070
x1,324:20855808,46914798
$1,324:20855808,46914798
x1,324:21369168,46914798
k1,324:22195867,46914798:826699
x1,324:24184864,46914798
k1,324:24603030,46914798:418166
x1,324:25672530,46914798
k1,324:26090696,46914798:418166
x1,324:27202976,46914798
x1,324:28315256,46914798
k1,324:28733422,46914798:418166
x1,324:29760142,46914798
x1,324:30401842,46914798
x1,324:31000762,46914798
x1,324:32326942,46914798
k1,324:32326942,46914798:0
)
]
(1,325:6767902,49235230:25559040,506811,0
(1,325:6767902,49235230:25559040,506811,0
k1,325:19162402,49235230:12394500
x1,325:19932442,49235230
k1,325:32326942,49235230:12394500
)
)
]
]
!20891
}15
!11
{16
[1,365:4736286,49235230:27590656,44498944,0
(1,365:4736286,4736286:0,0,0
[1,365:0,4736286:0,0,0
(1,365:0,0:0,0,0
g1,365:0,0
)
]
)
[1,365:6767902,49235230:25559040,43188224,0
[1,365:6767902,6833438:25559040,786432,0
(1,365:6767902,6833438:25559040,0,0
h1,365:6767902,6833438:25559040,0,0
)
]
[1,365:6767902,47269150:25559040,38797312,0
(1,325:6767902,9258270:25559040,546132,152916
x1,325:7285540,9258270
k1,324:7626589,9258270:341049
x1,324:8358127,9258270
x1,324:9063997,9258270
x1,324:9277897,9258270
x1,324:10475737,9258270
k1,324:10816785,9258270:341048
x1,324:11843505,9258270
x1,324:13747215,9258270
x1,324:13896945,9258270
k1,324:14259086,9258270:362141
x1,324:15328586,9258270
k1,324:15669635,9258270:341049
x1,324:16525235,9258270
x1,324:17380835,9258270
x1,324:18065315,9258270
x1,324:19695233,9258270
k1,324:20036282,9258270:341049
x1,324:20635202,9258270
x1,324:21448022,9258270
k1,324:21789070,9258270:341048
x1,324:23243590,9258270
x1,324:23761228,9258270
x1,324:24959068,9258270
k1,324:25470046,9258270:510978
x1,324:26325646,9258270
x1,324:28250746,9258270
k1,324:28591794,9258270:341048
x1,324:29949650,9258270
k1,324:30290614,9258270:340964
x1,324:31017874,9258270
x1,324:31402894,9258270
x1,324:32326942,9258270
k1,324:32326942,9258270:0
)
(1,325:6767902,10208542:25559040,546132,152916
x1,325:7837402,10208542
k1,324:8186476,10208542:349074
x1,324:9555436,10208542
k1,324:9904510,10208542:349074
x1,324:11262366,10208542
k1,324:11611348,10208542:348982
x1,324:12531118,10208542
k1,324:12880192,10208542:349074
x1,324:13479112,10208542
x1,324:15109030,10208542
k1,324:15458104,10208542:349074
x1,324:15800344,10208542
x1,324:16206754,10208542
x1,324:17233474,10208542
k1,324:17582549,10208542:349075
x1,324:19169687,10208542
k1,324:19541859,10208542:372172
x1,324:20782479,10208542
k1,324:21131554,10208542:349075
x1,324:22201054,10208542
k1,324:22550128,10208542:349074
x1,324:22956538,10208542
x1,324:23812138,10208542
x1,324:25309438,10208542
k1,324:25658512,10208542:349074
x1,324:26278822,10208542
k1,324:26627896,10208542:349074
x1,324:27985752,10208542
k1,324:28334734,10208542:348982
x1,324:29254504,10208542
k1,324:29603578,10208542:349074
x1,324:30673078,10208542
x1,324:31079488,10208542
k1,324:31428562,10208542:349074
x1,324:32070262,10208542
x1,324:32326942,10208542
k1,325:32326942,10208542:0
)
(1,325:6767902,11158814:25559040,546132,152916
x1,325:7409602,11158814
x1,325:8457712,11158814
x1,325:9484432,11158814
k1,324:9867968,11158814:383536
x1,324:10385606,11158814
k1,324:10769141,11158814:383535
x1,324:13169099,11158814
k1,324:13552635,11158814:383536
x1,324:15092715,11158814
k1,324:15476250,11158814:383535
x1,324:16545750,11158814
k1,324:16929286,11158814:383536
x1,324:18302524,11158814
k1,324:18686060,11158814:383536
x1,324:19541660,11158814
x1,324:20611160,11158814
k1,324:20994695,11158814:383535
x1,324:22064195,11158814
k1,324:22447731,11158814:383536
x1,324:23089431,11158814
x1,324:23859471,11158814
x1,324:24287271,11158814
x1,324:25078701,11158814
x1,324:26276541,11158814
x1,324:26554611,11158814
k1,324:26938146,11158814:383535
x1,324:28093206,11158814
x1,324:28734906,11158814
x1,324:30660006,11158814
k1,324:31043542,11158814:383536
x1,324:32070262,11158814
x1,324:32326942,11158814
k1,325:32326942,11158814:0
)
(1,325:6767902,12109086:25559040,546132,152916
x1,325:7409602,12109086
x1,325:8008522,12109086
x1,325:9334702,12109086
k1,324:9653630,12109086:318928
x1,324:10342388,12109086
x1,324:12143426,12109086
x1,324:13683506,12109086
k1,324:14212490,12109086:528984
x1,324:15944807,12109086
k1,324:16263734,12109086:318927
x1,324:17076554,12109086
x1,324:18103274,12109086
x1,324:18830534,12109086
x1,324:20717132,12109086
k1,324:21036060,12109086:318928
x1,324:22661700,12109086
x1,324:24073440,12109086
x1,324:24351510,12109086
k1,324:24670438,12109086:318928
x1,324:25012678,12109086
x1,324:26445808,12109086
k1,324:26764736,12109086:318928
x1,324:27453494,12109086
x1,324:29254532,12109086
x1,324:30794612,12109086
k1,324:31129102,12109086:334490
x1,324:32326942,12109086
k1,324:32326942,12109086:0
)
(1,325:6767902,13059358:25559040,546132,253407
x1,325:7165074,13059358
(1,324:7165074,13181693:3353027,393216,131072
x1,324:7487935,13181693
x1,324:8646392,13181693
x1,324:9481988,13181693
g1,324:9574832,13181693
x1,324:9729572,13181693
g1,324:9986252,13181693
x1,324:10444419,13181693
)
k1,324:10804517,13059358:286416
x1,324:11403437,13059358
k1,324:11689853,13059358:286416
x1,324:13058813,13059358
$1,324:13058813,13059358
x1,324:13272713,13059358
k1,324:13579305,13059358:306592
x1,324:14648805,13059358
k1,324:14945415,13059358:296610
x1,324:15801015,13059358
x1,324:17726115,13059358
k1,324:18022725,13059358:296610
x1,324:18664425,13059358
x1,324:19306125,13059358
x1,324:20354235,13059358
x1,324:21380955,13059358
k1,324:21677566,13059358:296611
x1,324:23303206,13059358
x1,324:24714946,13059358
x1,324:24993016,13059358
k1,324:25289626,13059358:296610
x1,324:25631866,13059358
x1,324:27368734,13059358
k1,324:27665344,13059358:296610
x1,324:28692064,13059358
k1,324:28988674,13059358:296610
x1,324:29630374,13059358
x1,324:31089172,13059358
k1,324:31385782,13059358:296610
x1,324:31685242,13059358
x1,324:32326942,13059358
k1,325:32326942,13059358:0
)
(1,325:6767902,14009630:25559040,546132,152916
x1,325:7324042,14009630
x1,325:8718670,14009630
k1,324:8944350,14009630:225680
x1,324:10013850,14009630
k1,324:10239529,14009630:225679
x1,324:10624549,14009630
x1,324:11009569,14009630
x1,324:11629879,14009630
x1,324:12742159,14009630
k1,324:12967839,14009630:225680
x1,324:14593479,14009630
x1,324:16005219,14009630
x1,324:16283289,14009630
k1,324:16508968,14009630:225679
x1,324:16851208,14009630
x1,324:18498238,14009630
k1,324:18830145,14009630:331907
x1,324:19332674,14009630
x1,324:19952984,14009630
k1,324:20178663,14009630:225679
x1,324:21162603,14009630
x1,324:22959363,14009630
k1,324:23185043,14009630:225680
x1,324:24853463,14009630
x1,324:26094083,14009630
k1,324:26325962,14009630:231879
x1,324:27181562,14009630
x1,324:28165502,14009630
x1,324:29491682,14009630
x1,324:29769752,14009630
x1,324:30154772,14009630
k1,324:30380452,14009630:225680
x1,324:31193272,14009630
x1,324:32326942,14009630
k1,324:32326942,14009630:0
)
(1,325:6767902,14959902:25559040,546132,152916
x1,325:7837402,14959902
k1,324:8117680,14959902:280278
x1,324:9580756,14959902
x1,324:10607476,14959902
k1,324:10887755,14959902:280279
x1,324:12000035,14959902
x1,324:14014973,14959902
k1,324:14295251,14959902:280278
x1,324:14812889,14959902
k1,324:15093168,14959902:280279
x1,324:16205448,14959902
k1,324:16485726,14959902:280278
x1,324:17131704,14959902
x1,324:17645064,14959902
x1,324:19955184,14959902
k1,324:20368220,14959902:413036
x1,324:21694400,14959902
k1,324:21974678,14959902:280278
x1,324:23535603,14959902
x1,324:25043462,14959902
k1,324:25323717,14959902:280255
x1,324:26136537,14959902
x1,324:27976077,14959902
x1,324:28382487,14959902
k1,324:28662766,14959902:280279
x1,324:29432806,14959902
x1,324:30352576,14959902
x1,324:30977164,14959902
k1,324:31257442,14959902:280278
x1,324:32326942,14959902
k1,324:32326942,14959902:0
)
(1,325:6767902,15910174:25559040,546132,152916
x1,325:7713340,15910174
x1,325:8526160,15910174
x1,325:9381760,15910174
x1,325:10707940,15910174
k1,324:11053566,15910174:345626
x1,324:11673876,15910174
k1,324:12019502,15910174:345626
x1,324:12661202,15910174
x1,324:13302902,15910174
x1,324:14351012,15910174
x1,324:15377732,15910174
k1,324:15723359,15910174:345627
x1,324:17348999,15910174
x1,324:18760739,15910174
x1,324:19038809,15910174
k1,324:19384435,15910174:345626
x1,324:19726675,15910174
x1,324:21677443,15910174
k1,324:22045305,15910174:367862
x1,324:23585385,15910174
x1,324:23991795,15910174
k1,324:24337422,15910174:345627
x1,324:25064682,15910174
x1,324:25449702,15910174
x1,324:27122400,15910174
k1,324:27468026,15910174:345626
x1,324:29136446,15910174
k1,324:29482072,15910174:345626
x1,324:30123772,15910174
x1,324:31043542,15910174
x1,324:32070262,15910174
x1,324:32326942,15910174
k1,325:32326942,15910174:0
)
(1,325:6767902,16860446:25559040,546132,152916
x1,325:8094082,16860446
k1,324:8399840,16860446:305758
x1,324:9212660,16860446
k1,324:9518418,16860446:305758
x1,324:11144058,16860446
x1,324:12555798,16860446
x1,324:12833868,16860446
k1,324:13139626,16860446:305758
x1,324:14123566,16860446
x1,324:15150286,16860446
x1,324:16562026,16860446
x1,324:17374846,16860446
x1,324:19218664,16860446
k1,324:19708138,16860446:489474
x1,324:20210667,16860446
x1,324:20830977,16860446
k1,324:21136735,16860446:305758
x1,324:21778435,16860446
x1,324:24092833,16860446
k1,324:24410860,16860446:318027
x1,324:25908160,16860446
k1,324:26213918,16860446:305758
x1,324:26598938,16860446
k1,324:26904696,16860446:305758
x1,324:28662954,16860446
k1,324:28968712,16860446:305758
x1,324:29610412,16860446
x1,324:30252112,16860446
x1,324:31300222,16860446
x1,324:32326942,16860446
k1,324:32326942,16860446:0
)
(1,325:6767902,17810718:25559040,546132,152916
x1,325:8393542,17810718
x1,325:9805282,17810718
x1,325:10083352,17810718
k1,324:10305058,17810718:221706
x1,324:10647298,17810718
x1,324:12294328,17810718
k1,324:12523028,17810718:228700
x1,324:13036388,17810718
k1,324:13258094,17810718:221706
x1,324:13775732,17810718
k1,324:13997437,17810718:221705
x1,324:14425237,17810718
x1,324:15135385,17810718
x1,324:15653023,17810718
x1,324:16636963,17810718
k1,324:16858669,17810718:221706
x1,324:17543149,17810718
k1,324:17764854,17810718:221705
x1,324:18410832,17810718
x1,324:18924192,17810718
x1,324:20592612,17810718
k1,324:20814318,17810718:221706
x1,324:21883818,17810718
k1,324:22105524,17810718:221706
x1,324:23645604,17810718
x1,324:24030624,17810718
x1,324:24886224,17810718
x1,324:25399584,17810718
x1,324:25784604,17810718
k1,324:26006309,17810718:221705
x1,324:26626619,17810718
k1,324:26848325,17810718:221706
x1,324:27233345,17810718
k1,324:27455050,17810718:221705
x1,324:27882850,17810718
x1,324:28592998,17810718
x1,324:28806898,17810718
x1,324:29726668,17810718
x1,324:30047518,17810718
k1,324:30269224,17810718:221706
x1,324:32326942,17810718
k1,324:32326942,17810718:0
)
(1,325:6767902,18760990:25559040,546132,0
x1,325:7110142,18760990
x1,325:8543272,18760990
g1,324:8799952,18760990
x1,324:10361422,18760990
g1,324:10618102,18760990
x1,324:11687602,18760990
g1,324:11944282,18760990
x1,324:12889720,18760990
x1,324:13702540,18760990
x1,324:14558140,18760990
x1,324:15884320,18760990
g1,324:16141000,18760990
x1,324:16761310,18760990
g1,324:17017990,18760990
x1,324:17659690,18760990
x1,324:18301390,18760990
x1,324:19349500,18760990
x1,324:20376220,18760990
g1,324:20632900,18760990
x1,324:22258540,18760990
x1,324:23670280,18760990
x1,324:23948350,18760990
g1,324:24205030,18760990
x1,324:24547270,18760990
x1,324:26194300,18760990
k1,325:32326942,18760990:6132642
g1,325:32326942,18760990
)
(1,326:6767902,20811721:25559040,546132,0
(1,326:6767902,20811721:2703360,506811,0
g1,326:6767902,20811721
x1,326:8586526,20811721
g1,326:9471262,20811721
)
x1,326:10075650,20811721
x1,326:13522662,20811721
g1,326:13817574,20811721
x1,326:17282334,20811721
k1,326:32326942,20811721:15044608
g1,326:32326942,20811721
)
(1,362:6767902,22269897:25559040,546132,152916
x1,362:7473499,22269897
k1,327:7770333,22269897:296834
x1,327:9015231,22269897
k1,327:9312065,22269897:296834
x1,327:10300283,22269897
x1,327:11840363,22269897
k1,327:12147235,22269897:306872
x1,327:12703375,22269897
x1,327:13024225,22269897
k1,327:13321059,22269897:296834
x1,327:13534959,22269897
x1,327:13962759,22269897
x1,327:14347779,22269897
x1,327:14972367,22269897
x1,327:15485727,22269897
x1,327:16897467,22269897
k1,327:17194301,22269897:296834
x1,327:19889441,22269897
k1,327:20186275,22269897:296834
x1,327:20742415,22269897
x1,327:21063265,22269897
k1,327:21360099,22269897:296834
x1,327:23156859,22269897
k1,327:23453692,22269897:296833
x1,327:24180952,22269897
x1,327:24565972,22269897
x1,327:25934932,22269897
k1,327:26231766,22269897:296834
x1,327:26638176,22269897
x1,327:27836016,22269897
k1,327:28132850,22269897:296834
x1,327:28774550,22269897
x1,327:29651540,22269897
x1,327:31409798,22269897
k1,327:31706632,22269897:296834
x1,327:32326942,22269897
k1,327:32326942,22269897:0
)
(1,362:6767902,23220169:25559040,546132,152916
x1,362:7837402,23220169
k1,327:8102455,23220169:265053
x1,327:9047893,23220169
x1,327:9860713,23220169
x1,327:10716313,23220169
x1,327:12042493,23220169
k1,327:12307547,23220169:265054
x1,327:12927857,23220169
k1,327:13192910,23220169:265053
x1,327:14262410,23220169
k1,327:14527463,23220169:265053
x1,327:14955263,23220169
x1,327:15361673,23220169
x1,327:16003373,23220169
x1,327:16431173,23220169
x1,327:17522063,23220169
k1,327:17787116,23220169:265053
x1,327:18899396,23220169
x1,327:21128234,23220169
k1,327:21495594,23220169:367360
x1,327:22821774,23220169
k1,327:23086827,23220169:265053
x1,327:24584127,23220169
k1,327:24849181,23220169:265054
x1,327:26004241,23220169
x1,327:26645941,23220169
x1,327:27030961,23220169
x1,327:28357141,23220169
k1,327:28622194,23220169:265053
x1,327:29948374,23220169
x1,327:30354784,23220169
x1,327:30739804,23220169
x1,327:32326942,23220169
k1,327:32326942,23220169:0
)
(1,362:6767902,24170441:25559040,546132,0
x1,362:7602112,24170441
x1,362:8201032,24170441
x1,362:9039520,24170441
k1,327:9331797,24170441:292277
x1,327:10401297,24170441
k1,327:10693574,24170441:292277
x1,327:11335274,24170441
x1,327:11955584,24170441
x1,327:12468944,24170441
x1,327:12875354,24170441
x1,327:13730954,24170441
x1,327:14757674,24170441
k1,327:15049951,24170441:292277
x1,327:16162231,24170441
x1,327:17402851,24170441
k1,327:17695128,24170441:292277
x1,327:18640566,24170441
x1,327:19453386,24170441
x1,327:20308986,24170441
x1,327:21635166,24170441
k1,327:21927443,24170441:292277
x1,327:22141343,24170441
x1,327:22569143,24170441
x1,327:23146673,24170441
x1,327:23531693,24170441
x1,327:25520963,24170441
k1,327:25813239,24170441:292276
x1,327:26454939,24170441
k1,327:26747216,24170441:292277
x1,327:27735434,24170441
x1,327:29061614,24170441
k1,327:29353891,24170441:292277
x1,327:30551731,24170441
k1,327:31000762,24170441:449031
x1,327:32326942,24170441
k1,327:32326942,24170441:0
)
(1,362:6767902,25120713:25559040,546132,152916
x1,362:7285540,25120713
x1,362:7927240,25120713
x1,362:8333650,25120713
x1,362:8932570,25120713
x1,362:10258750,25120713
k1,327:10556253,25120713:297503
x1,327:11073891,25120713
k1,327:11371393,25120713:297502
x1,327:12013093,25120713
x1,327:12440893,25120713
x1,327:14259043,25120713
k1,327:14556546,25120713:297503
x1,327:16096626,25120713
k1,327:16394128,25120713:297502
x1,327:18409066,25120713
k1,327:18873774,25120713:464708
x1,327:19664931,25120713
x1,327:19943001,25120713
k1,327:20240503,25120713:297502
x1,327:21267223,25120713
k1,327:21564726,25120713:297503
x1,327:21778626,25120713
x1,327:22206426,25120713
x1,327:23126196,25120713
x1,327:24841674,25120713
k1,327:25139176,25120713:297502
x1,327:25780876,25120713
k1,327:26078379,25120713:297503
x1,327:27147879,25120713
k1,327:27445381,25120713:297502
x1,327:28087081,25120713
x1,327:29421817,25120713
k1,327:29719320,25120713:297503
x1,327:30959940,25120713
k1,327:31257442,25120713:297502
x1,327:32326942,25120713
k1,327:32326942,25120713:0
)
(1,362:6767902,26070985:25559040,589824,152916
x1,362:7495162,26070985
x1,362:7880182,26070985
x1,362:8500492,26070985
x1,362:9612772,26070985
k1,327:9940464,26070985:327692
x1,327:10560774,26070985
k1,327:10888467,26070985:327693
x1,327:12342987,26070985
x1,327:12556887,26070985
x1,327:13583607,26070985
k1,327:13911299,26070985:327692
x1,327:15323039,26070985
k1,327:15650732,26070985:327693
x1,327:16788407,26070985
k1,327:17116099,26070985:327692
x1,327:17736409,26070985
k1,327:18064102,26070985:327693
x1,327:18876922,26070985
k1,327:19204614,26070985:327692
x1,327:20017434,26070985
x1,327:21343614,26070985
x1,327:21685854,26070985
x1,327:22930752,26070985
k1,327:23258445,26070985:327693
x1,327:24413505,26070985
x1,327:26595285,26070985
k1,327:26922977,26070985:327692
x1,327:27607457,26070985
k1,327:27935150,26070985:327693
x1,327:29004650,26070985
k1,327:29332342,26070985:327692
x1,327:29760142,26070985
x1,327:30166552,26070985
x1,327:30808252,26070985
x1,327:31236052,26070985
x1,327:32326942,26070985
k1,327:32326942,26070985:0
)
(1,362:6767902,27021257:25559040,546132,152916
x1,362:7880182,27021257
x1,362:10109020,27021257
k1,327:10662518,27021257:553498
k1,360:10662518,27021257:0
x1,360:11218658,27021257
x1,360:11539508,27021257
x1,360:12523448,27021257
k1,361:12850548,27021257:327100
x1,361:13235568,27021257
h1,361:13235568,27021257:0,0,0
k1,361:13562668,27021257:327100
x1,361:14679226,27021257
x1,361:15517714,27021257
k1,361:15844813,27021257:327099
x1,361:16657633,27021257
k1,361:16984732,27021257:327099
x1,361:18790048,27021257
x1,361:19949386,27021257
k1,361:20276486,27021257:327100
x1,361:21132086,27021257
x1,361:21474326,27021257
x1,361:21880736,27021257
x1,361:22650776,27021257
x1,361:22928846,27021257
k1,361:23255946,27021257:327100
x1,361:23940426,27021257
k1,361:24267525,27021257:327099
x1,361:25337025,27021257
k1,361:25664124,27021257:327099
x1,361:26091924,27021257
x1,361:26498334,27021257
x1,361:27140034,27021257
x1,361:27567834,27021257
x1,361:28658724,27021257
k1,361:28985824,27021257:327100
x1,361:30098104,27021257
x1,361:32326942,27021257
k1,361:32326942,27021257:0
)
(1,362:6767902,27971529:25559040,546132,152916
x1,362:8697280,27971529
x1,362:9856618,27971529
k1,361:10126787,27971529:270169
x1,361:10340687,27971529
x1,361:10768487,27971529
x1,361:11153507,27971529
x1,361:12137447,27971529
x1,361:13164167,27971529
k1,361:13434335,27971529:270168
x1,361:14867465,27971529
k1,361:15137634,27971529:270169
x1,361:16292694,27971529
k1,361:16562862,27971529:270168
x1,361:16990662,27971529
x1,361:17397072,27971529
x1,361:18038772,27971529
x1,361:18466572,27971529
x1,361:19557462,27971529
k1,361:19827631,27971529:270169
x1,361:20939911,27971529
x1,361:22651111,27971529
k1,361:22921280,27971529:270169
x1,361:23948000,27971529
k1,361:24218168,27971529:270168
x1,361:24645968,27971529
x1,361:25073768,27971529
x1,361:25694078,27971529
x1,361:27152876,27971529
k1,361:27423045,27971529:270169
x1,361:28663665,27971529
k1,361:28933833,27971529:270168
x1,361:29746653,27971529
x1,361:30131673,27971529
x1,361:30452523,27971529
k1,361:30722692,27971529:270169
x1,361:31129102,27971529
x1,361:32326942,27971529
k1,361:32326942,27971529:0
)
(1,362:6767902,28921801:25559040,546132,152916
x1,362:7495162,28921801
x1,362:7880182,28921801
x1,362:8500492,28921801
x1,362:9612772,28921801
k1,361:9859207,28921801:246435
x1,361:11703025,28921801
k1,361:11951508,28921801:248483
x1,361:13491588,28921801
x1,361:13897998,28921801
k1,361:14144433,28921801:246435
x1,361:16244931,28921801
k1,361:16491366,28921801:246435
x1,361:17903106,28921801
k1,361:18149541,28921801:246435
x1,361:18898191,28921801
x1,361:19646841,28921801
k1,361:19893275,28921801:246434
x1,361:21390575,28921801
k1,361:21637010,28921801:246435
x1,361:22278710,28921801
x1,361:23305430,28921801
x1,361:24588830,28921801
k1,361:24835265,28921801:246435
x1,361:25566803,28921801
x1,361:26272673,28921801
x1,361:26486573,28921801
x1,361:27684413,28921801
k1,361:27930847,28921801:246434
x1,361:29043127,28921801
x1,361:30155407,28921801
k1,361:30401842,28921801:246435
x1,361:31428562,28921801
x1,361:32070262,28921801
x1,361:32326942,28921801
k1,362:32326942,28921801:0
)
(1,362:6767902,29872073:25559040,546132,152916
x1,362:7366822,29872073
x1,362:8906902,29872073
k1,361:9129175,29872073:222273
x1,361:9685315,29872073
x1,361:10006165,29872073
k1,361:10219837,29872073:213672
x1,361:12016597,29872073
k1,361:12230268,29872073:213671
x1,361:13000308,29872073
x1,361:13920078,29872073
x1,361:14240928,29872073
k1,361:14454600,29872073:213672
x1,361:15909120,29872073
x1,361:16426758,29872073
x1,361:17410698,29872073
k1,361:17624370,29872073:213672
x1,361:20576190,29872073
k1,361:20789861,29872073:213671
x1,361:21735299,29872073
x1,361:22548119,29872073
x1,361:23403719,29872073
x1,361:24729899,29872073
k1,361:24943571,29872073:213672
x1,361:25563881,29872073
k1,361:25777552,29872073:213671
x1,361:26205352,29872073
x1,361:26611762,29872073
x1,361:27253462,29872073
x1,361:27681262,29872073
x1,361:28772152,29872073
k1,361:28985824,29872073:213672
x1,361:30098104,29872073
x1,361:32326942,29872073
k1,361:32326942,29872073:0
)
(1,362:6767902,30822345:25559040,546132,152916
x1,362:8521882,30822345
k1,361:8820105,30822345:298223
x1,361:9889605,30822345
k1,361:10187828,30822345:298223
x1,361:11300108,30822345
x1,361:12412388,30822345
k1,361:12710611,30822345:298223
x1,361:13737331,30822345
x1,361:14379031,30822345
x1,361:14977951,30822345
x1,361:16304131,30822345
k1,361:16602354,30822345:298223
x1,361:17119992,30822345
k1,361:17418215,30822345:298223
x1,361:18363653,30822345
k1,361:18661876,30822345:298223
x1,361:19089676,30822345
x1,361:19453306,30822345
x1,361:20715316,30822345
k1,361:21013539,30822345:298223
x1,361:21869139,30822345
x1,361:22724739,30822345
x1,361:23409219,30822345
x1,361:24735399,30822345
k1,361:25033622,30822345:298223
x1,361:26274242,30822345
k1,361:26572465,30822345:298223
x1,361:28283665,30822345
k1,361:28581888,30822345:298223
x1,361:29099526,30822345
k1,361:29397749,30822345:298223
x1,361:30210569,30822345
k1,361:30508792,30822345:298223
x1,361:31150492,30822345
x1,361:32070262,30822345
x1,361:32326942,30822345
k1,362:32326942,30822345:0
)
(1,362:6767902,31772617:25559040,546132,152916
x1,362:7794622,31772617
x1,362:9120802,31772617
k1,361:9341250,31772617:220448
x1,361:10154070,31772617
x1,361:11287740,31772617
k1,361:11508188,31772617:220448
x1,361:12577688,31772617
k1,361:12798135,31772617:220447
x1,361:13824855,31772617
x1,361:14466555,31772617
x1,361:15065475,31772617
x1,361:16391655,31772617
k1,361:16612103,31772617:220448
x1,361:17039903,31772617
x1,361:17403533,31772617
x1,361:17702993,31772617
x1,361:18237743,31772617
x1,361:19328633,31772617
k1,361:19549081,31772617:220448
x1,361:19976881,31772617
x1,361:20383291,31772617
x1,361:21024991,31772617
x1,361:21452791,31772617
x1,361:22543681,31772617
k1,361:22764129,31772617:220448
x1,361:23876409,31772617
x1,361:25891347,31772617
k1,361:26111794,31772617:220447
x1,361:26753494,31772617
k1,361:26973942,31772617:220448
x1,361:28043442,31772617
k1,361:28263890,31772617:220448
x1,361:29975090,31772617
k1,361:30202784,31772617:227694
x1,361:30758924,31772617
x1,361:31079774,31772617
k1,361:31300222,31772617:220448
x1,361:32326942,31772617
k1,361:32326942,31772617:0
)
(1,362:6767902,32722889:25559040,546132,152916
x1,362:7174312,32722889
x1,361:8372152,32722889
k1,361:8613873,32722889:241721
x1,361:9255573,32722889
x1,361:10132563,32722889
x1,361:11587083,32722889
k1,361:11828805,32722889:241722
x1,361:12748575,32722889
k1,361:12990296,32722889:241721
x1,361:14059796,32722889
k1,361:14301517,32722889:241721
x1,361:17253337,32722889
k1,361:17495059,32722889:241722
x1,361:18521779,32722889
x1,361:19163479,32722889
x1,361:19762399,32722889
x1,361:21088579,32722889
k1,361:21330300,32722889:241721
x1,361:21758100,32722889
x1,361:22121730,32722889
x1,361:22421190,32722889
x1,361:22955940,32722889
x1,361:24046830,32722889
k1,361:24288551,32722889:241721
x1,361:24716351,32722889
x1,361:25122761,32722889
x1,361:25764461,32722889
x1,361:26192261,32722889
x1,361:27283151,32722889
k1,361:27524873,32722889:241722
x1,361:28637153,32722889
x1,361:30652091,32722889
k1,361:30893812,32722889:241721
x1,361:32326942,32722889
k1,361:32326942,32722889:0
)
(1,362:6767902,33673161:25559040,546132,152916
x1,362:8521882,33673161
g1,361:8778562,33673161
x1,361:9334702,33673161
x1,361:9655552,33673161
g1,361:9912232,33673161
x1,361:10643770,33673161
x1,361:11349640,33673161
x1,361:11563540,33673161
x1,361:12761380,33673161
g1,361:13018060,33673161
x1,361:14087560,33673161
g1,361:14344240,33673161
x1,361:15456520,33673161
x1,361:16568800,33673161
g1,361:16825480,33673161
x1,361:17852200,33673161
x1,361:18493900,33673161
x1,361:19092820,33673161
x1,361:20419000,33673161
g1,361:20675680,33673161
x1,361:21702400,33673161
x1,361:23606110,33673161
x1,361:23755840,33673161
k1,362:32326942,33673161:8571102
g1,362:32326942,33673161
)
(1,363:6767902,36300063:25559040,786431,220200
(1,363:6767902,36300063:1911028,729808,0
g1,363:6767902,36300063
x1,363:7404911,36300063
g1,363:8678930,36300063
)
x1,363:15144052,36300063
k1,363:32326942,36300063:17182890
g1,363:32326942,36300063
)
(1,365:6767902,38029122:25559040,546132,152916
x1,365:7559059,38029122
x1,364:7837129,38029122
k1,364:8168711,38029122:331582
x1,364:10607171,38029122
k1,364:10938752,38029122:331581
x1,364:12051032,38029122
k1,364:12382614,38029122:331582
x1,364:15034974,38029122
x1,364:15441384,38029122
k1,364:15772965,38029122:331581
x1,364:16457445,38029122
k1,364:16789027,38029122:331582
x1,364:17537677,38029122
x1,364:19548337,38029122
k1,364:19879918,38029122:331581
x1,364:20949418,38029122
k1,364:21281000,38029122:331582
x1,364:21623240,38029122
x1,364:23360108,38029122
k1,364:23691689,38029122:331581
x1,364:24311999,38029122
k1,364:24643581,38029122:331582
x1,364:24943041,38029122
x1,364:25477791,38029122
x1,364:25841421,38029122
k1,364:26173003,38029122:331582
x1,364:26814703,38029122
x1,364:28675633,38029122
x1,364:28953703,38029122
k1,364:29285284,38029122:331581
x1,364:32326942,38029122
k1,364:32326942,38029122:0
)
(1,365:6767902,38979394:25559040,546132,152916
x1,365:7580722,38979394
k1,364:7933273,38979394:352551
x1,364:8835931,38979394
x1,364:10397401,38979394
k1,364:10749952,38979394:352551
x1,364:11819452,38979394
k1,364:12172004,38979394:352552
x1,364:15945200,38979394
k1,364:16297751,38979394:352551
x1,364:16918061,38979394
k1,364:17270612,38979394:352551
x1,364:18702923,38979394
k1,364:19055378,38979394:352455
x1,364:21587954,38979394
k1,364:22217808,38979394:629854
x1,364:23543988,38979394
k1,364:23896539,38979394:352551
x1,364:25393839,38979394
k1,364:25746390,38979394:352551
x1,364:27457590,38979394
k1,364:27810142,38979394:352552
x1,364:29371612,38979394
k1,364:29724163,38979394:352551
x1,364:30109183,38979394
k1,364:30461734,38979394:352551
x1,364:32326942,38979394
k1,364:32326942,38979394:0
)
(1,365:6767902,39929666:25559040,589824,196608
x1,365:10275862,39929666
k1,364:10554062,39929666:278200
x1,364:11623562,39929666
k1,364:11901761,39929666:278199
x1,364:12244001,39929666
x1,364:13980869,39929666
k1,364:14259069,39929666:278200
x1,364:14879379,39929666
k1,364:15157578,39929666:278199
x1,364:16505148,39929666
k1,364:16783348,39929666:278200
x1,364:19825006,39929666
k1,364:20103205,39929666:278199
x1,364:21771625,39929666
x1,364:23996185,39929666
k1,364:24274385,39929666:278200
x1,364:26242265,39929666
k1,364:26525844,39929666:283579
x1,364:30080862,39929666
k1,364:30359062,39929666:278200
x1,364:32326942,39929666
k1,364:32326942,39929666:0
)
(1,365:6767902,40879938:25559040,589824,196608
x1,365:8136862,40879938
x1,364:10361422,40879938
k1,364:10702341,40879938:340919
x1,364:12075579,40879938
k1,364:12416499,40879938:340920
x1,364:15971517,40879938
k1,364:16312436,40879938:340919
x1,364:17553056,40879938
k1,364:17893975,40879938:340919
x1,364:19262935,40879938
x1,364:21487495,40879938
k1,364:21828414,40879938:340919
x1,364:23069034,40879938
k1,364:23409954,40879938:340920
x1,364:27302934,40879938
k1,364:27643853,40879938:340919
x1,364:28456673,40879938
k1,364:28797592,40879938:340919
x1,364:30273502,40879938
x1,364:31022152,40879938
x1,364:32326942,40879938
k1,364:32326942,40879938:0
)
(1,365:6767902,41830210:25559040,589824,196608
x1,365:7837402,41830210
k1,364:8083723,41830210:246321
x1,364:12404503,41830210
k1,364:12650824,41830210:246321
x1,364:13271134,41830210
k1,364:13517455,41830210:246321
x1,364:15836131,41830210
k1,364:16082452,41830210:246321
x1,364:16724152,41830210
k1,364:16970473,41830210:246321
x1,364:19028191,41830210
k1,364:19274512,41830210:246321
x1,364:20771812,41830210
k1,364:21018133,41830210:246321
x1,364:22707124,41830210
x1,364:23092144,41830210
k1,364:23338465,41830210:246321
x1,364:25969435,41830210
k1,364:26215756,41830210:246321
x1,364:28311976,41830210
x1,364:28893784,41830210
k1,364:29140105,41830210:246321
(1,364:29140105,41830210:299460,589824,196608
x1,364:29439565,41830210
)
x1,364:32326942,41830210
k1,364:32326942,41830210:0
)
(1,365:6767902,42780482:25559040,589824,196608
x1,365:7409602,42780482
k1,364:7683779,42780482:274177
x1,364:8496599,42780482
h1,364:8496599,42780482:0,0,0
x1,364:8710499,42780482
k1,364:8989051,42780482:278552
x1,364:11042491,42780482
k1,364:11437223,42780482:394732
x1,364:11939752,42780482
x1,364:12560062,42780482
k1,364:12834239,42780482:274177
x1,364:15704777,42780482
x1,364:16089797,42780482
x1,364:16239527,42780482
k1,364:16518079,42780482:278552
x1,364:17074219,42780482
x1,364:17395069,42780482
k1,364:17669246,42780482:274177
x1,364:19466006,42780482
k1,364:19740183,42780482:274177
x1,364:21451383,42780482
k1,364:21725560,42780482:274177
x1,364:24762940,42780482
x1,364:25041010,42780482
k1,364:25315188,42780482:274178
x1,364:27560865,42780482
x1,364:29785425,42780482
k1,364:30059602,42780482:274177
x1,364:32326942,42780482
k1,364:32326942,42780482:0
)
(1,365:6767902,43730754:25559040,589824,196608
x1,365:11167689,43730754
k1,364:11487267,43730754:319578
x1,364:13754607,43730754
k1,364:14089909,43730754:335302
x1,364:16314469,43730754
x1,364:18539029,43730754
k1,364:18858606,43730754:319577
x1,364:20231844,43730754
k1,364:20551422,43730754:319578
x1,364:24405900,43730754
k1,364:24725478,43730754:319578
x1,364:25966098,43730754
k1,364:26285675,43730754:319577
x1,364:28542184,43730754
x1,364:30766744,43730754
k1,364:31086322,43730754:319578
x1,364:32326942,43730754
k1,364:32326942,43730754:0
)
(1,365:6767902,44681026:25559040,589824,196608
x1,365:10874782,44681026
k1,364:11286279,44681026:411497
x1,364:12612459,44681026
k1,364:12892224,44681026:279765
x1,364:14389524,44681026
k1,364:14669290,44681026:279766
x1,364:16893850,44681026
k1,364:17173615,44681026:279765
x1,364:17750872,44681026
x1,364:20601022,44681026
k1,364:20880788,44681026:279766
x1,364:21398426,44681026
k1,364:21678191,44681026:279765
x1,364:24895247,44681026
k1,364:25175013,44681026:279766
x1,364:25816713,44681026
k1,364:26096478,44681026:279765
x1,364:27251538,44681026
x1,364:27636558,44681026
x1,364:28706058,44681026
k1,364:28985824,44681026:279766
x1,364:29717362,44681026
x1,364:30080992,44681026
x1,364:32326942,44681026
k1,364:32326942,44681026:0
)
(1,365:6767902,45631298:25559040,546132,152916
x1,365:7409602,45631298
k1,364:7783360,45631298:373758
x1,364:8563959,45631298
k1,364:8937717,45631298:373758
x1,364:9728874,45631298
x1,364:10006944,45631298
k1,364:10380701,45631298:373757
x1,364:12780659,45631298
k1,364:13154417,45631298:373758
x1,364:14266697,45631298
k1,364:14640455,45631298:373758
x1,364:17408321,45631298
k1,364:17782079,45631298:373758
x1,364:18466559,45631298
k1,364:18840317,45631298:373758
x1,364:21877697,45631298
x1,364:22459505,45631298
k1,364:22833262,45631298:373757
x1,364:23410519,45631298
k1,364:23784160,45631298:373641
x1,364:25024780,45631298
k1,364:25398537,45631298:373757
x1,364:25943846,45631298
k1,364:26317486,45631298:373640
x1,364:27558106,45631298
k1,364:27931864,45631298:373758
x1,364:28359664,45631298
x1,364:30584224,45631298
k1,364:30957982,45631298:373758
x1,364:32326942,45631298
k1,365:32326942,45631298:0
)
(1,365:6767902,46581570:25559040,546132,152916
x1,365:7644892,46581570
x1,365:9959290,46581570
k1,364:10307429,46581570:348139
x1,364:13687049,46581570
k1,364:14035189,46581570:348140
x1,364:14655499,46581570
k1,364:15003638,46581570:348139
x1,364:15431438,46581570
x1,364:16244258,46581570
x1,364:19174688,46581570
k1,364:19522827,46581570:348139
x1,364:19865067,46581570
x1,364:21298197,46581570
k1,364:21646336,46581570:348139
x1,364:22266646,46581570
k1,364:22614786,46581570:348140
x1,364:25652166,46581570
x1,364:26233974,46581570
k1,364:26582113,46581570:348139
x1,364:27159370,46581570
k1,364:27507417,46581570:348047
x1,364:28748037,46581570
k1,364:29096176,46581570:348139
x1,364:29641485,46581570
k1,364:29989533,46581570:348048
x1,364:30909303,46581570
k1,364:31257442,46581570:348139
x1,364:32326942,46581570
k1,364:32326942,46581570:0
)
]
(1,365:6767902,49235230:25559040,506811,0
(1,365:6767902,49235230:25559040,506811,0
k1,365:19162402,49235230:12394500
x1,365:19932442,49235230
k1,365:32326942,49235230:12394500
)
)
]
]
!32392
}16
!11
{17
[1,367:4736286,49235230:27590656,44498944,0
(1,367:4736286,4736286:0,0,0
[1,367:0,4736286:0,0,0
(1,367:0,0:0,0,0
g1,367:0,0
)
]
)
[1,367:6767902,49235230:25559040,43188224,0
[1,367:6767902,6833438:25559040,786432,0
(1,367:6767902,6833438:25559040,0,0
h1,367:6767902,6833438:25559040,0,0
)
]
[1,367:6767902,47269150:25559040,38797312,0
[1,360:6767902,33805841:25559040,25334003,0
[1,360:6767902,33805841:25559040,25334003,0
(1,358:6767902,20625476:25559040,12153638,11760421
k1,358:11412322,20625476:4644420
h1,330:11412322,20625476:0,0,0
(1,357:11412322,20625476:16270201,12153638,11760421
$1,357:11412322,20625476
[1,357:11412322,20625476:16270201,12153638,11760421
(1,332:11412322,9137025:16270201,665187,285084
g1,331:11412322,9137025
(1,331:11412322,9137025:8648962,665187,285084
r1,367:11412322,9137025:0,950271,285084
g1,331:11805538,9137025
g1,331:11805539,9137025
x1,331:13965656,9137025
x1,331:14414846,9137025
k1,331:19668068,9137025:5253222
g1,331:20061284,9137025
)
g1,331:20061284,9137025
(1,331:20061284,9137025:2732923,665187,285084
g1,331:20454500,9137025
g1,331:20454500,9137025
g1,331:20454501,9137025
x1,331:21010641,9137025
x1,331:22400991,9137025
g1,331:22400991,9137025
g1,331:22794207,9137025
)
g1,331:22794207,9137025
(1,331:22794207,9137025:2155393,665187,285084
g1,331:23187423,9137025
k1,331:23308345,9137025:120922
g1,331:23308346,9137025
x1,331:24435463,9137025
k1,331:24556384,9137025:120921
g1,331:24949600,9137025
)
g1,331:24949600,9137025
(1,332:24949600,9137025:2732923,665187,285084
g1,331:25342816,9137025
g1,331:25342816,9137025
g1,331:25342817,9137025
x1,331:26283977,9137025
x1,331:26668997,9137025
x1,331:27289307,9137025
g1,332:27289307,9137025
g1,332:27682523,9137025
)
g1,332:27682523,9137025
)
(1,333:11412322,10113510:16270201,665187,285084
g1,333:11412322,10113510
(1,333:11412322,10113510:8648962,665187,285084
r1,367:11412322,10113510:0,950271,285084
g1,333:11805538,10113510
g1,333:11805539,10113510
x1,333:14874323,10113510
g1,333:15131003,10113510
$1,333:15131003,10113510
x1,333:15528175,10113510
(1,333:15528175,10231474:1735113,364089,101945
x1,333:16355851,10231474
x1,333:17224301,10231474
)
g1,333:17481738,10113510
x1,333:18080658,10113510
g1,333:18299108,10113510
x1,333:18684128,10113510
$1,333:18684128,10113510
k1,333:19668068,10113510:983940
g1,333:20061284,10113510
)
g1,333:20061284,10113510
(1,333:20061284,10113510:2732923,665187,285084
g1,333:20454500,10113510
k1,333:21427746,10113510:973246
k1,333:22400991,10113510:973245
g1,333:22794207,10113510
)
g1,333:22794207,10113510
(1,333:22794207,10113510:2155393,665187,285084
g1,333:23187423,10113510
k1,333:23871904,10113510:684481
k1,333:24556384,10113510:684480
g1,333:24949600,10113510
)
g1,333:24949600,10113510
(1,333:24949600,10113510:2732923,665187,285084
g1,333:25342816,10113510
k1,333:26316062,10113510:973246
k1,333:27289307,10113510:973245
g1,333:27682523,10113510
)
g1,333:27682523,10113510
)
(1,335:11412322,11089995:16270201,665187,285084
g1,334:11412322,11089995
(1,334:11412322,11089995:8648962,665187,285084
r1,367:11412322,11089995:0,950271,285084
g1,334:11805538,11089995
g1,334:11805539,11089995
x1,334:12628918,11089995
$1,334:12628918,11089995
x1,334:13004380,11089995
(1,334:13004380,11207959:311300,337875,0
x1,334:13282912,11207959
)
$1,334:13315680,11089995
x1,334:13615140,11089995
k1,334:19668068,11089995:6052928
g1,334:20061284,11089995
)
g1,334:20061284,11089995
(1,334:20061284,11089995:2732923,665187,285084
g1,334:20454500,11089995
k1,334:20935775,11089995:481275
g1,334:20935776,11089995
x1,334:21919716,11089995
k1,334:22400991,11089995:481275
g1,334:22794207,11089995
)
g1,334:22794207,11089995
(1,334:22794207,11089995:2155393,665187,285084
g1,334:23187423,11089995
g1,334:23187423,11089995
g1,334:23187424,11089995
x1,334:24556384,11089995
g1,334:24556384,11089995
g1,334:24949600,11089995
)
g1,334:24949600,11089995
(1,335:24949600,11089995:2732923,665187,285084
g1,334:25342816,11089995
k1,334:25631581,11089995:288765
g1,334:25631582,11089995
x1,334:27000542,11089995
k1,335:27289307,11089995:288765
g1,335:27682523,11089995
)
g1,335:27682523,11089995
)
(1,336:11412322,12040266:16270201,665187,285084
g1,335:11412322,12040266
(1,335:11412322,12040266:8648962,665187,285084
r1,367:11412322,12040266:0,950271,285084
g1,335:11805538,12040266
g1,335:11805539,12040266
x1,335:12628918,12040266
$1,335:12628918,12040266
x1,335:13004380,12040266
(1,335:13004380,12158230:311300,337875,0
x1,335:13282912,12158230
)
$1,335:13315680,12040266
x1,335:13615140,12040266
k1,335:19668068,12040266:6052928
g1,335:20061284,12040266
)
g1,335:20061284,12040266
(1,335:20061284,12040266:2732923,665187,285084
g1,335:20454500,12040266
k1,335:20935775,12040266:481275
g1,335:20935776,12040266
x1,335:21919716,12040266
k1,335:22400991,12040266:481275
g1,335:22794207,12040266
)
g1,335:22794207,12040266
(1,335:22794207,12040266:2155393,665187,285084
g1,335:23187423,12040266
g1,335:23187423,12040266
g1,335:23187424,12040266
x1,335:24556384,12040266
g1,335:24556384,12040266
g1,335:24949600,12040266
)
g1,335:24949600,12040266
(1,336:24949600,12040266:2732923,665187,285084
g1,335:25342816,12040266
k1,335:25631581,12040266:288765
g1,335:25631582,12040266
x1,335:27000542,12040266
k1,336:27289307,12040266:288765
g1,336:27682523,12040266
)
g1,336:27682523,12040266
)
(1,337:11412322,12990537:16270201,665187,285084
g1,336:11412322,12990537
(1,336:11412322,12990537:8648962,665187,285084
r1,367:11412322,12990537:0,950271,285084
g1,336:11805538,12990537
g1,336:11805539,12990537
x1,336:12382796,12990537
x1,336:13302566,12990537
$1,336:13302566,12990537
x1,336:13678028,12990537
(1,336:13678028,13108501:311300,337875,0
x1,336:13956560,13108501
)
$1,336:13989328,12990537
x1,336:14288788,12990537
k1,336:19668068,12990537:5379280
g1,336:20061284,12990537
)
g1,336:20061284,12990537
(1,336:20061284,12990537:2732923,665187,285084
g1,336:20454500,12990537
k1,336:20935775,12990537:481275
g1,336:20935776,12990537
x1,336:21919716,12990537
k1,336:22400991,12990537:481275
g1,336:22794207,12990537
)
g1,336:22794207,12990537
(1,336:22794207,12990537:2155393,665187,285084
g1,336:23187423,12990537
g1,336:23187423,12990537
g1,336:23187424,12990537
x1,336:24556384,12990537
g1,336:24556384,12990537
g1,336:24949600,12990537
)
g1,336:24949600,12990537
(1,337:24949600,12990537:2732923,665187,285084
g1,336:25342816,12990537
k1,336:25631581,12990537:288765
g1,336:25631582,12990537
x1,336:27000542,12990537
k1,337:27289307,12990537:288765
g1,337:27682523,12990537
)
g1,337:27682523,12990537
)
(1,338:11412322,13940808:16270201,665187,285084
g1,337:11412322,13940808
(1,337:11412322,13940808:8648962,665187,285084
r1,367:11412322,13940808:0,950271,285084
g1,337:11805538,13940808
g1,337:11805539,13940808
x1,337:12382796,13940808
x1,337:13302566,13940808
$1,337:13302566,13940808
x1,337:13678028,13940808
(1,337:13678028,14058772:311300,337875,0
x1,337:13956560,14058772
)
$1,337:13989328,13940808
x1,337:14288788,13940808
k1,337:19668068,13940808:5379280
g1,337:20061284,13940808
)
g1,337:20061284,13940808
(1,337:20061284,13940808:2732923,665187,285084
g1,337:20454500,13940808
k1,337:20935775,13940808:481275
g1,337:20935776,13940808
x1,337:21919716,13940808
k1,337:22400991,13940808:481275
g1,337:22794207,13940808
)
g1,337:22794207,13940808
(1,337:22794207,13940808:2155393,665187,285084
g1,337:23187423,13940808
g1,337:23187423,13940808
g1,337:23187424,13940808
x1,337:24556384,13940808
g1,337:24556384,13940808
g1,337:24949600,13940808
)
g1,337:24949600,13940808
(1,338:24949600,13940808:2732923,665187,285084
g1,337:25342816,13940808
k1,337:25631581,13940808:288765
g1,337:25631582,13940808
x1,337:27000542,13940808
k1,338:27289307,13940808:288765
g1,338:27682523,13940808
)
g1,338:27682523,13940808
)
(1,339:11412322,14891079:16270201,665187,285084
g1,338:11412322,14891079
(1,338:11412322,14891079:8648962,665187,285084
r1,367:11412322,14891079:0,950271,285084
g1,338:11805538,14891079
g1,338:11805539,14891079
x1,338:12746699,14891079
x1,338:13431179,14891079
$1,338:13431179,14891079
x1,338:13806641,14891079
(1,338:13806641,15009043:311300,337875,0
x1,338:14085173,15009043
)
$1,338:14117941,14891079
x1,338:14331841,14891079
g1,338:14588521,14891079
$1,338:14588521,14891079
x1,338:14963983,14891079
(1,338:14963983,15009043:311300,337875,0
x1,338:15242515,15009043
)
$1,338:15275283,14891079
x1,338:15574743,14891079
k1,338:19668068,14891079:4093325
g1,338:20061284,14891079
)
g1,338:20061284,14891079
(1,338:20061284,14891079:2732923,665187,285084
g1,338:20454500,14891079
k1,338:20935775,14891079:481275
g1,338:20935776,14891079
x1,338:21919716,14891079
k1,338:22400991,14891079:481275
g1,338:22794207,14891079
)
g1,338:22794207,14891079
(1,338:22794207,14891079:2155393,665187,285084
g1,338:23187423,14891079
g1,338:23187423,14891079
g1,338:23187424,14891079
x1,338:24556384,14891079
g1,338:24556384,14891079
g1,338:24949600,14891079
)
g1,338:24949600,14891079
(1,339:24949600,14891079:2732923,665187,285084
g1,338:25342816,14891079
k1,338:25631581,14891079:288765
g1,338:25631582,14891079
x1,338:27000542,14891079
k1,339:27289307,14891079:288765
g1,339:27682523,14891079
)
g1,339:27682523,14891079
)
(1,340:11412322,15841350:16270201,665187,285084
g1,339:11412322,15841350
(1,339:11412322,15841350:8648962,665187,285084
r1,367:11412322,15841350:0,950271,285084
g1,339:11805538,15841350
g1,339:11805539,15841350
x1,339:12746699,15841350
x1,339:13431179,15841350
$1,339:13431179,15841350
x1,339:13806641,15841350
(1,339:13806641,15959314:311300,337875,0
x1,339:14085173,15959314
)
$1,339:14117941,15841350
x1,339:14331841,15841350
g1,339:14588521,15841350
$1,339:14588521,15841350
x1,339:15026107,15841350
$1,339:15026107,15841350
x1,339:15325567,15841350
k1,339:19668068,15841350:4342501
g1,339:20061284,15841350
)
g1,339:20061284,15841350
(1,339:20061284,15841350:2732923,665187,285084
g1,339:20454500,15841350
k1,339:20935775,15841350:481275
g1,339:20935776,15841350
x1,339:21919716,15841350
k1,339:22400991,15841350:481275
g1,339:22794207,15841350
)
g1,339:22794207,15841350
(1,339:22794207,15841350:2155393,665187,285084
g1,339:23187423,15841350
g1,339:23187423,15841350
g1,339:23187424,15841350
x1,339:24556384,15841350
g1,339:24556384,15841350
g1,339:24949600,15841350
)
g1,339:24949600,15841350
(1,340:24949600,15841350:2732923,665187,285084
g1,339:25342816,15841350
k1,339:25631581,15841350:288765
g1,339:25631582,15841350
x1,339:27000542,15841350
k1,340:27289307,15841350:288765
g1,340:27682523,15841350
)
g1,340:27682523,15841350
)
(1,340:11412322,16791621:16270201,665187,285084
g1,340:11412322,16791621
(1,340:11412322,16791621:8648962,665187,285084
r1,367:11412322,16791621:0,950271,285084
g1,340:11805538,16791621
g1,340:11805539,16791621
x1,340:12746699,16791621
x1,340:13431179,16791621
$1,340:13431179,16791621
x1,340:13806641,16791621
(1,340:13806641,16909585:311300,337875,0
x1,340:14085173,16909585
)
$1,340:14117941,16791621
x1,340:14331841,16791621
g1,340:14588521,16791621
$1,340:14588521,16791621
x1,340:15026107,16791621
$1,340:15026107,16791621
x1,340:15325567,16791621
k1,340:19668068,16791621:4342501
g1,340:20061284,16791621
)
g1,340:20061284,16791621
(1,340:20061284,16791621:2732923,665187,285084
g1,340:20454500,16791621
k1,340:20935775,16791621:481275
g1,340:20935776,16791621
x1,340:21919716,16791621
k1,340:22400991,16791621:481275
g1,340:22794207,16791621
)
g1,340:22794207,16791621
(1,340:22794207,16791621:2155393,665187,285084
g1,340:23187423,16791621
g1,340:23187423,16791621
g1,340:23187424,16791621
x1,340:24556384,16791621
g1,340:24556384,16791621
g1,340:24949600,16791621
)
g1,340:24949600,16791621
(1,340:24949600,16791621:2732923,665187,285084
g1,340:25342816,16791621
k1,340:25631581,16791621:288765
g1,340:25631582,16791621
x1,340:27000542,16791621
k1,340:27289307,16791621:288765
g1,340:27682523,16791621
)
g1,340:27682523,16791621
)
(1,341:11412322,17768106:16270201,665187,285084
g1,341:11412322,17768106
(1,341:11412322,17768106:8648962,665187,285084
r1,367:11412322,17768106:0,950271,285084
g1,341:11805538,17768106
g1,341:11805539,17768106
x1,341:14874323,17768106
g1,341:15131003,17768106
$1,341:15131003,17768106
x1,341:15528175,17768106
(1,341:15528175,17886070:1735113,364089,101945
x1,341:16355851,17886070
x1,341:17224301,17886070
)
g1,341:17481738,17768106
x1,341:18080658,17768106
g1,341:18299108,17768106
x1,341:19668068,17768106
$1,341:19668068,17768106
g1,341:19668068,17768106
g1,341:20061284,17768106
)
g1,341:20061284,17768106
(1,341:20061284,17768106:2732923,665187,285084
g1,341:20454500,17768106
k1,341:21427746,17768106:973246
k1,341:22400991,17768106:973245
g1,341:22794207,17768106
)
g1,341:22794207,17768106
(1,341:22794207,17768106:2155393,665187,285084
g1,341:23187423,17768106
k1,341:23871904,17768106:684481
k1,341:24556384,17768106:684480
g1,341:24949600,17768106
)
g1,341:24949600,17768106
(1,341:24949600,17768106:2732923,665187,285084
g1,341:25342816,17768106
k1,341:26316062,17768106:973246
k1,341:27289307,17768106:973245
g1,341:27682523,17768106
)
g1,341:27682523,17768106
)
(1,343:11412322,18744591:16270201,665187,285084
g1,342:11412322,18744591
(1,342:11412322,18744591:8648962,665187,285084
r1,367:11412322,18744591:0,950271,285084
g1,342:11805538,18744591
g1,342:11805539,18744591
x1,342:12628918,18744591
$1,342:12628918,18744591
x1,342:13004380,18744591
(1,342:13004380,18862555:311300,337875,0
x1,342:13282912,18862555
)
$1,342:13315680,18744591
x1,342:13615140,18744591
k1,342:19668068,18744591:6052928
g1,342:20061284,18744591
)
g1,342:20061284,18744591
(1,342:20061284,18744591:2732923,665187,285084
g1,342:20454500,18744591
k1,342:20935775,18744591:481275
g1,342:20935776,18744591
x1,342:21919716,18744591
k1,342:22400991,18744591:481275
g1,342:22794207,18744591
)
g1,342:22794207,18744591
(1,342:22794207,18744591:2155393,665187,285084
g1,342:23187423,18744591
g1,342:23187423,18744591
g1,342:23187424,18744591
x1,342:24556384,18744591
g1,342:24556384,18744591
g1,342:24949600,18744591
)
g1,342:24949600,18744591
(1,343:24949600,18744591:2732923,665187,285084
g1,342:25342816,18744591
k1,342:25631581,18744591:288765
g1,342:25631582,18744591
x1,342:27000542,18744591
k1,343:27289307,18744591:288765
g1,343:27682523,18744591
)
g1,343:27682523,18744591
)
(1,344:11412322,19694862:16270201,665187,285084
g1,343:11412322,19694862
(1,343:11412322,19694862:8648962,665187,285084
r1,367:11412322,19694862:0,950271,285084
g1,343:11805538,19694862
g1,343:11805539,19694862
x1,343:12628918,19694862
$1,343:12628918,19694862
x1,343:13004380,19694862
(1,343:13004380,19812826:311300,337875,0
x1,343:13282912,19812826
)
$1,343:13315680,19694862
x1,343:13615140,19694862
k1,343:19668068,19694862:6052928
g1,343:20061284,19694862
)
g1,343:20061284,19694862
(1,343:20061284,19694862:2732923,665187,285084
g1,343:20454500,19694862
k1,343:20935775,19694862:481275
g1,343:20935776,19694862
x1,343:21919716,19694862
k1,343:22400991,19694862:481275
g1,343:22794207,19694862
)
g1,343:22794207,19694862
(1,343:22794207,19694862:2155393,665187,285084
g1,343:23187423,19694862
g1,343:23187423,19694862
g1,343:23187424,19694862
x1,343:24556384,19694862
g1,343:24556384,19694862
g1,343:24949600,19694862
)
g1,343:24949600,19694862
(1,344:24949600,19694862:2732923,665187,285084
g1,343:25342816,19694862
k1,343:25631581,19694862:288765
g1,343:25631582,19694862
x1,343:27000542,19694862
k1,344:27289307,19694862:288765
g1,344:27682523,19694862
)
g1,344:27682523,19694862
)
(1,345:11412322,20645133:16270201,665187,285084
g1,344:11412322,20645133
(1,344:11412322,20645133:8648962,665187,285084
r1,367:11412322,20645133:0,950271,285084
g1,344:11805538,20645133
g1,344:11805539,20645133
x1,344:12382796,20645133
x1,344:13302566,20645133
$1,344:13302566,20645133
x1,344:13678028,20645133
(1,344:13678028,20763097:311300,337875,0
x1,344:13956560,20763097
)
$1,344:13989328,20645133
x1,344:14288788,20645133
k1,344:19668068,20645133:5379280
g1,344:20061284,20645133
)
g1,344:20061284,20645133
(1,344:20061284,20645133:2732923,665187,285084
g1,344:20454500,20645133
k1,344:20935775,20645133:481275
g1,344:20935776,20645133
x1,344:21919716,20645133
k1,344:22400991,20645133:481275
g1,344:22794207,20645133
)
g1,344:22794207,20645133
(1,344:22794207,20645133:2155393,665187,285084
g1,344:23187423,20645133
g1,344:23187423,20645133
g1,344:23187424,20645133
x1,344:24556384,20645133
g1,344:24556384,20645133
g1,344:24949600,20645133
)
g1,344:24949600,20645133
(1,345:24949600,20645133:2732923,665187,285084
g1,344:25342816,20645133
k1,344:25631581,20645133:288765
g1,344:25631582,20645133
x1,344:27000542,20645133
k1,345:27289307,20645133:288765
g1,345:27682523,20645133
)
g1,345:27682523,20645133
)
(1,346:11412322,21595404:16270201,665187,285084
g1,345:11412322,21595404
(1,345:11412322,21595404:8648962,665187,285084
r1,367:11412322,21595404:0,950271,285084
g1,345:11805538,21595404
g1,345:11805539,21595404
x1,345:12382796,21595404
x1,345:13302566,21595404
$1,345:13302566,21595404
x1,345:13678028,21595404
(1,345:13678028,21713368:311300,337875,0
x1,345:13956560,21713368
)
$1,345:13989328,21595404
x1,345:14288788,21595404
k1,345:19668068,21595404:5379280
g1,345:20061284,21595404
)
g1,345:20061284,21595404
(1,345:20061284,21595404:2732923,665187,285084
g1,345:20454500,21595404
k1,345:20935775,21595404:481275
g1,345:20935776,21595404
x1,345:21919716,21595404
k1,345:22400991,21595404:481275
g1,345:22794207,21595404
)
g1,345:22794207,21595404
(1,345:22794207,21595404:2155393,665187,285084
g1,345:23187423,21595404
g1,345:23187423,21595404
g1,345:23187424,21595404
x1,345:24556384,21595404
g1,345:24556384,21595404
g1,345:24949600,21595404
)
g1,345:24949600,21595404
(1,346:24949600,21595404:2732923,665187,285084
g1,345:25342816,21595404
k1,345:25631581,21595404:288765
g1,345:25631582,21595404
x1,345:27000542,21595404
k1,346:27289307,21595404:288765
g1,346:27682523,21595404
)
g1,346:27682523,21595404
)
(1,347:11412322,22545675:16270201,665187,285084
g1,346:11412322,22545675
(1,346:11412322,22545675:8648962,665187,285084
r1,367:11412322,22545675:0,950271,285084
g1,346:11805538,22545675
g1,346:11805539,22545675
x1,346:12746699,22545675
x1,346:13431179,22545675
$1,346:13431179,22545675
x1,346:13806641,22545675
(1,346:13806641,22663639:311300,337875,0
x1,346:14085173,22663639
)
$1,346:14117941,22545675
x1,346:14331841,22545675
g1,346:14588521,22545675
$1,346:14588521,22545675
x1,346:14963983,22545675
(1,346:14963983,22663639:311300,337875,0
x1,346:15242515,22663639
)
$1,346:15275283,22545675
x1,346:15574743,22545675
k1,346:19668068,22545675:4093325
g1,346:20061284,22545675
)
g1,346:20061284,22545675
(1,346:20061284,22545675:2732923,665187,285084
g1,346:20454500,22545675
k1,346:20935775,22545675:481275
g1,346:20935776,22545675
x1,346:21919716,22545675
k1,346:22400991,22545675:481275
g1,346:22794207,22545675
)
g1,346:22794207,22545675
(1,346:22794207,22545675:2155393,665187,285084
g1,346:23187423,22545675
g1,346:23187423,22545675
g1,346:23187424,22545675
x1,346:24556384,22545675
g1,346:24556384,22545675
g1,346:24949600,22545675
)
g1,346:24949600,22545675
(1,347:24949600,22545675:2732923,665187,285084
g1,346:25342816,22545675
k1,346:25631581,22545675:288765
g1,346:25631582,22545675
x1,346:27000542,22545675
k1,347:27289307,22545675:288765
g1,347:27682523,22545675
)
g1,347:27682523,22545675
)
(1,348:11412322,23495946:16270201,665187,285084
g1,347:11412322,23495946
(1,347:11412322,23495946:8648962,665187,285084
r1,367:11412322,23495946:0,950271,285084
g1,347:11805538,23495946
g1,347:11805539,23495946
x1,347:12746699,23495946
x1,347:13431179,23495946
$1,347:13431179,23495946
x1,347:13806641,23495946
(1,347:13806641,23613910:311300,337875,0
x1,347:14085173,23613910
)
$1,347:14117941,23495946
x1,347:14331841,23495946
g1,347:14588521,23495946
$1,347:14588521,23495946
x1,347:15026107,23495946
$1,347:15026107,23495946
x1,347:15325567,23495946
k1,347:19668068,23495946:4342501
g1,347:20061284,23495946
)
g1,347:20061284,23495946
(1,347:20061284,23495946:2732923,665187,285084
g1,347:20454500,23495946
k1,347:20935775,23495946:481275
g1,347:20935776,23495946
x1,347:21919716,23495946
k1,347:22400991,23495946:481275
g1,347:22794207,23495946
)
g1,347:22794207,23495946
(1,347:22794207,23495946:2155393,665187,285084
g1,347:23187423,23495946
g1,347:23187423,23495946
g1,347:23187424,23495946
x1,347:24556384,23495946
g1,347:24556384,23495946
g1,347:24949600,23495946
)
g1,347:24949600,23495946
(1,348:24949600,23495946:2732923,665187,285084
g1,347:25342816,23495946
k1,347:25631581,23495946:288765
g1,347:25631582,23495946
x1,347:27000542,23495946
k1,348:27289307,23495946:288765
g1,348:27682523,23495946
)
g1,348:27682523,23495946
)
(1,348:11412322,24446217:16270201,665187,285084
g1,348:11412322,24446217
(1,348:11412322,24446217:8648962,665187,285084
r1,367:11412322,24446217:0,950271,285084
g1,348:11805538,24446217
g1,348:11805539,24446217
x1,348:12746699,24446217
x1,348:13431179,24446217
$1,348:13431179,24446217
x1,348:13806641,24446217
(1,348:13806641,24564181:311300,337875,0
x1,348:14085173,24564181
)
$1,348:14117941,24446217
x1,348:14331841,24446217
g1,348:14588521,24446217
$1,348:14588521,24446217
x1,348:15026107,24446217
$1,348:15026107,24446217
x1,348:15325567,24446217
k1,348:19668068,24446217:4342501
g1,348:20061284,24446217
)
g1,348:20061284,24446217
(1,348:20061284,24446217:2732923,665187,285084
g1,348:20454500,24446217
k1,348:20935775,24446217:481275
g1,348:20935776,24446217
x1,348:21919716,24446217
k1,348:22400991,24446217:481275
g1,348:22794207,24446217
)
g1,348:22794207,24446217
(1,348:22794207,24446217:2155393,665187,285084
g1,348:23187423,24446217
g1,348:23187423,24446217
g1,348:23187424,24446217
x1,348:24556384,24446217
g1,348:24556384,24446217
g1,348:24949600,24446217
)
g1,348:24949600,24446217
(1,348:24949600,24446217:2732923,665187,285084
g1,348:25342816,24446217
k1,348:25631581,24446217:288765
g1,348:25631582,24446217
x1,348:27000542,24446217
k1,348:27289307,24446217:288765
g1,348:27682523,24446217
)
g1,348:27682523,24446217
)
(1,349:11412322,25422702:16270201,665187,285084
g1,349:11412322,25422702
(1,349:11412322,25422702:8648962,665187,285084
r1,367:11412322,25422702:0,950271,285084
g1,349:11805538,25422702
g1,349:11805539,25422702
x1,349:14874323,25422702
g1,349:15131003,25422702
$1,349:15131003,25422702
x1,349:15528175,25422702
(1,349:15528175,25540666:1735113,364089,101945
x1,349:16355851,25540666
x1,349:17224301,25540666
)
g1,349:17481738,25422702
x1,349:18080658,25422702
g1,349:18299108,25422702
x1,349:19668068,25422702
$1,349:19668068,25422702
g1,349:19668068,25422702
g1,349:20061284,25422702
)
g1,349:20061284,25422702
(1,349:20061284,25422702:2732923,665187,285084
g1,349:20454500,25422702
k1,349:21427746,25422702:973246
k1,349:22400991,25422702:973245
g1,349:22794207,25422702
)
g1,349:22794207,25422702
(1,349:22794207,25422702:2155393,665187,285084
g1,349:23187423,25422702
k1,349:23871904,25422702:684481
k1,349:24556384,25422702:684480
g1,349:24949600,25422702
)
g1,349:24949600,25422702
(1,349:24949600,25422702:2732923,665187,285084
g1,349:25342816,25422702
k1,349:26316062,25422702:973246
k1,349:27289307,25422702:973245
g1,349:27682523,25422702
)
g1,349:27682523,25422702
)
(1,351:11412322,26399187:16270201,665187,285084
g1,350:11412322,26399187
(1,350:11412322,26399187:8648962,665187,285084
r1,367:11412322,26399187:0,950271,285084
g1,350:11805538,26399187
g1,350:11805539,26399187
x1,350:12628918,26399187
$1,350:12628918,26399187
x1,350:13004380,26399187
(1,350:13004380,26517151:311300,337875,0
x1,350:13282912,26517151
)
$1,350:13315680,26399187
x1,350:13615140,26399187
k1,350:19668068,26399187:6052928
g1,350:20061284,26399187
)
g1,350:20061284,26399187
(1,350:20061284,26399187:2732923,665187,285084
g1,350:20454500,26399187
k1,350:20935775,26399187:481275
g1,350:20935776,26399187
x1,350:21919716,26399187
k1,350:22400991,26399187:481275
g1,350:22794207,26399187
)
g1,350:22794207,26399187
(1,350:22794207,26399187:2155393,665187,285084
g1,350:23187423,26399187
g1,350:23187423,26399187
g1,350:23187424,26399187
x1,350:24556384,26399187
g1,350:24556384,26399187
g1,350:24949600,26399187
)
g1,350:24949600,26399187
(1,351:24949600,26399187:2732923,665187,285084
g1,350:25342816,26399187
k1,350:25631581,26399187:288765
g1,350:25631582,26399187
x1,350:27000542,26399187
k1,351:27289307,26399187:288765
g1,351:27682523,26399187
)
g1,351:27682523,26399187
)
(1,352:11412322,27349458:16270201,665187,285084
g1,351:11412322,27349458
(1,351:11412322,27349458:8648962,665187,285084
r1,367:11412322,27349458:0,950271,285084
g1,351:11805538,27349458
g1,351:11805539,27349458
x1,351:12628918,27349458
$1,351:12628918,27349458
x1,351:13004380,27349458
(1,351:13004380,27467422:311300,337875,0
x1,351:13282912,27467422
)
$1,351:13315680,27349458
x1,351:13615140,27349458
k1,351:19668068,27349458:6052928
g1,351:20061284,27349458
)
g1,351:20061284,27349458
(1,351:20061284,27349458:2732923,665187,285084
g1,351:20454500,27349458
k1,351:20935775,27349458:481275
g1,351:20935776,27349458
x1,351:21919716,27349458
k1,351:22400991,27349458:481275
g1,351:22794207,27349458
)
g1,351:22794207,27349458
(1,351:22794207,27349458:2155393,665187,285084
g1,351:23187423,27349458
g1,351:23187423,27349458
g1,351:23187424,27349458
x1,351:24556384,27349458
g1,351:24556384,27349458
g1,351:24949600,27349458
)
g1,351:24949600,27349458
(1,352:24949600,27349458:2732923,665187,285084
g1,351:25342816,27349458
k1,351:25631581,27349458:288765
g1,351:25631582,27349458
x1,351:27000542,27349458
k1,352:27289307,27349458:288765
g1,352:27682523,27349458
)
g1,352:27682523,27349458
)
(1,353:11412322,28299729:16270201,665187,285084
g1,352:11412322,28299729
(1,352:11412322,28299729:8648962,665187,285084
r1,367:11412322,28299729:0,950271,285084
g1,352:11805538,28299729
g1,352:11805539,28299729
x1,352:12382796,28299729
x1,352:13302566,28299729
$1,352:13302566,28299729
x1,352:13678028,28299729
(1,352:13678028,28417693:311300,337875,0
x1,352:13956560,28417693
)
$1,352:13989328,28299729
x1,352:14288788,28299729
k1,352:19668068,28299729:5379280
g1,352:20061284,28299729
)
g1,352:20061284,28299729
(1,352:20061284,28299729:2732923,665187,285084
g1,352:20454500,28299729
k1,352:20935775,28299729:481275
g1,352:20935776,28299729
x1,352:21919716,28299729
k1,352:22400991,28299729:481275
g1,352:22794207,28299729
)
g1,352:22794207,28299729
(1,352:22794207,28299729:2155393,665187,285084
g1,352:23187423,28299729
g1,352:23187423,28299729
g1,352:23187424,28299729
x1,352:24556384,28299729
g1,352:24556384,28299729
g1,352:24949600,28299729
)
g1,352:24949600,28299729
(1,353:24949600,28299729:2732923,665187,285084
g1,352:25342816,28299729
k1,352:25631581,28299729:288765
g1,352:25631582,28299729
x1,352:27000542,28299729
k1,353:27289307,28299729:288765
g1,353:27682523,28299729
)
g1,353:27682523,28299729
)
(1,354:11412322,29250000:16270201,665187,285084
g1,353:11412322,29250000
(1,353:11412322,29250000:8648962,665187,285084
r1,367:11412322,29250000:0,950271,285084
g1,353:11805538,29250000
g1,353:11805539,29250000
x1,353:12382796,29250000
x1,353:13302566,29250000
$1,353:13302566,29250000
x1,353:13678028,29250000
(1,353:13678028,29367964:311300,337875,0
x1,353:13956560,29367964
)
$1,353:13989328,29250000
x1,353:14288788,29250000
k1,353:19668068,29250000:5379280
g1,353:20061284,29250000
)
g1,353:20061284,29250000
(1,353:20061284,29250000:2732923,665187,285084
g1,353:20454500,29250000
k1,353:20935775,29250000:481275
g1,353:20935776,29250000
x1,353:21919716,29250000
k1,353:22400991,29250000:481275
g1,353:22794207,29250000
)
g1,353:22794207,29250000
(1,353:22794207,29250000:2155393,665187,285084
g1,353:23187423,29250000
g1,353:23187423,29250000
g1,353:23187424,29250000
x1,353:24556384,29250000
g1,353:24556384,29250000
g1,353:24949600,29250000
)
g1,353:24949600,29250000
(1,354:24949600,29250000:2732923,665187,285084
g1,353:25342816,29250000
k1,353:25631581,29250000:288765
g1,353:25631582,29250000
x1,353:27000542,29250000
k1,354:27289307,29250000:288765
g1,354:27682523,29250000
)
g1,354:27682523,29250000
)
(1,355:11412322,30200271:16270201,665187,285084
g1,354:11412322,30200271
(1,354:11412322,30200271:8648962,665187,285084
r1,367:11412322,30200271:0,950271,285084
g1,354:11805538,30200271
g1,354:11805539,30200271
x1,354:12746699,30200271
x1,354:13431179,30200271
$1,354:13431179,30200271
x1,354:13806641,30200271
(1,354:13806641,30318235:311300,337875,0
x1,354:14085173,30318235
)
$1,354:14117941,30200271
x1,354:14331841,30200271
g1,354:14588521,30200271
$1,354:14588521,30200271
x1,354:14963983,30200271
(1,354:14963983,30318235:311300,337875,0
x1,354:15242515,30318235
)
$1,354:15275283,30200271
x1,354:15574743,30200271
k1,354:19668068,30200271:4093325
g1,354:20061284,30200271
)
g1,354:20061284,30200271
(1,354:20061284,30200271:2732923,665187,285084
g1,354:20454500,30200271
k1,354:20935775,30200271:481275
g1,354:20935776,30200271
x1,354:21919716,30200271
k1,354:22400991,30200271:481275
g1,354:22794207,30200271
)
g1,354:22794207,30200271
(1,354:22794207,30200271:2155393,665187,285084
g1,354:23187423,30200271
g1,354:23187423,30200271
g1,354:23187424,30200271
x1,354:24556384,30200271
g1,354:24556384,30200271
g1,354:24949600,30200271
)
g1,354:24949600,30200271
(1,355:24949600,30200271:2732923,665187,285084
g1,354:25342816,30200271
k1,354:25631581,30200271:288765
g1,354:25631582,30200271
x1,354:27000542,30200271
k1,355:27289307,30200271:288765
g1,355:27682523,30200271
)
g1,355:27682523,30200271
)
(1,356:11412322,31150542:16270201,665187,285084
g1,355:11412322,31150542
(1,355:11412322,31150542:8648962,665187,285084
r1,367:11412322,31150542:0,950271,285084
g1,355:11805538,31150542
g1,355:11805539,31150542
x1,355:12746699,31150542
x1,355:13431179,31150542
$1,355:13431179,31150542
x1,355:13806641,31150542
(1,355:13806641,31268506:311300,337875,0
x1,355:14085173,31268506
)
$1,355:14117941,31150542
x1,355:14331841,31150542
g1,355:14588521,31150542
$1,355:14588521,31150542
x1,355:15026107,31150542
$1,355:15026107,31150542
x1,355:15325567,31150542
k1,355:19668068,31150542:4342501
g1,355:20061284,31150542
)
g1,355:20061284,31150542
(1,355:20061284,31150542:2732923,665187,285084
g1,355:20454500,31150542
k1,355:20935775,31150542:481275
g1,355:20935776,31150542
x1,355:21919716,31150542
k1,355:22400991,31150542:481275
g1,355:22794207,31150542
)
g1,355:22794207,31150542
(1,355:22794207,31150542:2155393,665187,285084
g1,355:23187423,31150542
g1,355:23187423,31150542
g1,355:23187424,31150542
x1,355:24556384,31150542
g1,355:24556384,31150542
g1,355:24949600,31150542
)
g1,355:24949600,31150542
(1,356:24949600,31150542:2732923,665187,285084
g1,355:25342816,31150542
k1,355:25631581,31150542:288765
g1,355:25631582,31150542
x1,355:27000542,31150542
k1,356:27289307,31150542:288765
g1,356:27682523,31150542
)
g1,356:27682523,31150542
)
(1,357:11412322,32100813:16270201,665187,285084
g1,356:11412322,32100813
(1,356:11412322,32100813:8648962,665187,285084
r1,367:11412322,32100813:0,950271,285084
g1,356:11805538,32100813
g1,356:11805539,32100813
x1,356:12746699,32100813
x1,356:13431179,32100813
$1,356:13431179,32100813
x1,356:13806641,32100813
(1,356:13806641,32218777:311300,337875,0
x1,356:14085173,32218777
)
$1,356:14117941,32100813
x1,356:14331841,32100813
g1,356:14588521,32100813
$1,356:14588521,32100813
x1,356:15026107,32100813
$1,356:15026107,32100813
x1,356:15325567,32100813
k1,356:19668068,32100813:4342501
g1,356:20061284,32100813
)
g1,356:20061284,32100813
(1,356:20061284,32100813:2732923,665187,285084
g1,356:20454500,32100813
k1,356:20935775,32100813:481275
g1,356:20935776,32100813
x1,356:21919716,32100813
k1,356:22400991,32100813:481275
g1,356:22794207,32100813
)
g1,356:22794207,32100813
(1,356:22794207,32100813:2155393,665187,285084
g1,356:23187423,32100813
g1,356:23187423,32100813
g1,356:23187424,32100813
x1,356:24556384,32100813
g1,356:24556384,32100813
g1,356:24949600,32100813
)
g1,356:24949600,32100813
(1,357:24949600,32100813:2732923,665187,285084
g1,356:25342816,32100813
k1,356:25631581,32100813:288765
g1,356:25631582,32100813
x1,356:27000542,32100813
k1,357:27289307,32100813:288765
g1,357:27682523,32100813
)
g1,357:27682523,32100813
)
]
$1,357:27682523,20625476
)
k1,358:27682523,20625476:0
g1,358:27682523,20625476
k1,358:32326942,20625476:4644419
)
(1,358:6767902,33652925:25559040,546132,152916
h1,358:6767902,33652925:0,0,0
x1,358:7324042,33652925
x1,358:8628832,33652925
k1,358:8848635,33652925:219803
x1,358:9447555,33652925
k1,358:9771357,33652925:323802
x1,358:10295276,33652925
x1,358:13268486,33652925
k1,358:13488290,33652925:219804
x1,358:16619786,33652925
k1,358:16839589,33652925:219803
x1,358:17759359,33652925
k1,358:17979163,33652925:219804
x1,358:19540088,33652925
x1,358:21047947,33652925
k1,358:21267714,33652925:219767
x1,358:22765014,33652925
k1,358:22984817,33652925:219803
x1,358:23626517,33652925
x1,358:25487447,33652925
x1,358:25765517,33652925
k1,358:25985321,33652925:219804
x1,358:28209881,33652925
k1,358:28429684,33652925:219803
x1,358:32326942,33652925
k1,358:32326942,33652925:0
k1,358:32326942,33652925:0
)
]
]
(1,365:6767902,35902993:25559040,546132,152916
x1,365:10104742,35902993
k1,364:10392586,35902993:287844
x1,364:12488806,35902993
x1,364:13070614,35902993
k1,364:13358459,35902993:287845
x1,364:14770199,35902993
k1,364:15058043,35902993:287844
x1,364:15614183,35902993
x1,364:16576733,35902993
k1,364:16864578,35902993:287845
x1,364:18062418,35902993
x1,364:19880568,35902993
k1,364:20168412,35902993:287844
x1,364:20852892,35902993
k1,364:21140737,35902993:287845
x1,364:24178117,35902993
x1,364:24759925,35902993
k1,364:25047769,35902993:287844
x1,364:25603909,35902993
k1,364:25891723,35902993:287814
x1,364:27132343,35902993
k1,364:27420187,35902993:287844
x1,364:28222176,35902993
k1,364:28510021,35902993:287845
x1,364:31397398,35902993
k1,364:31685242,35902993:287844
x1,364:32326942,35902993
k1,364:32326942,35902993:0
)
(1,365:6767902,36853265:25559040,546132,152916
x1,365:7580722,36853265
k1,364:7983421,36853265:402699
x1,364:11320261,36853265
k1,364:11597094,36853265:276833
x1,364:13008834,36853265
k1,364:13285667,36853265:276833
x1,364:16323047,36853265
x1,364:16601117,36853265
k1,364:16877950,36853265:276833
x1,364:18375250,36853265
k1,364:18652083,36853265:276833
x1,364:22207101,36853265
k1,364:22483934,36853265:276833
x1,364:23001572,36853265
k1,364:23278405,36853265:276833
x1,364:24437743,36853265
x1,364:25999213,36853265
k1,364:26276046,36853265:276833
x1,364:26960526,36853265
k1,364:27237359,36853265:276833
x1,364:30274739,36853265
x1,364:30552809,36853265
k1,364:30829642,36853265:276833
x1,364:32326942,36853265
k1,364:32326942,36853265:0
)
(1,365:6767902,37803537:25559040,546132,152916
x1,365:8136862,37803537
x1,364:10575322,37803537
k1,364:10897670,37803537:322348
x1,364:11859947,37803537
x1,364:12394697,37803537
x1,364:13121957,37803537
x1,364:13956167,37803537
k1,364:14165106,37803537:208939
x1,364:15234606,37803537
k1,364:15431610,37803537:197004
x1,364:15816630,37803537
x1,364:16201650,37803537
x1,364:17634780,37803537
k1,364:17831783,37803537:197003
x1,364:20869163,37803537
x1,364:21147233,37803537
k1,364:21344237,37803537:197004
x1,364:21686477,37803537
x1,364:23119607,37803537
k1,364:23316611,37803537:197004
x1,364:23872751,37803537
x1,364:24540119,37803537
k1,364:24737123,37803537:197004
x1,364:26640833,37803537
k1,364:26837836,37803537:197003
x1,364:27522316,37803537
k1,364:27719320,37803537:197004
x1,364:28147120,37803537
x1,364:28510750,37803537
k1,364:28707754,37803537:197004
x1,364:30080992,37803537
x1,364:32048872,37803537
x1,364:32326942,37803537
k1,364:32326942,37803537:0
)
(1,365:6767902,38753809:25559040,546132,152916
x1,365:7452382,38753809
k1,364:7685175,38753809:232793
x1,364:11535375,38753809
k1,364:11768169,38753809:232794
x1,364:12837669,38753809
k1,364:13070462,38753809:232793
x1,364:15252242,38753809
x1,364:15637262,38753809
k1,364:15870056,38753809:232794
x1,364:16554536,38753809
k1,364:16787329,38753809:232793
x1,364:17172349,38753809
k1,364:17405143,38753809:232794
x1,364:19501363,38753809
x1,364:19993333,38753809
k1,364:20230903,38753809:237570
x1,364:20615923,38753809
k1,364:20848717,38753809:232794
x1,364:23804815,38753809
k1,364:24037608,38753809:232793
x1,364:25449348,38753809
k1,364:25682142,38753809:232794
x1,364:26323842,38753809
k1,364:26556635,38753809:232793
x1,364:29380115,38753809
k1,364:29612909,38753809:232794
x1,364:30254609,38753809
k1,364:30487402,38753809:232793
x1,364:31941922,38753809
x1,364:32326942,38753809
k1,364:32326942,38753809:0
)
(1,365:6767902,39704081:25559040,546132,0
x1,365:9334702,39704081
g1,364:9591382,39704081
x1,364:10233082,39704081
x1,364:11559262,39704081
x1,364:12307912,39704081
x1,364:14130340,39704081
k1,365:32326942,39704081:18196602
g1,365:32326942,39704081
)
(1,367:6767902,40654353:25559040,546132,152916
h1,366:6767902,40654353:1155060,0,0
x1,366:8500219,40654353
k1,366:8796456,40654353:296237
x1,366:10379316,40654353
k1,366:10675593,40654353:296277
x1,366:11295903,40654353
k1,366:11592179,40654353:296276
x1,366:12747239,40654353
k1,366:13043516,40654353:296277
x1,366:14732507,40654353
x1,366:15117527,40654353
k1,366:15413804,40654353:296277
x1,366:18044774,40654353
k1,366:18341050,40654353:296276
x1,366:20398768,40654353
k1,366:20695045,40654353:296277
x1,366:22192345,40654353
k1,366:22488622,40654353:296277
x1,366:24017871,40654353
k1,366:24314147,40654353:296276
x1,366:25426427,40654353
k1,366:25722704,40654353:296277
x1,366:27305564,40654353
x1,366:27887372,40654353
k1,366:28183649,40654353:296277
x1,366:28825349,40654353
k1,366:29121625,40654353:296276
x1,366:30191125,40654353
k1,366:30487402,40654353:296277
x1,366:32326942,40654353
k1,366:32326942,40654353:0
)
(1,367:6767902,41604625:25559040,589824,196608
x1,367:7388212,41604625
k1,366:7672732,41604625:284520
x1,366:8827792,41604625
k1,366:9112312,41604625:284520
x1,366:9796792,41604625
k1,366:10081312,41604625:284520
x1,366:11236372,41604625
k1,366:11520892,41604625:284520
x1,366:11948692,41604625
x1,366:12611782,41604625
k1,366:12896302,41604625:284520
x1,366:14650282,41604625
k1,366:14934802,41604625:284520
x1,366:18357202,41604625
k1,366:18641723,41604625:284521
x1,366:19197863,41604625
x1,366:20160413,41604625
k1,366:20444933,41604625:284520
x1,366:24337913,41604625
k1,366:24622433,41604625:284520
x1,366:25264133,41604625
x1,366:25927223,41604625
k1,366:26211743,41604625:284520
x1,366:27366803,41604625
x1,366:28543253,41604625
k1,366:28827773,41604625:284520
x1,366:29704490,41604625
k1,366:29988982,41604625:284492
x1,366:30587902,41604625
k1,366:30872422,41604625:284520
x1,366:32326942,41604625
k1,366:32326942,41604625:0
)
(1,367:6767902,42554897:25559040,589824,196608
x1,367:8008522,42554897
k1,366:8339451,42554897:330929
x1,366:11376831,42554897
x1,366:11654901,42554897
k1,366:11985830,42554897:330929
x1,366:12862547,42554897
k1,366:13193402,42554897:330855
x1,366:13792322,42554897
k1,366:14123251,42554897:330929
x1,366:15577771,42554897
k1,366:15908700,42554897:330929
x1,366:18047700,42554897
k1,366:18397191,42554897:349491
x1,366:20151171,42554897
k1,366:20482100,42554897:330929
x1,366:21637160,42554897
k1,366:21968090,42554897:330930
x1,366:24064310,42554897
x1,366:24646118,42554897
k1,366:24977047,42554897:330929
x1,366:26003767,42554897
k1,366:26334696,42554897:330929
x1,366:28730376,42554897
k1,366:29061305,42554897:330929
x1,366:29750063,42554897
k1,366:30080992,42554897:330929
x1,366:31449952,42554897
x1,366:32326942,42554897
k1,367:32326942,42554897:0
)
(1,367:6767902,43505169:25559040,546132,152916
x1,367:9296200,43505169
k1,366:9855263,43505169:559063
x1,366:12218722,43505169
k1,366:12547676,43505169:328954
x1,366:15204314,43505169
k1,366:15533268,43505169:328954
x1,366:16260528,43505169
x1,366:16645548,43505169
x1,366:18831606,43505169
k1,366:19160560,43505169:328954
x1,366:20187280,43505169
k1,366:20516235,43505169:328955
x1,366:23339715,43505169
k1,366:23668669,43505169:328954
x1,366:25208749,43505169
x1,366:25615159,43505169
k1,366:25944113,43505169:328954
x1,366:27886325,43505169
k1,366:28215279,43505169:328954
x1,366:30653739,43505169
k1,366:31000762,43505169:347023
x1,366:32326942,43505169
k1,366:32326942,43505169:0
)
(1,367:6767902,44455441:25559040,546132,152916
x1,367:7324042,44455441
x1,366:8671612,44455441
x1,366:9163582,44455441
k1,366:9472735,44455441:309153
x1,366:12920530,44455441
k1,366:13219188,44455441:298658
x1,366:15105786,44455441
k1,366:15414939,44455441:309153
x1,366:16638447,44455441
k1,366:16937105,44455441:298658
x1,366:19401233,44455441
k1,366:19710386,44455441:309153
x1,366:21336026,44455441
k1,366:21634684,44455441:298658
x1,366:22447504,44455441
x1,366:24565114,44455441
x1,366:26062414,44455441
k1,366:26361072,44455441:298658
x1,366:28542852,44455441
x1,366:28927872,44455441
x1,366:29077602,44455441
k1,366:29386755,44455441:309153
x1,366:30916004,44455441
k1,366:31214662,44455441:298658
x1,366:32326942,44455441
k1,366:32326942,44455441:0
)
(1,367:6767902,45405713:25559040,546132,152916
x1,367:8350762,45405713
x1,366:8842732,45405713
k1,366:9098142,45405713:255410
x1,366:10338762,45405713
k1,366:10593854,45405713:255092
x1,366:12123103,45405713
k1,366:12378196,45405713:255093
x1,366:12934336,45405713
k1,366:13189427,45405713:255091
x1,366:14301707,45405713
k1,366:14556799,45405713:255092
x1,366:16139659,45405713
x1,366:16631629,45405713
k1,366:16973340,45405713:341711
x1,366:17764497,45405713
x1,366:18042567,45405713
k1,366:18297659,45405713:255092
x1,366:19324379,45405713
k1,366:19579472,45405713:255093
x1,366:20221172,45405713
x1,366:22856420,45405713
k1,366:23111512,45405713:255092
x1,366:23753212,45405713
k1,366:24008304,45405713:255092
x1,366:25077804,45405713
k1,366:25332897,45405713:255093
x1,366:25760697,45405713
x1,366:26808807,45405713
x1,366:27215217,45405713
x1,366:27878307,45405713
k1,366:28133399,45405713:255092
x1,366:28753709,45405713
k1,366:29008802,45405713:255093
x1,366:29821622,45405713
x1,366:30510380,45405713
k1,366:30765472,45405713:255092
x1,366:31621072,45405713
x1,366:32326942,45405713
k1,366:32326942,45405713:0
)
(1,367:6767902,46355985:25559040,589824,196608
x1,367:7837402,46355985
k1,366:8148202,46355985:310800
x1,366:9478660,46355985
k1,366:9789459,46355985:310799
x1,366:10174479,46355985
x1,366:13361589,46355985
k1,366:13672389,46355985:310800
x1,366:14506599,46355985
k1,366:14957079,46355985:450480
x1,366:15641559,46355985
k1,366:15952358,46355985:310799
x1,366:16337378,46355985
k1,366:16648178,46355985:310800
x1,366:18958298,46355985
k1,366:19269098,46355985:310800
x1,366:19910798,46355985
k1,366:20221597,46355985:310799
x1,366:21750846,46355985
k1,366:22061646,46355985:310800
x1,366:23173926,46355985
k1,366:23484726,46355985:310800
x1,366:25067586,46355985
x1,366:25345656,46355985
k1,366:25656455,46355985:310799
x1,366:26276765,46355985
k1,366:26587565,46355985:310800
x1,366:27272045,46355985
k1,366:27582845,46355985:310800
x1,366:29127203,46355985
k1,366:29438003,46355985:310800
x1,366:30208043,46355985
k1,366:30518842,46355985:310799
x1,366:31203322,46355985
k1,366:31514122,46355985:310800
x1,366:32326942,46355985
k1,366:32326942,46355985:0
)
]
(1,367:6767902,49235230:25559040,506811,0
(1,367:6767902,49235230:25559040,506811,0
k1,367:19162402,49235230:12394500
x1,367:19932442,49235230
k1,367:32326942,49235230:12394500
)
)
]
]
!43156
}17
!11
{18
[1,438:4736286,49235230:27590656,44498944,0
(1,438:4736286,4736286:0,0,0
[1,438:0,4736286:0,0,0
(1,438:0,0:0,0,0
g1,438:0,0
)
]
)
[1,438:6767902,49235230:25559040,43188224,0
[1,438:6767902,6833438:25559040,786432,0
(1,438:6767902,6833438:25559040,0,0
h1,438:6767902,6833438:25559040,0,0
)
]
[1,438:6767902,47269150:25559040,38797312,0
(1,367:6767902,9258270:25559040,589824,196608
x1,367:7516552,9258270
x1,366:8265202,9258270
x1,366:8543272,9258270
k1,366:8743025,9258270:199753
x1,366:12079865,9258270
k1,366:12279619,9258270:199754
x1,366:16052815,9258270
k1,366:16252568,9258270:199753
x1,366:16937048,9258270
k1,366:17136802,9258270:199754
x1,366:19221645,9258270
k1,366:19421398,9258270:199753
x1,366:20105878,9258270
k1,366:20305632,9258270:199754
x1,366:20990112,9258270
k1,366:21189865,9258270:199753
x1,366:23286085,9258270
k1,366:23609350,9258270:323265
x1,366:24935530,9258270
k1,366:25135283,9258270:199753
x1,366:27060383,9258270
k1,366:27260137,9258270:199754
x1,366:27687937,9258270
x1,366:28736047,9258270
x1,366:29142457,9258270
x1,366:29805547,9258270
k1,366:30005300,9258270:199753
x1,366:30625610,9258270
k1,366:30825364,9258270:199754
x1,366:31638184,9258270
x1,366:32326942,9258270
k1,366:32326942,9258270:0
)
(1,367:6767902,10208542:25559040,546132,152916
x1,367:8675890,10208542
k1,366:8949515,10208542:273625
x1,366:9334535,10208542
k1,366:9608159,10208542:273624
x1,366:11276579,10208542
k1,366:11550204,10208542:273625
x1,366:11978004,10208542
x1,366:13111674,10208542
x1,366:14694534,10208542
k1,366:14968158,10208542:273624
x1,366:18005538,10208542
x1,366:18283608,10208542
k1,366:18557233,10208542:273625
x1,366:18899473,10208542
x1,366:20546503,10208542
k1,366:20939576,10208542:393073
x1,366:22265756,10208542
k1,366:22539381,10208542:273625
x1,366:25897611,10208542
k1,366:26171235,10208542:273624
x1,366:29208615,10208542
x1,366:29486685,10208542
k1,366:29760310,10208542:273625
x1,366:30102550,10208542
x1,366:31535680,10208542
k1,366:31809304,10208542:273624
x1,366:32326942,10208542
k1,366:32326942,10208542:0
)
(1,367:6767902,11158814:25559040,546132,152916
x1,367:7537942,11158814
x1,367:9163582,11158814
k1,366:9411398,11158814:247816
x1,366:10100156,11158814
k1,366:10347972,11158814:247816
x1,366:11417472,11158814
k1,366:11665288,11158814:247816
x1,366:12093088,11158814
x1,366:13141198,11158814
x1,366:13547608,11158814
x1,366:14210698,11158814
k1,366:14458514,11158814:247816
x1,366:15078824,11158814
k1,366:15326640,11158814:247816
x1,366:16139460,11158814
x1,366:16828218,11158814
k1,366:17076034,11158814:247816
x1,366:19001134,11158814
k1,366:19248950,11158814:247816
x1,366:22286330,11158814
x1,366:22564400,11158814
k1,366:22812216,11158814:247816
x1,366:23357525,11158814
k1,366:23605332,11158814:247807
x1,366:24888732,11158814
x1,366:25598880,11158814
k1,366:25846696,11158814:247816
x1,366:26916196,11158814
k1,366:27164012,11158814:247816
x1,366:27591812,11158814
x1,366:28639922,11158814
x1,366:29046332,11158814
x1,366:29709422,11158814
k1,366:29957238,11158814:247816
x1,366:30577548,11158814
k1,366:30825364,11158814:247816
x1,366:31638184,11158814
x1,366:32326942,11158814
k1,366:32326942,11158814:0
)
(1,367:6767902,12109086:25559040,546132,152916
x1,367:8693002,12109086
k1,366:8935216,12109086:242214
x1,366:11972596,12109086
x1,366:12250666,12109086
k1,366:12492879,12109086:242213
x1,366:13284036,12109086
k1,366:13526250,12109086:242214
x1,366:14317407,12109086
x1,366:14595477,12109086
k1,366:14837690,12109086:242213
x1,366:16681508,12109086
k1,366:16923722,12109086:242214
x1,366:17993222,12109086
k1,366:18235435,12109086:242213
x1,366:18641845,12109086
x1,366:19968025,12109086
k1,366:20210239,12109086:242214
x1,366:20830549,12109086
k1,366:21072763,12109086:242214
x1,366:23297323,12109086
k1,366:23539536,12109086:242213
x1,366:27133056,12109086
k1,366:27375270,12109086:242214
x1,366:28064028,12109086
k1,366:28306241,12109086:242213
x1,366:28691261,12109086
k1,366:28933475,12109086:242214
x1,366:30174095,12109086
k1,366:30416308,12109086:242213
x1,366:31400248,12109086
k1,366:31642462,12109086:242214
x1,366:32326942,12109086
k1,366:32326942,12109086:0
)
(1,367:6767902,13059358:25559040,546132,152916
x1,367:7195702,13059358
x1,366:9420262,13059358
g1,366:9676942,13059358
x1,366:10746442,13059358
g1,366:11003122,13059358
x1,366:14027668,13059358
x1,366:14412688,13059358
g1,366:14669368,13059358
x1,366:17308894,13059358
g1,366:17565574,13059358
x1,366:18254332,13059358
g1,366:18511012,13059358
x1,366:19922752,13059358
g1,366:20179432,13059358
x1,366:21248932,13059358
g1,366:21505612,13059358
x1,366:23392210,13059358
g1,366:23648890,13059358
x1,366:25556878,13059358
g1,366:25813558,13059358
x1,366:28341856,13059358
g1,366:28598536,13059358
x1,366:29240236,13059358
x1,366:32303284,13059358
k1,367:32326942,13059358:23658
g1,367:32326942,13059358
)
[1,383:6767902,27953075:25559040,13874832,0
[1,383:6767902,27953075:25559040,13874832,0
(1,379:6767902,14078243:25559040,0,0
k1,379:19547422,14078243:12779520
(1,369:19547422,14078243:0,0,0
g1,369:19547422,14078243
g1,369:19547422,14078243
g1,369:19162402,14078243
h1,369:19162402,14078243:0,0,0
g1,369:19547422,14078243
)
k1,379:32326942,14078243:12779520
)
(1,379:6767902,23588195:25559040,9444416,1142696
g1,379:6767902,23588195
(1,379:6767902,23588195:25560272,9444416,1142696
(1,379:6767902,23588195:0,9444416,1142696
(1,379:6767902,23588195:0,12112036,1465456
(1,379:6767902,23588195:32779892,12112036,1465456
(1,379:6767902,23588195:32779892,12112036,1465456
g1,379:7024582,23588195
[1,379:7024582,23588195:16004926,12112036,1465456
[1,379:7024582,23588195:16004926,12112036,0
(1,379:7024582,23588195:16004926,12112036,0
g1,379:7281262,23588195
g1,379:7281262,23588195
g1,379:7281262,23588195
(1,379:7281262,23588195:15491566,12112036,0
(1,379:7281262,23588195:15491566,12112036,0
(1,379:7281262,23588195:15491604,12112066,0
(1,379:7281262,23588195:15491604,12112066,0
(1,379:7281262,23588195:0,12112066,0
(1,379:7281262,23588195:0,24224133,0
(1,379:7281262,23588195:30983209,24224133,0
)
k1,379:7281263,23588195:-30983208
)
)
g1,379:22772866,23588195
)
)
)
)
g1,379:23029508,23588195
)
]
(1,379:7024582,24538467:16004926,491520,187504
k1,379:11455377,24538467:4430795
(1,379:11455377,24538467:7143337,491520,187504
x1,379:12292784,24538467
g1,379:12546898,24538467
x1,379:15159241,24538467
g1,379:15377694,24538467
$1,379:15377694,24538467
x1,379:15716525,24538467
(1,379:15716525,24636770:1680702,318577,89201
x1,379:16514293,24636770
x1,379:17361803,24636770
)
g1,379:17579267,24538467
x1,379:18088993,24538467
g1,379:18271033,24538467
x1,379:18598714,24538467
$1,379:18598714,24538467
)
k1,379:23029508,24538467:4430794
)
]
g1,379:23286188,23588195
[1,379:23286188,23588195:16004926,12112036,1465456
[1,379:23286188,23588195:16004926,12112036,0
(1,379:23286188,23588195:16004926,12112036,0
g1,379:23542868,23588195
g1,379:23542868,23588195
g1,379:23542868,23588195
(1,379:23542868,23588195:15491566,12112036,0
(1,379:23542868,23588195:15491566,12112036,0
(1,379:23542868,23588195:15491604,12112066,0
(1,379:23542868,23588195:15491604,12112066,0
(1,379:23542868,23588195:0,12112066,0
(1,379:23542868,23588195:0,24224133,0
(1,379:23542868,23588195:30983209,24224133,0
)
k1,379:23542869,23588195:-30983208
)
)
g1,379:39034472,23588195
)
)
)
)
g1,379:39291114,23588195
)
]
(1,379:23286188,24538467:16004926,491520,187504
k1,379:27443915,24538467:4157727
(1,379:27443915,24538467:7689472,491520,187504
x1,379:28317731,24538467
g1,379:28571845,24538467
x1,379:31184188,24538467
g1,379:31402641,24538467
$1,379:31402641,24538467
x1,379:31741472,24538467
(1,379:31741472,24636770:1680702,318577,89201
x1,379:32539240,24636770
x1,379:33386750,24636770
)
g1,379:33604214,24538467
x1,379:34113940,24538467
g1,379:34295980,24538467
x1,379:35133387,24538467
$1,379:35133387,24538467
)
k1,379:39291114,24538467:4157727
)
]
g1,379:39547794,23588195
)
)
k1,379:6767902,23588195:-32779892
)
)
g1,379:32328174,23588195
)
g1,379:32328174,23588195
g1,379:32328174,23588195
)
(1,381:6767902,26849887:25559040,546132,152916
h1,381:6767902,26849887:0,0,0
x1,381:8938851,26849887
k1,381:9170370,26849887:231519
x1,381:9769290,26849887
k1,381:10098949,26849887:329659
x1,381:12263344,26849887
k1,381:12494863,26849887:231519
x1,381:13115173,26849887
k1,381:13346692,26849887:231519
x1,381:16704922,26849887
k1,381:16936441,26849887:231519
x1,381:19973821,26849887
x1,381:20251891,26849887
k1,381:20483410,26849887:231519
x1,381:20825650,26849887
x1,381:22562518,26849887
k1,381:22794037,26849887:231519
x1,381:23713807,26849887
k1,381:23945326,26849887:231519
x1,381:26041546,26849887
x1,381:26623354,26849887
k1,381:26854873,26849887:231519
x1,381:28779973,26849887
k1,381:29011492,26849887:231519
x1,381:32048872,26849887
x1,381:32326942,26849887
k1,381:32326942,26849887:0
)
(1,381:6767902,27800159:25559040,546132,152916
x1,381:7345159,27800159
g1,381:7601839,27800159
x1,381:8842459,27800159
g1,381:9099139,27800159
x1,381:12136519,27800159
x1,381:12414589,27800159
g1,381:12671269,27800159
x1,381:13430478,27800159
g1,381:13687158,27800159
x1,381:15227238,27800159
x1,381:15633648,27800159
g1,381:15890328,27800159
x1,381:16917048,27800159
g1,381:17173728,27800159
x1,381:20125548,27800159
g1,381:20382228,27800159
x1,381:21023928,27800159
x1,381:21687018,27800159
g1,381:21943698,27800159
x1,381:25199256,27800159
g1,381:25455936,27800159
x1,381:27423816,27800159
k1,381:32326942,27800159:4903126
g1,381:32326942,27800159
)
]
]
[1,400:6767902,43705281:25559040,14020269,0
[1,400:6767902,43705281:25559040,14020269,0
(1,396:6767902,29685012:25559040,0,0
k1,396:19547422,29685012:12779520
(1,386:19547422,29685012:0,0,0
g1,386:19547422,29685012
g1,386:19547422,29685012
g1,386:19162402,29685012
h1,386:19162402,29685012:0,0,0
g1,386:19547422,29685012
)
k1,396:32326942,29685012:12779520
)
(1,396:6767902,39324704:25559040,9574156,1158393
g1,396:6767902,39324704
(1,396:6767902,39324704:25560412,9574156,1158393
(1,396:6767902,39324704:0,9574156,1158393
(1,396:6767902,39324704:0,12112036,1465456
(1,396:6767902,39324704:32335866,12112036,1465456
(1,396:6767902,39324704:32335866,12112036,1465456
g1,396:7024582,39324704
[1,396:7024582,39324704:15782913,12112036,1465456
[1,396:7024582,39324704:15782913,12112036,0
(1,396:7024582,39324704:15782913,12112036,0
g1,396:7281262,39324704
g1,396:7281262,39324704
g1,396:7281262,39324704
(1,396:7281262,39324704:15269553,12112036,0
(1,396:7281262,39324704:15269553,12112036,0
(1,396:7281262,39324704:15269591,12112066,0
(1,396:7281262,39324704:15269591,12112066,0
(1,396:7281262,39324704:0,12112066,0
(1,396:7281262,39324704:0,24224133,0
(1,396:7281262,39324704:30539182,24224133,0
)
k1,396:7281262,39324704:-30539182
)
)
g1,396:22550853,39324704
)
)
)
)
g1,396:22807495,39324704
)
]
(1,396:7024582,40274976:15782913,491520,187504
k1,396:11344370,40274976:4319788
(1,396:11344370,40274976:7143337,491520,187504
x1,396:12181777,40274976
g1,396:12435891,40274976
x1,396:15048234,40274976
g1,396:15266687,40274976
$1,396:15266687,40274976
x1,396:15605518,40274976
(1,396:15605518,40373279:1680702,318577,89201
x1,396:16403286,40373279
x1,396:17250796,40373279
)
g1,396:17468260,40274976
x1,396:17977986,40274976
g1,396:18160026,40274976
x1,396:18487707,40274976
$1,396:18487707,40274976
)
k1,396:22807495,40274976:4319788
)
]
g1,396:23064175,39324704
[1,396:23064175,39324704:15782913,12112036,1465456
[1,396:23064175,39324704:15782913,12112036,0
(1,396:23064175,39324704:15782913,12112036,0
g1,396:23320855,39324704
g1,396:23320855,39324704
g1,396:23320855,39324704
(1,396:23320855,39324704:15269553,12112036,0
(1,396:23320855,39324704:15269553,12112036,0
(1,396:23320855,39324704:15269591,12112066,0
(1,396:23320855,39324704:15269591,12112066,0
(1,396:23320855,39324704:0,12112066,0
(1,396:23320855,39324704:0,24224133,0
(1,396:23320855,39324704:30539182,24224133,0
)
k1,396:23320855,39324704:-30539182
)
)
g1,396:38590446,39324704
)
)
)
)
g1,396:38847088,39324704
)
]
(1,396:23064175,40274976:15782913,491520,187504
k1,396:27110896,40274976:4046721
(1,396:27110896,40274976:7689472,491520,187504
x1,396:27984712,40274976
g1,396:28238826,40274976
x1,396:30851169,40274976
g1,396:31069622,40274976
$1,396:31069622,40274976
x1,396:31408453,40274976
(1,396:31408453,40373279:1680702,318577,89201
x1,396:32206221,40373279
x1,396:33053731,40373279
)
g1,396:33271195,40274976
x1,396:33780921,40274976
g1,396:33962961,40274976
x1,396:34800368,40274976
$1,396:34800368,40274976
)
k1,396:38847088,40274976:4046720
)
]
g1,396:39103768,39324704
)
)
k1,396:6767902,39324704:-32335866
)
)
g1,396:32328314,39324704
)
g1,396:32328314,39324704
g1,396:32328314,39324704
)
(1,398:6767902,42602093:25559040,546132,152916
h1,398:6767902,42602093:0,0,0
x1,398:8938851,42602093
k1,398:9265316,42602093:326465
x1,398:9864236,42602093
k1,398:10346047,42602093:481811
x1,398:12510442,42602093
k1,398:12836907,42602093:326465
x1,398:13457217,42602093
k1,398:13783682,42602093:326465
x1,398:17141912,42602093
k1,398:17468377,42602093:326465
x1,398:20505757,42602093
x1,398:20783827,42602093
k1,398:21110292,42602093:326465
x1,398:21452532,42602093
x1,398:23189400,42602093
k1,398:23515866,42602093:326466
x1,398:24435636,42602093
k1,398:24762101,42602093:326465
x1,398:26131061,42602093
x1,398:27008051,42602093
x1,398:29322449,42602093
k1,398:29648914,42602093:326465
x1,398:31745134,42602093
x1,398:32326942,42602093
k1,398:32326942,42602093:0
)
(1,398:6767902,43552365:25559040,546132,152916
x1,398:8693002,43552365
g1,398:8949682,43552365
x1,398:11987062,43552365
x1,398:12265132,43552365
g1,398:12521812,43552365
x1,398:13077952,43552365
g1,398:13334632,43552365
x1,398:14575252,43552365
g1,398:14831932,43552365
x1,398:15633921,43552365
g1,398:15890601,43552365
x1,398:17430681,43552365
x1,398:17837091,43552365
g1,398:18093771,43552365
x1,398:19120491,43552365
g1,398:19377171,43552365
x1,398:22328991,43552365
g1,398:22585671,43552365
x1,398:23227371,43552365
x1,398:23890461,43552365
g1,398:24147141,43552365
x1,398:27402699,43552365
g1,398:27659379,43552365
x1,398:29627259,43552365
k1,398:32326942,43552365:2699683
g1,398:32326942,43552365
)
]
]
(1,438:6767902,45368606:25559040,546132,152916
h1,401:6767902,45368606:1155060,0,0
x1,401:10093911,45368606
k1,401:10295859,45368606:201948
x1,401:10680879,45368606
h1,401:10680879,45368606:0,0,0
k1,401:10882827,45368606:201948
x1,401:11999385,45368606
x1,401:12837873,45368606
k1,401:13039821,45368606:201948
x1,401:14109321,45368606
k1,401:14311269,45368606:201948
x1,401:16501605,45368606
k1,401:16703553,45368606:201948
x1,401:17323863,45368606
k1,401:17525812,45368606:201949
x1,401:20884042,45368606
k1,401:21085990,45368606:201948
x1,401:24123370,45368606
x1,401:24401440,45368606
k1,401:24603388,45368606:201948
x1,401:24945628,45368606
x1,401:26682496,45368606
k1,401:26884444,45368606:201948
x1,401:28809544,45368606
k1,401:29011492,45368606:201948
x1,401:32048872,45368606
x1,401:32326942,45368606
k1,401:32326942,45368606:0
)
(1,438:6767902,46318878:25559040,546132,152916
x1,438:7345159,46318878
k1,401:7569799,46318878:224640
x1,401:8810419,46318878
k1,401:9035092,46318878:224673
x1,401:12072472,46318878
x1,401:12350542,46318878
k1,401:12575214,46318878:224672
x1,401:13120523,46318878
k1,401:13345163,46318878:224640
x1,401:15270263,46318878
k1,401:15494935,46318878:224672
x1,401:16992235,46318878
k1,401:17216907,46318878:224672
x1,401:19441467,46318878
k1,401:19666140,46318878:224673
x1,401:23259660,46318878
k1,401:23484332,46318878:224672
x1,401:24215870,46318878
x1,401:25135640,46318878
x1,401:27616880,46318878
k1,401:27841552,46318878:224672
x1,401:28226572,46318878
k1,401:28451244,46318878:224672
x1,401:29691864,46318878
k1,401:29916536,46318878:224672
x1,401:31114376,46318878
k1,401:31445947,46318878:331571
x1,401:32326942,46318878
k1,401:32326942,46318878:0
)
(1,438:6767902,47269150:25559040,546132,152916
x1,438:7944352,47269150
x1,401:9933622,47269150
k1,401:10121952,47269150:188330
x1,401:11366850,47269150
k1,401:11538092,47269150:171242
x1,401:14190452,47269150
x1,401:14596862,47269150
k1,401:14768104,47269150:171242
x1,401:16564864,47269150
k1,401:16736106,47269150:171242
x1,401:18789546,47269150
k1,401:18960788,47269150:171242
x1,401:20030288,47269150
k1,401:20201530,47269150:171242
x1,401:24308410,47269150
x1,401:24693430,47269150
k1,401:24864672,47269150:171242
x1,401:25484982,47269150
k1,401:25656224,47269150:171242
x1,401:28693604,47269150
x1,401:28971674,47269150
k1,401:29142916,47269150:171242
x1,401:29485156,47269150
x1,401:31435924,47269150
k1,401:31749685,47269150:313761
x1,401:32326942,47269150
k1,401:32326942,47269150:0
)
]
(1,438:6767902,49235230:25559040,506811,0
(1,438:6767902,49235230:25559040,506811,0
k1,438:19162402,49235230:12394500
x1,438:19932442,49235230
k1,438:32326942,49235230:12394500
)
)
]
]
!16783
}18
!11
{19
[1,480:4736286,49235230:27590656,44498944,0
(1,480:4736286,4736286:0,0,0
[1,480:0,4736286:0,0,0
(1,480:0,0:0,0,0
g1,480:0,0
)
]
)
[1,480:6767902,49235230:25559040,43188224,0
[1,480:6767902,6833438:25559040,786432,0
(1,480:6767902,6833438:25559040,0,0
h1,480:6767902,6833438:25559040,0,0
)
]
[1,480:6767902,47269150:25559040,38797312,0
(1,438:6767902,9258270:25559040,546132,152916
x1,438:8393542,9258270
k1,401:8598070,9258270:204528
x1,401:10138150,9258270
x1,401:12170200,9258270
k1,401:12374728,9258270:204528
x1,401:12995038,9258270
k1,401:13199565,9258270:204527
x1,401:15295785,9258270
x1,401:15877593,9258270
k1,401:16082121,9258270:204528
x1,401:16723821,9258270
k1,401:16928349,9258270:204528
x1,401:17997849,9258270
k1,401:18202377,9258270:204528
x1,401:20730675,9258270
k1,401:20945633,9258270:214958
x1,401:22960571,9258270
k1,401:23165098,9258270:204527
x1,401:26523328,9258270
k1,401:26727856,9258270:204528
x1,401:29765236,9258270
x1,401:30043306,9258270
k1,401:30247834,9258270:204528
x1,401:30590074,9258270
x1,401:32326942,9258270
k1,401:32326942,9258270:0
)
(1,438:6767902,10208542:25559040,546132,152916
x1,438:7794622,10208542
k1,401:8157598,10208542:362976
x1,401:10082698,10208542
k1,401:10445674,10208542:362976
x1,401:11985754,10208542
k1,401:12348730,10208542:362976
x1,401:12947650,10208542
k1,401:13337200,10208542:389550
x1,401:14363920,10208542
k1,401:14726896,10208542:362976
x1,401:19347136,10208542
k1,401:19710112,10208542:362976
x1,401:20394592,10208542
k1,401:20757568,10208542:362976
x1,401:22704058,10208542
x1,401:23024908,10208542
k1,401:23387884,10208542:362976
x1,401:23772904,10208542
k1,401:24135880,10208542:362976
x1,401:27173260,10208542
x1,401:27451330,10208542
k1,401:27814306,10208542:362976
x1,401:30466666,10208542
k1,401:30829642,10208542:362976
x1,401:32326942,10208542
k1,401:32326942,10208542:0
)
(1,438:6767902,11158814:25559040,546132,152916
x1,438:10536820,11158814
k1,401:10974963,11158814:438143
x1,401:11937240,11158814
x1,401:12471990,11158814
x1,401:13199250,11158814
x1,401:14033460,11158814
k1,401:14330100,11158814:296640
x1,401:17367480,11158814
x1,401:17645550,11158814
k1,401:17934197,11158814:288647
x1,401:19431497,11158814
k1,401:19720145,11158814:288648
x1,401:21089105,11158814
x1,401:23313665,11158814
k1,401:23602313,11158814:288648
x1,401:24847211,11158814
k1,401:25135859,11158814:288648
x1,401:27043847,11158814
k1,401:27332494,11158814:288647
x1,401:29685394,11158814
k1,401:29974042,11158814:288648
x1,401:32326942,11158814
k1,401:32326942,11158814:0
)
(1,438:6767902,12109086:25559040,546132,152916
x1,438:7195702,12109086
x1,401:8329372,12109086
x1,401:9056632,12109086
k1,401:9299658,12109086:243026
x1,401:10219428,12109086
k1,401:10462454,12109086:243026
x1,401:10847474,12109086
k1,401:11090500,12109086:243026
x1,401:13678690,12109086
k1,401:13921716,12109086:243026
x1,401:14542026,12109086
k1,401:14785053,12109086:243027
x1,401:16671651,12109086
k1,401:16917407,12109086:245756
x1,401:18932345,12109086
k1,401:19175372,12109086:243027
x1,401:22533602,12109086
k1,401:22776628,12109086:243026
x1,401:25814008,12109086
x1,401:26092078,12109086
k1,401:26335104,12109086:243026
x1,401:26677344,12109086
x1,401:28414212,12109086
k1,401:28657238,12109086:243026
x1,401:29683958,12109086
k1,401:29926984,12109086:243026
x1,401:32326942,12109086
k1,401:32326942,12109086:0
)
(1,438:6767902,13059358:25559040,546132,152916
x1,438:8307982,13059358
k1,401:8543777,13059358:235795
x1,401:9142697,13059358
k1,401:9477976,13059358:335279
x1,401:11231956,13059358
k1,401:11467751,13059358:235795
x1,401:12280571,13059358
k1,401:12516366,13059358:235795
x1,401:13243626,13059358
x1,401:13628646,13059358
x1,401:15814704,13059358
k1,401:16050499,13059358:235795
x1,401:17077219,13059358
k1,401:17313015,13059358:235796
x1,401:20264835,13059358
k1,401:20500630,13059358:235795
x1,401:22425730,13059358
k1,401:22661525,13059358:235795
x1,401:22960985,13059358
x1,401:23495735,13059358
x1,401:23859365,13059358
k1,401:24095161,13059358:235796
x1,401:26537899,13059358
k1,401:26777871,13059358:239972
x1,401:27847371,13059358
k1,401:28083166,13059358:235795
x1,401:32326942,13059358
k1,401:32326942,13059358:0
)
(1,438:6767902,14009630:25559040,589824,196608
x1,438:7388212,14009630
k1,401:7741210,14009630:352998
x1,401:8917660,14009630
x1,401:10693030,14009630
k1,401:11046029,14009630:352999
x1,401:14404259,14009630
k1,401:14757257,14009630:352998
x1,401:17794637,14009630
x1,401:18072707,14009630
k1,401:18425706,14009630:352999
x1,401:18767946,14009630
x1,401:20504814,14009630
k1,401:20857812,14009630:352998
x1,401:22782912,14009630
k1,401:23135911,14009630:352999
x1,401:23435371,14009630
x1,401:23970121,14009630
x1,401:24333751,14009630
k1,401:24686749,14009630:352998
x1,401:27724129,14009630
x1,401:28305937,14009630
k1,401:28658936,14009630:352999
x1,401:29535653,14009630
k1,401:29888555,14009630:352902
x1,401:31129175,14009630
k1,401:31482173,14009630:352998
x1,401:32326942,14009630
k1,401:32326942,14009630:0
)
(1,438:6767902,14959902:25559040,546132,152916
x1,438:7794622,14959902
k1,401:8048989,14959902:254367
x1,401:9717409,14959902
k1,401:9971776,14959902:254367
x1,401:12243394,14959902
k1,401:12497761,14959902:254367
x1,401:14251741,14959902
k1,401:14506108,14959902:254367
x1,401:15237646,14959902
x1,401:17825836,14959902
k1,401:18080203,14959902:254367
x1,401:18465223,14959902
k1,401:18719590,14959902:254367
x1,401:19703530,14959902
k1,401:19957897,14959902:254367
x1,401:22182457,14959902
k1,401:22436824,14959902:254367
x1,401:26244244,14959902
k1,401:26585713,14959902:341469
x1,401:27088242,14959902
x1,401:31002612,14959902
k1,401:31257442,14959902:254830
x1,401:32326942,14959902
k1,401:32326942,14959902:0
)
(1,438:6767902,15910174:25559040,546132,152916
x1,438:8607442,15910174
k1,401:8971179,15910174:363737
x1,401:9591489,15910174
k1,401:9955225,15910174:363736
x1,401:11131675,15910174
x1,401:12907045,15910174
k1,401:13270782,15910174:363737
x1,401:13677192,15910174
x1,401:15003372,15910174
k1,401:15367108,15910174:363736
x1,401:15987418,15910174
k1,401:16351155,15910174:363737
x1,401:19709385,15910174
k1,401:20073121,15910174:363736
x1,401:23110501,15910174
x1,401:23388571,15910174
k1,401:23752308,15910174:363737
x1,401:24094548,15910174
x1,401:25831416,15910174
k1,401:26195152,15910174:363736
x1,401:26712790,15910174
k1,401:27076527,15910174:363737
x1,401:29690385,15910174
k1,401:30080886,15910174:390501
x1,401:31578186,15910174
k1,401:31941922,15910174:363736
x1,401:32326942,15910174
k1,401:32326942,15910174:0
)
(1,438:6767902,16860446:25559040,546132,152916
x1,438:8992462,16860446
k1,401:9235128,16860446:242666
x1,401:12828648,16860446
k1,401:13071315,16860446:242667
x1,401:13691625,16860446
k1,401:13934291,16860446:242666
x1,401:15132131,16860446
k1,401:15469700,16860446:337569
x1,401:16795880,16860446
k1,401:17038546,16860446:242666
x1,401:18963646,16860446
k1,401:19206313,16860446:242667
x1,401:20275813,16860446
k1,401:20518479,16860446:242666
x1,401:22743039,16860446
k1,401:22985706,16860446:242667
x1,401:26579226,16860446
k1,401:26821892,16860446:242666
x1,401:27378032,16860446
x1,401:27698882,16860446
k1,401:27941548,16860446:242666
x1,401:29100886,16860446
k1,401:29346356,16860446:245470
x1,401:30415856,16860446
k1,401:30658522,16860446:242666
x1,401:32326942,16860446
k1,401:32326942,16860446:0
)
(1,438:6767902,17810718:25559040,546132,152916
x1,438:7922962,17810718
x1,401:10061962,17810718
k1,401:10235669,17810718:173707
x1,401:11647409,17810718
k1,401:11821115,17810718:173706
x1,401:12633935,17810718
k1,401:12807642,17810718:173707
x1,401:13149882,17810718
x1,401:14583012,17810718
k1,401:14756719,17810718:173707
x1,401:15783439,17810718
x1,401:16446529,17810718
x1,401:17819767,17810718
k1,401:17993473,17810718:173706
x1,401:19020193,17810718
k1,401:19193900,17810718:173707
x1,401:22231280,17810718
k1,401:22421581,17810718:190301
x1,401:23662201,17810718
k1,401:23835908,17810718:173707
x1,401:24178148,17810718
x1,401:25915016,17810718
k1,401:26088723,17810718:173707
x1,401:27115443,17810718
k1,401:27289149,17810718:173706
x1,401:28700889,17810718
x1,401:30134019,17810718
k1,401:30307726,17810718:173707
x1,401:32326942,17810718
k1,401:32326942,17810718:0
)
(1,438:6767902,18760990:25559040,546132,152916
x1,438:7195702,18760990
x1,401:9492988,18760990
k1,401:10174818,18760990:681830
x1,401:12345767,18760990
k1,401:12715644,18760990:369877
x1,401:13100664,18760990
h1,401:13100664,18760990:0,0,0
k1,401:13470540,18760990:369876
x1,401:14587098,18760990
x1,401:15425586,18760990
k1,401:15795463,18760990:369877
x1,401:16201873,18760990
x1,401:18811453,18760990
x1,401:19196473,18760990
k1,401:19566349,18760990:369876
x1,401:20208049,18760990
k1,401:20577926,18760990:369877
x1,401:23936156,18760990
k1,401:24306033,18760990:369877
x1,401:24648273,18760990
x1,401:26385141,18760990
k1,401:26755017,18760990:369876
x1,401:27396717,18760990
k1,401:27766594,18760990:369877
x1,401:29135554,18760990
x1,401:30012544,18760990
x1,401:32326942,18760990
k1,401:32326942,18760990:0
)
(1,438:6767902,19711262:25559040,546132,152916
x1,438:8864122,19711262
x1,401:9659830,19711262
k1,401:9907488,19711262:247658
x1,401:11447568,19711262
x1,401:11853978,19711262
k1,401:12099381,19711262:245403
x1,401:14456559,19711262
k1,401:14701962,19711262:245403
x1,401:16113702,19711262
k1,401:16359105,19711262:245403
x1,401:17471385,19711262
k1,401:17716787,19711262:245402
x1,401:19813007,19711262
x1,401:20262197,19711262
k1,401:20507600,19711262:245403
x1,401:22304360,19711262
k1,401:22549763,19711262:245403
x1,401:23837441,19711262
k1,401:24082844,19711262:245403
x1,401:24510644,19711262
x1,401:24874274,19711262
k1,401:25119676,19711262:245402
x1,401:27558136,19711262
k1,401:27803539,19711262:245403
x1,401:28488019,19711262
k1,401:28733422,19711262:245403
x1,401:32326942,19711262
k1,401:32326942,19711262:0
)
(1,438:6767902,20661534:25559040,0,0
k1,438:32326942,20661534:25559040
g1,438:32326942,20661534
)
[1,437:6767902,35285733:25559040,13706695,0
[1,437:6767902,35285733:25559040,13706695,0
(1,433:6767902,21579038:25559040,0,0
k1,433:19547422,21579038:12779520
(1,403:19547422,21579038:0,0,0
g1,403:19547422,21579038
g1,403:19547422,21579038
g1,403:19162402,21579038
h1,403:19162402,21579038:0,0,0
g1,403:19547422,21579038
)
k1,433:32326942,21579038:12779520
)
(1,433:6767902,31059073:25559040,9414499,917092
g1,433:6767902,31059073
(1,433:6767902,31059073:25559067,9414499,917092
(1,433:6767902,31059073:0,9414499,917092
(1,433:6767902,31059073:0,14800859,1441792
(1,433:6767902,31059073:40182293,14800859,1441792
(1,433:6767902,31059073:40182293,14800859,1441792
g1,433:7024582,31059073
[1,433:7024582,31059073:5446979,14800859,1441792
[1,433:7024582,31059073:5446979,14800859,0
(1,433:7024582,31059073:5446979,14800859,0
g1,433:7281262,31059073
g1,433:7281262,31059073
g1,433:7281262,31059073
(1,433:7281262,31059073:4933619,14800859,0
(1,433:7281262,31059073:4933619,14800859,0
(1,433:7281262,31059073:4933632,14800896,0
(1,433:7281262,31059073:4933632,14800896,0
(1,433:7281262,31059073:0,14800896,0
(1,433:7281262,31059073:0,29601792,0
(1,433:7281262,31059073:9867264,29601792,0
)
k1,433:7281262,31059073:-9867264
)
)
g1,433:12214894,31059073
)
)
)
)
g1,433:12471561,31059073
)
]
(1,433:7024582,32009345:5446979,491520,163840
k1,433:9202311,32009345:2177729
(1,433:9202311,32009345:1091521,491520,163840
x1,433:10039718,32009345
g1,433:10293832,32009345
)
k1,433:12471561,32009345:2177729
)
]
g1,433:12728241,31059073
[1,433:12728241,31059073:5446979,14800859,1441792
[1,433:12728241,31059073:5446979,14800859,0
(1,433:12728241,31059073:5446979,14800859,0
g1,433:12984921,31059073
g1,433:12984921,31059073
g1,433:12984921,31059073
(1,433:12984921,31059073:4933619,14800859,0
(1,433:12984921,31059073:4933619,14800859,0
(1,433:12984921,31059073:4933632,14800896,0
(1,433:12984921,31059073:4933632,14800896,0
(1,433:12984921,31059073:0,14800896,0
(1,433:12984921,31059073:0,29601792,0
(1,433:12984921,31059073:9867264,29601792,0
)
k1,433:12984921,31059073:-9867264
)
)
g1,433:17918553,31059073
)
)
)
)
g1,433:18175220,31059073
)
]
(1,433:12728241,32009345:5446979,491520,163840
k1,433:14887766,32009345:2159525
(1,433:14887766,32009345:1127930,491520,163840
x1,433:15761582,32009345
g1,433:16015696,32009345
)
k1,433:18175220,32009345:2159524
)
]
g1,433:18431900,31059073
[1,433:18431900,31059073:5446979,14800859,1441792
[1,433:18431900,31059073:5446979,14800859,0
(1,433:18431900,31059073:5446979,14800859,0
g1,433:18688580,31059073
g1,433:18688580,31059073
g1,433:18688580,31059073
(1,433:18688580,31059073:4933619,14800859,0
(1,433:18688580,31059073:4933619,14800859,0
(1,433:18688580,31059073:4933632,14800896,0
(1,433:18688580,31059073:4933632,14800896,0
(1,433:18688580,31059073:0,14800896,0
(1,433:18688580,31059073:0,29601792,0
(1,433:18688580,31059073:9867264,29601792,0
)
k1,433:18688580,31059073:-9867264
)
)
g1,433:23622212,31059073
)
)
)
)
g1,433:23878879,31059073
)
]
(1,433:18431900,32009345:5446979,491520,163840
k1,433:20627834,32009345:2195934
(1,433:20627834,32009345:1055111,491520,163840
x1,433:21428831,32009345
g1,433:21682945,32009345
)
k1,433:23878879,32009345:2195934
)
]
g1,433:24135559,31059073
[1,433:24135559,31059073:5446979,14800859,1441792
[1,433:24135559,31059073:5446979,14800859,0
(1,433:24135559,31059073:5446979,14800859,0
g1,433:24392239,31059073
g1,433:24392239,31059073
g1,433:24392239,31059073
(1,433:24392239,31059073:4933619,14800859,0
(1,433:24392239,31059073:4933619,14800859,0
(1,433:24392239,31059073:4933632,14800896,0
(1,433:24392239,31059073:4933632,14800896,0
(1,433:24392239,31059073:0,14800896,0
(1,433:24392239,31059073:0,29601792,0
(1,433:24392239,31059073:9867264,29601792,0
)
k1,433:24392239,31059073:-9867264
)
)
g1,433:29325871,31059073
)
)
)
)
g1,433:29582538,31059073
)
]
(1,433:24135559,32009345:5446979,491520,163840
k1,433:26295084,32009345:2159525
(1,433:26295084,32009345:1127930,491520,163840
x1,433:27168900,32009345
g1,433:27423014,32009345
)
k1,433:29582538,32009345:2159524
)
]
g1,433:29839218,31059073
[1,433:29839218,31059073:5446979,14800859,1441792
[1,433:29839218,31059073:5446979,14800859,0
(1,433:29839218,31059073:5446979,14800859,0
g1,433:30095898,31059073
g1,433:30095898,31059073
g1,433:30095898,31059073
(1,433:30095898,31059073:4933619,14800859,0
(1,433:30095898,31059073:4933619,14800859,0
(1,433:30095898,31059073:4933632,14800896,0
(1,433:30095898,31059073:4933632,14800896,0
(1,433:30095898,31059073:0,14800896,0
(1,433:30095898,31059073:0,29601792,0
(1,433:30095898,31059073:9867264,29601792,0
)
k1,433:30095898,31059073:-9867264
)
)
g1,433:35029530,31059073
)
)
)
)
g1,433:35286197,31059073
)
]
(1,433:29839218,32009345:5446979,491520,163840
k1,433:32035152,32009345:2195934
(1,433:32035152,32009345:1055111,491520,163840
x1,433:32836149,32009345
g1,433:33090263,32009345
)
k1,433:35286197,32009345:2195934
)
]
g1,433:35542877,31059073
[1,433:35542877,31059073:5446979,14800859,1441792
[1,433:35542877,31059073:5446979,14800859,0
(1,433:35542877,31059073:5446979,14800859,0
g1,433:35799557,31059073
g1,433:35799557,31059073
g1,433:35799557,31059073
(1,433:35799557,31059073:4933619,14800859,0
(1,433:35799557,31059073:4933619,14800859,0
(1,433:35799557,31059073:4933632,14800896,0
(1,433:35799557,31059073:4933632,14800896,0
(1,433:35799557,31059073:0,14800896,0
(1,433:35799557,31059073:0,29601792,0
(1,433:35799557,31059073:9867264,29601792,0
)
k1,433:35799557,31059073:-9867264
)
)
g1,433:40733189,31059073
)
)
)
)
g1,433:40989856,31059073
)
]
(1,433:35542877,32009345:5446979,491520,163840
k1,433:37758835,32009345:2215958
(1,433:37758835,32009345:1015063,491520,163840
x1,433:38213948,32009345
x1,433:38519784,32009345
g1,433:38773898,32009345
)
k1,433:40989856,32009345:2215958
)
]
g1,433:41246536,31059073
[1,433:41246536,31059073:5446979,14800859,1441792
[1,433:41246536,31059073:5446979,14800859,0
(1,433:41246536,31059073:5446979,14800859,0
g1,433:41503216,31059073
g1,433:41503216,31059073
g1,433:41503216,31059073
(1,433:41503216,31059073:4933619,14800859,0
(1,433:41503216,31059073:4933619,14800859,0
(1,433:41503216,31059073:4933632,14800896,0
(1,433:41503216,31059073:4933632,14800896,0
(1,433:41503216,31059073:0,14800896,0
(1,433:41503216,31059073:0,29601792,0
(1,433:41503216,31059073:9867264,29601792,0
)
k1,433:41503216,31059073:-9867264
)
)
g1,433:46436848,31059073
)
)
)
)
g1,433:46693515,31059073
)
]
(1,433:41246536,32009345:5446979,491520,163840
k1,433:43424265,32009345:2177729
(1,433:43424265,32009345:1091521,491520,163840
x1,433:44261672,32009345
g1,433:44515786,32009345
)
k1,433:46693515,32009345:2177729
)
]
g1,433:46950195,31059073
)
)
k1,433:6767903,31059073:-40182292
)
)
g1,433:32326969,31059073
)
g1,433:32326969,31059073
g1,433:32326969,31059073
)
(1,435:6767902,34138853:25559040,589824,196608
h1,435:6767902,34138853:0,0,0
x1,435:8938851,34138853
k1,435:9319788,34138853:380937
x1,435:9918708,34138853
k1,435:10509463,34138853:590755
x1,435:11011992,34138853
x1,435:11760642,34138853
k1,435:12141580,34138853:380938
x1,435:13467760,34138853
k1,435:13848697,34138853:380937
x1,435:14469007,34138853
k1,435:14849944,34138853:380937
x1,435:17228512,34138853
x1,435:17977162,34138853
k1,435:18358100,34138853:380938
x1,435:19598720,34138853
k1,435:19979657,34138853:380937
x1,435:22760357,34138853
k1,435:23141295,34138853:380938
x1,435:24082455,34138853
k1,435:24463392,34138853:380937
x1,435:25062312,34138853
k1,435:25443249,34138853:380937
x1,435:26512749,34138853
k1,435:26893687,34138853:380938
x1,435:30020905,34138853
k1,435:30401842,34138853:380937
x1,435:32326942,34138853
k1,435:32326942,34138853:0
)
(1,435:6767902,35089125:25559040,589824,196608
x1,435:9805282,35089125
x1,435:10083352,35089125
g1,435:10340032,35089125
x1,435:10917289,35089125
g1,435:11173969,35089125
x1,435:12157909,35089125
g1,435:12414589,35089125
x1,435:13655209,35089125
g1,435:13911889,35089125
x1,435:14457198,35089125
g1,435:14713878,35089125
x1,435:15911718,35089125
g1,435:16253958,35089125
x1,435:17580138,35089125
g1,435:17836818,35089125
x1,435:20061378,35089125
g1,435:20318058,35089125
x1,435:23911578,35089125
g1,435:24168258,35089125
x1,435:24685896,35089125
g1,435:24942576,35089125
x1,435:25541496,35089125
k1,435:32326942,35089125:6785446
g1,435:32326942,35089125
)
]
]
(1,476:6767902,37153509:25559040,546132,152916
h1,475:6767902,37153509:1155060,0,0
x1,475:10093911,37153509
k1,475:10423730,37153509:329819
x1,475:10808750,37153509
h1,475:10808750,37153509:0,0,0
k1,475:11138569,37153509:329819
x1,475:12379189,37153509
k1,475:12709008,37153509:329819
x1,475:13094028,37153509
h1,475:13094028,37153509:0,0,0
k1,475:13423847,37153509:329819
x1,475:14369285,37153509
x1,475:15396005,37153509
x1,475:15781025,37153509
k1,475:16110844,37153509:329819
x1,475:16966444,37153509
x1,475:17822044,37153509
x1,475:18506524,37153509
x1,475:20136442,37153509
k1,475:20466261,37153509:329819
x1,475:20894061,37153509
x1,475:21279081,37153509
k1,475:21608900,37153509:329819
x1,475:22254878,37153509
x1,475:24222758,37153509
k1,475:24552577,37153509:329819
x1,475:25365397,37153509
x1,475:26648797,37153509
x1,475:27230605,37153509
k1,475:27560424,37153509:329819
x1,475:28480194,37153509
k1,475:28810013,37153509:329819
x1,475:29109473,37153509
x1,475:29644223,37153509
x1,475:30007853,37153509
k1,475:30337672,37153509:329819
x1,475:30979372,37153509
x1,475:32070262,37153509
x1,475:32326942,37153509
k1,476:32326942,37153509:0
)
(1,476:6767902,38103781:25559040,546132,152916
x1,476:7537942,38103781
x1,476:7816012,38103781
k1,475:8039670,38103781:223658
x1,475:8446080,38103781
x1,475:9002220,38103781
x1,475:10075998,38103781
k1,475:10299656,38103781:223658
x1,475:10919966,38103781
k1,475:11143625,38103781:223659
x1,475:12255905,38103781
x1,475:13368185,38103781
k1,475:13591843,38103781:223658
x1,475:14618563,38103781
x1,475:15260263,38103781
x1,475:15859183,38103781
x1,475:17399263,38103781
k1,475:17629525,38103781:230262
x1,475:18014545,38103781
k1,475:18238203,38103781:223658
x1,475:19478823,38103781
k1,475:19702482,38103781:223659
x1,475:20900322,38103781
k1,475:21231554,38103781:331232
x1,475:22482733,38103781
x1,475:22889143,38103781
k1,475:23112801,38103781:223658
x1,475:24909561,38103781
k1,475:25133220,38103781:223659
x1,475:25860480,38103781
x1,475:26288280,38103781
x1,475:27896808,38103781
k1,475:28120466,38103781:223658
x1,475:29189966,38103781
k1,475:29413624,38103781:223658
x1,475:30226444,38103781
x1,475:31578292,38103781
x1,475:32326942,38103781
k1,475:32326942,38103781:0
)
(1,476:6767902,39054053:25559040,546132,152916
x1,476:7880182,39054053
x1,476:9591382,39054053
k1,475:9802154,39054053:210772
x1,475:10721924,39054053
k1,475:10932695,39054053:210771
x1,475:12002195,39054053
k1,475:12212967,39054053:210772
x1,475:13025787,39054053
x1,475:14309187,39054053
x1,475:14587257,39054053
k1,475:14798029,39054053:210772
x1,475:16038649,39054053
k1,475:16249421,39054053:210772
$1,475:16249421,39054053
x1,475:16922978,39054053
k1,475:17141428,39054053:218450
x1,475:17740348,39054053
k1,475:17958798,39054053:218450
x1,475:18728838,39054053
$1,475:18728838,39054053
k1,475:18939609,39054053:210771
x1,475:19795209,39054053
x1,475:21720309,39054053
k1,475:21931081,39054053:210772
x1,475:22337491,39054053
x1,475:22893631,39054053
x1,475:23967409,39054053
k1,475:24178181,39054053:210772
x1,475:25097951,39054053
k1,475:25308723,39054053:210772
x1,475:26378223,39054053
k1,475:26588994,39054053:210771
x1,475:28052070,39054053
x1,475:29078790,39054053
k1,475:29289562,39054053:210772
x1,475:30401842,39054053
x1,475:32326942,39054053
k1,475:32326942,39054053:0
)
(1,476:6767902,40004325:25559040,546132,152916
x1,476:8094082,40004325
k1,475:8325321,40004325:231239
x1,475:9180921,40004325
x1,475:11106021,40004325
k1,475:11337260,40004325:231239
x1,475:12449540,40004325
x1,475:14464478,40004325
k1,475:14695716,40004325:231238
x1,475:15722436,40004325
k1,475:15953675,40004325:231239
x1,475:17027453,40004325
x1,475:17545091,40004325
x1,475:18464861,40004325
x1,475:18785711,40004325
k1,475:19016950,40004325:231239
x1,475:19701430,40004325
k1,475:19932669,40004325:231239
x1,475:20574369,40004325
x1,475:21665259,40004325
x1,475:22435299,40004325
x1,475:22713369,40004325
k1,475:22944608,40004325:231239
x1,475:23351018,40004325
x1,475:23907158,40004325
x1,475:24980936,40004325
k1,475:25212174,40004325:231238
x1,475:25832484,40004325
k1,475:26063723,40004325:231239
x1,475:27176003,40004325
x1,475:28288283,40004325
k1,475:28519522,40004325:231239
x1,475:29546242,40004325
x1,475:30187942,40004325
x1,475:30786862,40004325
x1,475:32326942,40004325
k1,475:32326942,40004325:0
)
(1,476:6767902,40954597:25559040,546132,152916
x1,476:7291821,40954597
x1,476:7655451,40954597
x1,476:8938851,40954597
x1,476:9216921,40954597
k1,475:9522268,40954597:305347
x1,475:9907288,40954597
k1,475:10212635,40954597:305347
x1,475:10640435,40954597
x1,475:11431865,40954597
x1,475:11774105,40954597
x1,475:12805103,40954597
k1,475:13110450,40954597:305347
x1,475:14671920,40954597
k1,475:14977267,40954597:305347
x1,475:16602907,40954597
x1,475:18014647,40954597
x1,475:18292717,40954597
k1,475:18598064,40954597:305347
x1,475:19175321,40954597
k1,475:19480619,40954597:305298
x1,475:21234599,40954597
k1,475:21539946,40954597:305347
x1,475:22609446,40954597
k1,475:22914793,40954597:305347
x1,475:24027073,40954597
x1,475:25139353,40954597
k1,475:25444700,40954597:305347
x1,475:26471420,40954597
x1,475:27113120,40954597
x1,475:27712040,40954597
x1,475:29038220,40954597
k1,475:29343567,40954597:305347
x1,475:31422675,40954597
k1,475:31728022,40954597:305347
x1,475:32326942,40954597
k1,475:32326942,40954597:0
)
(1,476:6767902,41904869:25559040,546132,152916
x1,476:8521882,41904869
k1,475:8849804,41904869:327922
x1,475:9405944,41904869
x1,475:9726794,41904869
k1,475:10054715,41904869:327921
x1,475:10824755,41904869
x1,475:11744525,41904869
x1,475:12065375,41904869
k1,475:12393297,41904869:327922
x1,475:13462797,41904869
k1,475:13790718,41904869:327921
x1,475:14603538,41904869
x1,475:15031338,41904869
x1,475:15437748,41904869
x1,475:16597086,41904869
k1,475:16925008,41904869:327922
x1,475:18080068,41904869
x1,475:19064008,41904869
x1,475:20394466,41904869
k1,475:20722388,41904869:327922
x1,475:22476368,41904869
k1,475:22804289,41904869:327921
x1,475:23535827,41904869
x1,475:24241697,41904869
x1,475:24455597,41904869
x1,475:25097297,41904869
x1,475:26124017,41904869
k1,475:26451939,41904869:327922
x1,475:27521439,41904869
k1,475:27849360,41904869:327921
x1,475:28961640,41904869
x1,475:30073920,41904869
k1,475:30401842,41904869:327922
x1,475:31428562,41904869
x1,475:32070262,41904869
x1,475:32326942,41904869
k1,476:32326942,41904869:0
)
(1,476:6767902,42855141:25559040,546132,152916
x1,476:7366822,42855141
x1,476:8693002,42855141
k1,475:9004154,42855141:311152
x1,475:9692912,42855141
k1,475:10004064,42855141:311152
x1,475:11201904,42855141
k1,475:11707561,42855141:505657
x1,475:13033741,42855141
k1,475:13344893,42855141:311152
x1,475:13558793,42855141
x1,475:13943813,42855141
x1,475:14692463,42855141
x1,475:16018643,42855141
k1,475:16329795,42855141:311152
x1,475:16950105,42855141
k1,475:17261257,42855141:311152
x1,475:18116857,42855141
x1,475:20041957,42855141
k1,475:20353109,42855141:311152
x1,475:21465389,42855141
x1,475:23480327,42855141
k1,475:23791480,42855141:311153
x1,475:24309118,42855141
k1,475:24620270,42855141:311152
x1,475:25261970,42855141
x1,475:26352860,42855141
x1,475:27122900,42855141
x1,475:27400970,42855141
k1,475:27712122,42855141:311152
x1,475:28567722,42855141
x1,475:29637222,42855141
k1,475:29948374,42855141:311152
x1,475:30354784,42855141
x1,475:30996484,42855141
x1,475:31210384,42855141
x1,475:32326942,42855141
k1,475:32326942,42855141:0
)
(1,476:6767902,43805413:25559040,546132,152916
x1,476:7880182,43805413
x1,476:8992462,43805413
k1,475:9242389,43805413:249927
x1,475:10269109,43805413
x1,475:10910809,43805413
x1,475:11509729,43805413
x1,475:13353547,43805413
k1,475:13604824,43805413:251277
x1,475:14845444,43805413
k1,475:15095371,43805413:249927
x1,475:16164871,43805413
k1,475:16414798,43805413:249927
x1,475:18001936,43805413
k1,475:18251863,43805413:249927
x1,475:20634709,43805413
k1,475:20884636,43805413:249927
x1,475:22638616,43805413
k1,475:22888543,43805413:249927
x1,475:23958043,43805413
k1,475:24207970,43805413:249927
x1,475:25320250,43805413
x1,475:26432530,43805413
k1,475:26682457,43805413:249927
x1,475:27709177,43805413
x1,475:28350877,43805413
x1,475:28949797,43805413
x1,475:30275977,43805413
k1,475:30525904,43805413:249927
x1,475:32326942,43805413
k1,475:32326942,43805413:0
)
(1,476:6767902,44755685:25559040,506811,0
x1,476:7452382,44755685
g1,475:7709062,44755685
x1,475:8307982,44755685
k1,476:32326942,44755685:24018960
g1,476:32326942,44755685
)
]
(1,480:6767902,49235230:25559040,506811,0
(1,480:6767902,49235230:25559040,506811,0
k1,480:19162402,49235230:12394500
x1,480:19932442,49235230
k1,480:32326942,49235230:12394500
)
)
]
]
!26959
}19
!11
{20
[1,484:4736286,49235230:27590656,44498944,0
(1,484:4736286,4736286:0,0,0
[1,484:0,4736286:0,0,0
(1,484:0,0:0,0,0
g1,484:0,0
)
]
)
[1,484:6767902,49235230:25559040,43188224,0
[1,484:6767902,6833438:25559040,786432,0
(1,484:6767902,6833438:25559040,0,0
h1,484:6767902,6833438:25559040,0,0
)
]
[1,484:6767902,47269150:25559040,38797312,0
[1,474:6767902,22178533:25559040,13706695,0
[1,474:6767902,22178533:25559040,13706695,0
(1,470:6767902,8471838:25559040,0,0
k1,470:19547422,8471838:12779520
(1,440:19547422,8471838:0,0,0
g1,440:19547422,8471838
g1,440:19547422,8471838
g1,440:19162402,8471838
h1,440:19162402,8471838:0,0,0
g1,440:19547422,8471838
)
k1,470:32326942,8471838:12779520
)
(1,470:6767902,17951873:25559040,9414499,917092
g1,470:6767902,17951873
(1,470:6767902,17951873:25559067,9414499,917092
(1,470:6767902,17951873:0,9414499,917092
(1,470:6767902,17951873:0,14800859,1441792
(1,470:6767902,17951873:40182293,14800859,1441792
(1,470:6767902,17951873:40182293,14800859,1441792
g1,470:7024582,17951873
[1,470:7024582,17951873:5446979,14800859,1441792
[1,470:7024582,17951873:5446979,14800859,0
(1,470:7024582,17951873:5446979,14800859,0
g1,470:7281262,17951873
g1,470:7281262,17951873
g1,470:7281262,17951873
(1,470:7281262,17951873:4933619,14800859,0
(1,470:7281262,17951873:4933619,14800859,0
(1,470:7281262,17951873:4933632,14800896,0
(1,470:7281262,17951873:4933632,14800896,0
(1,470:7281262,17951873:0,14800896,0
(1,470:7281262,17951873:0,29601792,0
(1,470:7281262,17951873:9867264,29601792,0
)
k1,470:7281262,17951873:-9867264
)
)
g1,470:12214894,17951873
)
)
)
)
g1,470:12471561,17951873
)
]
(1,470:7024582,18902145:5446979,491520,163840
k1,470:9202311,18902145:2177729
(1,470:9202311,18902145:1091521,491520,163840
x1,470:10039718,18902145
g1,470:10293832,18902145
)
k1,470:12471561,18902145:2177729
)
]
g1,470:12728241,17951873
[1,470:12728241,17951873:5446979,14800859,1441792
[1,470:12728241,17951873:5446979,14800859,0
(1,470:12728241,17951873:5446979,14800859,0
g1,470:12984921,17951873
g1,470:12984921,17951873
g1,470:12984921,17951873
(1,470:12984921,17951873:4933619,14800859,0
(1,470:12984921,17951873:4933619,14800859,0
(1,470:12984921,17951873:4933632,14800896,0
(1,470:12984921,17951873:4933632,14800896,0
(1,470:12984921,17951873:0,14800896,0
(1,470:12984921,17951873:0,29601792,0
(1,470:12984921,17951873:9867264,29601792,0
)
k1,470:12984921,17951873:-9867264
)
)
g1,470:17918553,17951873
)
)
)
)
g1,470:18175220,17951873
)
]
(1,470:12728241,18902145:5446979,491520,163840
k1,470:14887766,18902145:2159525
(1,470:14887766,18902145:1127930,491520,163840
x1,470:15761582,18902145
g1,470:16015696,18902145
)
k1,470:18175220,18902145:2159524
)
]
g1,470:18431900,17951873
[1,470:18431900,17951873:5446979,14800859,1441792
[1,470:18431900,17951873:5446979,14800859,0
(1,470:18431900,17951873:5446979,14800859,0
g1,470:18688580,17951873
g1,470:18688580,17951873
g1,470:18688580,17951873
(1,470:18688580,17951873:4933619,14800859,0
(1,470:18688580,17951873:4933619,14800859,0
(1,470:18688580,17951873:4933632,14800896,0
(1,470:18688580,17951873:4933632,14800896,0
(1,470:18688580,17951873:0,14800896,0
(1,470:18688580,17951873:0,29601792,0
(1,470:18688580,17951873:9867264,29601792,0
)
k1,470:18688580,17951873:-9867264
)
)
g1,470:23622212,17951873
)
)
)
)
g1,470:23878879,17951873
)
]
(1,470:18431900,18902145:5446979,491520,163840
k1,470:20627834,18902145:2195934
(1,470:20627834,18902145:1055111,491520,163840
x1,470:21428831,18902145
g1,470:21682945,18902145
)
k1,470:23878879,18902145:2195934
)
]
g1,470:24135559,17951873
[1,470:24135559,17951873:5446979,14800859,1441792
[1,470:24135559,17951873:5446979,14800859,0
(1,470:24135559,17951873:5446979,14800859,0
g1,470:24392239,17951873
g1,470:24392239,17951873
g1,470:24392239,17951873
(1,470:24392239,17951873:4933619,14800859,0
(1,470:24392239,17951873:4933619,14800859,0
(1,470:24392239,17951873:4933632,14800896,0
(1,470:24392239,17951873:4933632,14800896,0
(1,470:24392239,17951873:0,14800896,0
(1,470:24392239,17951873:0,29601792,0
(1,470:24392239,17951873:9867264,29601792,0
)
k1,470:24392239,17951873:-9867264
)
)
g1,470:29325871,17951873
)
)
)
)
g1,470:29582538,17951873
)
]
(1,470:24135559,18902145:5446979,491520,163840
k1,470:26295084,18902145:2159525
(1,470:26295084,18902145:1127930,491520,163840
x1,470:27168900,18902145
g1,470:27423014,18902145
)
k1,470:29582538,18902145:2159524
)
]
g1,470:29839218,17951873
[1,470:29839218,17951873:5446979,14800859,1441792
[1,470:29839218,17951873:5446979,14800859,0
(1,470:29839218,17951873:5446979,14800859,0
g1,470:30095898,17951873
g1,470:30095898,17951873
g1,470:30095898,17951873
(1,470:30095898,17951873:4933619,14800859,0
(1,470:30095898,17951873:4933619,14800859,0
(1,470:30095898,17951873:4933632,14800896,0
(1,470:30095898,17951873:4933632,14800896,0
(1,470:30095898,17951873:0,14800896,0
(1,470:30095898,17951873:0,29601792,0
(1,470:30095898,17951873:9867264,29601792,0
)
k1,470:30095898,17951873:-9867264
)
)
g1,470:35029530,17951873
)
)
)
)
g1,470:35286197,17951873
)
]
(1,470:29839218,18902145:5446979,491520,163840
k1,470:32035152,18902145:2195934
(1,470:32035152,18902145:1055111,491520,163840
x1,470:32836149,18902145
g1,470:33090263,18902145
)
k1,470:35286197,18902145:2195934
)
]
g1,470:35542877,17951873
[1,470:35542877,17951873:5446979,14800859,1441792
[1,470:35542877,17951873:5446979,14800859,0
(1,470:35542877,17951873:5446979,14800859,0
g1,470:35799557,17951873
g1,470:35799557,17951873
g1,470:35799557,17951873
(1,470:35799557,17951873:4933619,14800859,0
(1,470:35799557,17951873:4933619,14800859,0
(1,470:35799557,17951873:4933632,14800896,0
(1,470:35799557,17951873:4933632,14800896,0
(1,470:35799557,17951873:0,14800896,0
(1,470:35799557,17951873:0,29601792,0
(1,470:35799557,17951873:9867264,29601792,0
)
k1,470:35799557,17951873:-9867264
)
)
g1,470:40733189,17951873
)
)
)
)
g1,470:40989856,17951873
)
]
(1,470:35542877,18902145:5446979,491520,163840
k1,470:37758835,18902145:2215958
(1,470:37758835,18902145:1015063,491520,163840
x1,470:38213948,18902145
x1,470:38519784,18902145
g1,470:38773898,18902145
)
k1,470:40989856,18902145:2215958
)
]
g1,470:41246536,17951873
[1,470:41246536,17951873:5446979,14800859,1441792
[1,470:41246536,17951873:5446979,14800859,0
(1,470:41246536,17951873:5446979,14800859,0
g1,470:41503216,17951873
g1,470:41503216,17951873
g1,470:41503216,17951873
(1,470:41503216,17951873:4933619,14800859,0
(1,470:41503216,17951873:4933619,14800859,0
(1,470:41503216,17951873:4933632,14800896,0
(1,470:41503216,17951873:4933632,14800896,0
(1,470:41503216,17951873:0,14800896,0
(1,470:41503216,17951873:0,29601792,0
(1,470:41503216,17951873:9867264,29601792,0
)
k1,470:41503216,17951873:-9867264
)
)
g1,470:46436848,17951873
)
)
)
)
g1,470:46693515,17951873
)
]
(1,470:41246536,18902145:5446979,491520,163840
k1,470:43424265,18902145:2177729
(1,470:43424265,18902145:1091521,491520,163840
x1,470:44261672,18902145
g1,470:44515786,18902145
)
k1,470:46693515,18902145:2177729
)
]
g1,470:46950195,17951873
)
)
k1,470:6767903,17951873:-40182292
)
)
g1,470:32326969,17951873
)
g1,470:32326969,17951873
g1,470:32326969,17951873
)
(1,472:6767902,21031653:25559040,589824,196608
h1,472:6767902,21031653:0,0,0
x1,472:8938851,21031653
k1,472:9319788,21031653:380937
x1,472:9918708,21031653
k1,472:10509463,21031653:590755
x1,472:11011992,21031653
x1,472:11760642,21031653
k1,472:12141580,21031653:380938
x1,472:13467760,21031653
k1,472:13848697,21031653:380937
x1,472:14469007,21031653
k1,472:14849944,21031653:380937
x1,472:17228512,21031653
x1,472:17977162,21031653
k1,472:18358100,21031653:380938
x1,472:19598720,21031653
k1,472:19979657,21031653:380937
x1,472:22760357,21031653
k1,472:23141295,21031653:380938
x1,472:24082455,21031653
k1,472:24463392,21031653:380937
x1,472:25062312,21031653
k1,472:25443249,21031653:380937
x1,472:26512749,21031653
k1,472:26893687,21031653:380938
x1,472:30020905,21031653
k1,472:30401842,21031653:380937
x1,472:32326942,21031653
k1,472:32326942,21031653:0
)
(1,472:6767902,21981925:25559040,589824,196608
x1,472:9805282,21981925
x1,472:10083352,21981925
g1,472:10340032,21981925
x1,472:10917289,21981925
g1,472:11173969,21981925
x1,472:12157909,21981925
g1,472:12414589,21981925
x1,472:13655209,21981925
g1,472:13911889,21981925
x1,472:14457198,21981925
g1,472:14713878,21981925
x1,472:15911718,21981925
g1,472:16253958,21981925
x1,472:17580138,21981925
g1,472:17836818,21981925
x1,472:20061378,21981925
g1,472:20318058,21981925
x1,472:23911578,21981925
g1,472:24168258,21981925
x1,472:24685896,21981925
g1,472:24942576,21981925
x1,472:26140416,21981925
k1,472:32326942,21981925:6186526
g1,472:32326942,21981925
)
]
]
(1,477:6767902,24275685:25559040,786431,0
(1,477:6767902,24275685:1911028,729808,0
g1,477:6767902,24275685
x1,477:7404911,24275685
g1,477:8678930,24275685
)
x1,477:14489614,24275685
k1,477:32326942,24275685:17837328
g1,477:32326942,24275685
)
(1,480:6767902,26004744:25559040,546132,152916
x1,480:7324042,26004744
x1,478:9997792,26004744
x1,478:10275862,26004744
k1,478:10580327,26004744:304465
x1,478:11269085,26004744
x1,478:12599543,26004744
x1,478:14011283,26004744
x1,478:14289353,26004744
k1,478:14593819,26004744:304466
x1,478:15111457,26004744
k1,478:15415922,26004744:304465
x1,478:16485422,26004744
x1,478:17554922,26004744
x1,478:18453302,26004744
k1,478:18757767,26004744:304465
x1,478:21114945,26004744
k1,478:21419411,26004744:304466
x1,478:21847211,26004744
x1,478:22232231,26004744
k1,478:22536696,26004744:304465
x1,478:23606196,26004744
k1,478:23910661,26004744:304465
x1,478:24295681,26004744
x1,478:24680701,26004744
x1,478:25301011,26004744
x1,478:26413291,26004744
k1,478:26717757,26004744:304466
x1,478:28343397,26004744
x1,478:29755137,26004744
x1,478:30033207,26004744
k1,478:30337672,26004744:304465
x1,478:30679912,26004744
x1,478:32326942,26004744
k1,478:32326942,26004744:0
)
(1,480:6767902,26955016:25559040,546132,152916
x1,480:8269480,26955016
k1,478:8631626,26955016:362146
x1,478:9658346,26955016
x1,478:10043366,26955016
k1,478:10405511,26955016:362145
x1,478:11774471,26955016
k1,478:12136617,26955016:362146
x1,478:12821097,26955016
k1,478:13183242,26955016:362145
x1,478:14252742,26955016
k1,478:14614888,26955016:362146
x1,478:15346426,26955016
x1,478:15774226,26955016
x1,478:16608436,26955016
x1,478:17121796,26955016
x1,478:18362416,26955016
k1,478:18724562,26955016:362146
x1,478:19366262,26955016
x1,478:20007962,26955016
x1,478:21056072,26955016
x1,478:22082792,26955016
k1,478:22444937,26955016:362145
x1,478:24070577,26955016
x1,478:25482317,26955016
x1,478:25760387,26955016
k1,478:26122533,26955016:362146
x1,478:26892573,26955016
x1,478:27448713,26955016
x1,478:28779171,26955016
k1,478:29141316,26955016:362145
x1,478:30895296,26955016
k1,478:31257442,26955016:362146
x1,478:32326942,26955016
k1,478:32326942,26955016:0
)
(1,480:6767902,27905288:25559040,546132,152916
x1,480:7456660,27905288
x1,480:9257698,27905288
x1,480:10583878,27905288
k1,478:10903157,27905288:319279
x1,478:11523467,27905288
k1,478:11842747,27905288:319280
x1,478:12655567,27905288
x1,478:13682287,27905288
x1,478:14409547,27905288
x1,478:16296145,27905288
k1,478:16615424,27905288:319279
x1,478:18241064,27905288
x1,478:19652804,27905288
x1,478:19930874,27905288
k1,478:20250153,27905288:319279
x1,478:20592393,27905288
x1,478:22025523,27905288
k1,478:22344802,27905288:319279
x1,478:22862440,27905288
k1,478:23181720,27905288:319280
x1,478:24294000,27905288
k1,478:24613279,27905288:319279
x1,478:26196139,27905288
k1,478:26726177,27905288:530038
x1,478:28458494,27905288
k1,478:28777773,27905288:319279
x1,478:29398083,27905288
x1,478:30467583,27905288
k1,478:30786862,27905288:319279
x1,478:32326942,27905288
k1,478:32326942,27905288:0
)
(1,480:6767902,28855560:25559040,546132,152916
x1,480:8094082,28855560
k1,478:8453503,28855560:359421
x1,478:9009643,28855560
x1,478:9330493,28855560
k1,478:9669366,28855560:338873
x1,478:10610526,28855560
x1,478:10995546,28855560
k1,478:11334419,28855560:338873
x1,478:12403919,28855560
k1,478:12742791,28855560:338872
x1,478:13491441,28855560
x1,478:15330981,28855560
x1,478:16721331,28855560
k1,478:17060204,28855560:338873
x1,478:17466614,28855560
x1,478:18322214,28855560
x1,478:19994912,28855560
k1,478:20333785,28855560:338873
x1,478:21745525,28855560
k1,478:22084398,28855560:338873
x1,478:22640538,28855560
x1,478:24073668,28855560
k1,478:24412540,28855560:338872
x1,478:25482040,28855560
x1,478:26551540,28855560
k1,478:26890413,28855560:338873
x1,478:27959913,28855560
k1,478:28298786,28855560:338873
x1,478:28876043,28855560
x1,478:29891932,28855560
k1,478:30230722,28855560:338790
x1,478:31043542,28855560
x1,478:32070262,28855560
x1,478:32326942,28855560
k1,480:32326942,28855560:0
)
(1,480:6767902,29805832:25559040,546132,152916
x1,480:7495162,29805832
x1,480:9595660,29805832
k1,478:10230200,29805832:634540
x1,478:11731778,29805832
k1,478:12085892,29805832:354114
x1,478:12898712,29805832
x1,478:13326512,29805832
x1,478:13989602,29805832
k1,478:14343715,29805832:354113
x1,478:15455995,29805832
x1,478:15883795,29805832
x1,478:17239921,29805832
k1,478:17594035,29805832:354114
x1,478:17979055,29805832
k1,478:18333168,29805832:354113
x1,478:18974868,29805832
x1,478:19595178,29805832
x1,478:20108538,29805832
x1,478:21092478,29805832
k1,478:21446592,29805832:354114
x1,478:22302192,29805832
x1,478:23157792,29805832
x1,478:23842272,29805832
x1,478:25168452,29805832
k1,478:25522565,29805832:354113
x1,478:26335385,29805832
x1,478:28174925,29805832
x1,478:28581335,29805832
k1,478:28935449,29805832:354114
x1,478:29619929,29805832
k1,478:29974042,29805832:354113
x1,478:30615742,29805832
x1,478:32326942,29805832
k1,478:32326942,29805832:0
)
(1,480:6767902,30756104:25559040,546132,152916
x1,480:8230978,30756104
x1,480:9257698,30756104
k1,478:9501796,30756104:244098
x1,478:10614076,30756104
x1,478:12629014,30756104
k1,478:12873112,30756104:244098
x1,478:14370412,30756104
k1,478:14614510,30756104:244098
x1,478:16069030,30756104
x1,478:16586668,30756104
x1,478:17570608,30756104
k1,478:17814706,30756104:244098
x1,478:18221116,30756104
x1,478:18777256,30756104
x1,478:19851034,30756104
k1,478:20095132,30756104:244098
x1,478:20779612,30756104
k1,478:21023710,30756104:244098
x1,478:21669688,30756104
x1,478:22183048,30756104
x1,478:23851468,30756104
k1,478:24095566,30756104:244098
x1,478:25165066,30756104
k1,478:25409164,30756104:244098
x1,478:26050864,30756104
x1,478:26692564,30756104
x1,478:27740674,30756104
x1,478:28767394,30756104
k1,478:29011492,30756104:244098
x1,478:30637132,30756104
x1,478:32048872,30756104
x1,478:32326942,30756104
k1,478:32326942,30756104:0
)
(1,480:6767902,31706376:25559040,546132,0
x1,480:7110142,31706376
x1,480:8757172,31706376
k1,478:9315875,31706376:558703
x1,478:10642055,31706376
k1,478:10970889,31706376:328834
x1,478:13067109,31706376
x1,478:13516299,31706376
k1,478:13845134,31706376:328835
x1,478:14444054,31706376
x1,478:15042974,31706376
x1,478:15881462,31706376
k1,478:16210296,31706376:328834
x1,478:16851996,31706376
x1,478:18524694,31706376
x1,478:19876542,31706376
k1,478:20205377,31706376:328835
x1,478:20889857,31706376
k1,478:21218691,31706376:328834
x1,478:22373751,31706376
x1,478:23960889,31706376
k1,478:24289723,31706376:328834
x1,478:25359223,31706376
k1,478:25688058,31706376:328835
x1,478:26714778,31706376
x1,478:27356478,31706376
x1,478:27955398,31706376
x1,478:29281578,31706376
k1,478:29610412,31706376:328834
x1,478:30038212,31706376
x1,478:30401842,31706376
x1,478:30701302,31706376
x1,478:31236052,31706376
x1,478:32326942,31706376
k1,478:32326942,31706376:0
)
(1,480:6767902,32656648:25559040,546132,152916
x1,480:7195702,32656648
x1,480:7602112,32656648
x1,480:8243812,32656648
x1,480:8671612,32656648
x1,480:9762502,32656648
g1,478:10019182,32656648
x1,478:11131462,32656648
x1,478:13360300,32656648
g1,478:13616980,32656648
x1,478:15157060,32656648
x1,478:15563470,32656648
g1,478:15820150,32656648
x1,478:16461850,32656648
x1,478:17317450,32656648
x1,478:18771970,32656648
g1,478:19028650,32656648
x1,478:20098150,32656648
g1,478:20354830,32656648
x1,478:21210430,32656648
x1,478:22066030,32656648
x1,478:22750510,32656648
x1,478:24076690,32656648
g1,478:24333370,32656648
x1,478:24953680,32656648
g1,478:25210360,32656648
x1,478:26673436,32656648
x1,478:27700156,32656648
g1,478:27956836,32656648
x1,478:29069116,32656648
x1,478:31297954,32656648
k1,480:32326942,32656648:1028988
g1,480:32326942,32656648
)
(1,482:6767902,33606920:25559040,546132,152916
h1,481:6767902,33606920:1155060,0,0
x1,481:9249142,33606920
k1,481:9520334,33606920:271192
x1,481:10594112,33606920
x1,481:11111750,33606920
x1,481:12031520,33606920
x1,481:12544880,33606920
x1,481:12929900,33606920
k1,481:13201092,33606920:271192
x1,481:14612832,33606920
x1,481:15019242,33606920
x1,481:15840618,33606920
k1,481:16111810,33606920:271192
x1,481:16732120,33606920
k1,481:17003312,33606920:271192
x1,481:18072812,33606920
k1,481:18344004,33606920:271192
x1,481:19456284,33606920
x1,481:20568564,33606920
k1,481:20839756,33606920:271192
x1,481:21866476,33606920
x1,481:22508176,33606920
x1,481:23107096,33606920
x1,481:24433276,33606920
k1,481:24704468,33606920:271192
x1,481:25132268,33606920
x1,481:25495898,33606920
x1,481:25795358,33606920
x1,481:26330108,33606920
x1,481:27420998,33606920
k1,481:27692190,33606920:271192
x1,481:28119990,33606920
x1,481:28526400,33606920
x1,481:29168100,33606920
x1,481:29595900,33606920
x1,481:30686790,33606920
k1,481:30957982,33606920:271192
x1,481:32070262,33606920
x1,481:32326942,33606920
k1,482:32326942,33606920:0
)
(1,482:6767902,34557192:25559040,546132,152916
x1,482:8782840,34557192
k1,481:9062672,34557192:279832
x1,481:9704372,34557192
k1,481:9984204,34557192:279832
x1,481:10972422,34557192
x1,481:12298602,34557192
k1,481:12578433,34557192:279831
x1,481:13562373,34557192
k1,481:13842205,34557192:279832
x1,481:16066765,34557192
x1,481:18299881,34557192
k1,481:18579713,34557192:279832
x1,481:19991453,34557192
k1,481:20271285,34557192:279832
x1,481:20912985,34557192
x1,481:22003875,34557192
x1,481:22773915,34557192
x1,481:23051985,34557192
k1,481:23331817,34557192:279832
x1,481:23738227,34557192
x1,481:24294367,34557192
x1,481:25368145,34557192
k1,481:25647977,34557192:279832
x1,481:26268287,34557192
k1,481:26548118,34557192:279831
x1,481:27617618,34557192
k1,481:27897450,34557192:279832
x1,481:29009730,34557192
x1,481:30122010,34557192
k1,481:30401842,34557192:279832
x1,481:31428562,34557192
x1,481:32070262,34557192
x1,481:32326942,34557192
k1,482:32326942,34557192:0
)
(1,482:6767902,35507464:25559040,546132,152916
x1,482:7366822,35507464
x1,482:8693002,35507464
k1,481:8976860,35507464:283858
x1,481:11351150,35507464
k1,481:11635008,35507464:283858
x1,481:12794346,35507464
x1,481:13008246,35507464
x1,481:13906626,35507464
k1,481:14190485,35507464:283859
x1,481:14832185,35507464
x1,481:16380821,35507464
k1,481:16664679,35507464:283858
x1,481:17306379,35507464
k1,481:17590237,35507464:283858
x1,481:19476835,35507464
k1,481:19760693,35507464:283858
x1,481:20381003,35507464
k1,481:20664861,35507464:283858
x1,481:23616681,35507464
k1,481:23900540,35507464:283859
x1,481:24845978,35507464
x1,481:25658798,35507464
x1,481:26514398,35507464
x1,481:28144316,35507464
k1,481:28428174,35507464:283858
x1,481:29048484,35507464
k1,481:29332342,35507464:283858
x1,481:29760142,35507464
x1,481:30166552,35507464
x1,481:30808252,35507464
x1,481:31236052,35507464
x1,481:32326942,35507464
k1,481:32326942,35507464:0
)
(1,482:6767902,36457736:25559040,546132,152916
x1,482:7880182,36457736
x1,482:9895120,36457736
k1,481:10206486,36457736:311366
x1,481:11447106,36457736
k1,481:11758473,36457736:311367
x1,481:12827973,36457736
k1,481:13139339,36457736:311366
x1,481:13524359,36457736
x1,481:13909379,36457736
x1,481:14529689,36457736
x1,481:15641969,36457736
k1,481:15953336,36457736:311367
x1,481:17578976,36457736
x1,481:18990716,36457736
x1,481:19268786,36457736
k1,481:19580152,36457736:311366
x1,481:19922392,36457736
x1,481:21569422,36457736
k1,481:22075722,36457736:506300
x1,481:23037999,36457736
x1,481:23572749,36457736
x1,481:24300009,36457736
x1,481:25134219,36457736
k1,481:25459257,36457736:325038
x1,481:26528757,36457736
k1,481:26840123,36457736:311366
x1,481:28726721,36457736
k1,481:29038088,36457736:311367
x1,481:30107588,36457736
k1,481:30418954,36457736:311366
x1,481:31150492,36457736
x1,481:31856362,36457736
x1,481:32070262,36457736
x1,481:32326942,36457736
k1,482:32326942,36457736:0
)
(1,482:6767902,37408008:25559040,546132,152916
x1,482:7965742,37408008
k1,481:8258926,37408008:293184
x1,481:9371206,37408008
x1,481:10483486,37408008
k1,481:10776671,37408008:293185
x1,481:11803391,37408008
x1,481:12445091,37408008
x1,481:13044011,37408008
x1,481:14370191,37408008
k1,481:14663375,37408008:293184
x1,481:15181013,37408008
k1,481:15474198,37408008:293185
x1,481:16158678,37408008
k1,481:16451862,37408008:293184
x1,481:17521362,37408008
k1,481:17814547,37408008:293185
x1,481:19953547,37408008
k1,481:20246731,37408008:293184
x1,481:20653141,37408008
x1,481:22193221,37408008
k1,481:22495532,37408008:302311
x1,481:23565032,37408008
k1,481:23858217,37408008:293185
x1,481:25021833,37408008
k1,481:25315017,37408008:293184
x1,481:25956717,37408008
x1,481:27415515,37408008
k1,481:27708700,37408008:293185
x1,481:28778200,37408008
k1,481:29071384,37408008:293184
x1,481:29717362,37408008
x1,481:30230722,37408008
x1,481:32326942,37408008
k1,481:32326942,37408008:0
)
(1,482:6767902,38358280:25559040,546132,0
x1,482:7409602,38358280
x1,482:8051302,38358280
x1,482:9099412,38358280
x1,482:10126132,38358280
k1,481:10499302,38358280:373170
x1,481:12124942,38358280
x1,481:13536682,38358280
x1,481:13814752,38358280
k1,481:14187922,38358280:373170
x1,481:14530162,38358280
x1,481:15963292,38358280
k1,481:16336462,38358280:373170
x1,481:17534302,38358280
k1,481:17907472,38358280:373170
x1,481:18335272,38358280
x1,481:18912802,38358280
k1,481:19604512,38358280:691710
x1,481:21358492,38358280
k1,481:21731662,38358280:373170
x1,481:22886722,38358280
k1,481:23259892,38358280:373170
x1,481:24414952,38358280
x1,481:25527232,38358280
k1,481:25900402,38358280:373170
x1,481:26713222,38358280
x1,481:28039402,38358280
k1,481:28412572,38358280:373170
x1,481:29054272,38358280
x1,481:29974042,38358280
x1,481:31000762,38358280
x1,481:32326942,38358280
k1,481:32326942,38358280:0
)
(1,482:6767902,39308552:25559040,546132,152916
x1,482:7580722,39308552
x1,481:8714392,39308552
k1,481:9020542,39308552:306150
x1,481:10090042,39308552
k1,481:10396193,39308552:306151
x1,481:11508473,39308552
x1,481:12620753,39308552
k1,481:12926903,39308552:306150
x1,481:13953623,39308552
x1,481:14595323,39308552
x1,481:15194243,39308552
x1,481:16520423,39308552
k1,481:16826574,39308552:306151
x1,481:18388044,39308552
k1,481:18694194,39308552:306150
x1,481:19763694,39308552
k1,481:20069845,39308552:306151
x1,481:20882665,39308552
x1,481:22234513,39308552
x1,481:22983163,39308552
k1,481:23289313,39308552:306150
x1,481:25000513,39308552
k1,481:25319031,39308552:318518
x1,481:26388531,39308552
k1,481:26694682,39308552:306151
x1,481:27464722,39308552
x1,481:28405882,39308552
x1,481:29261482,39308552
x1,481:30074302,39308552
x1,481:31400482,39308552
k1,481:31706632,39308552:306150
x1,481:32326942,39308552
k1,481:32326942,39308552:0
)
(1,482:6767902,40258824:25559040,546132,152916
x1,482:7837402,40258824
k1,481:8118870,40258824:281468
x1,481:9231150,40258824
x1,481:10343430,40258824
k1,481:10624897,40258824:281467
x1,481:11651617,40258824
x1,481:12293317,40258824
x1,481:12892237,40258824
x1,481:14218417,40258824
k1,481:14499885,40258824:281468
x1,481:16685943,40258824
k1,481:16967410,40258824:281467
x1,481:17395210,40258824
x1,481:17758840,40258824
k1,481:18040308,40258824:281468
x1,481:18985746,40258824
k1,481:19267213,40258824:281467
x1,481:19951693,40258824
k1,481:20233161,40258824:281468
x1,481:20618181,40258824
k1,481:20899648,40258824:281467
x1,481:22354168,40258824
x1,481:22871806,40258824
x1,481:23855746,40258824
k1,481:24137214,40258824:281468
x1,481:25976754,40258824
k1,481:26258221,40258824:281467
x1,481:28144819,40258824
k1,481:28426287,40258824:281468
x1,481:29239107,40258824
k1,481:29520574,40258824:281467
x1,481:30590074,40258824
x1,481:31210384,40258824
x1,481:32326942,40258824
k1,481:32326942,40258824:0
)
(1,482:6767902,41209096:25559040,546132,152916
x1,482:6981802,41209096
x1,482:7409602,41209096
x1,482:7794622,41209096
x1,482:8419210,41209096
x1,482:8932570,41209096
x1,482:9702610,41209096
x1,482:11332528,41209096
k1,481:11520655,41209096:188127
x1,481:12205135,41209096
k1,481:12393262,41209096:188127
x1,481:13141912,41209096
x1,481:13569712,41209096
x1,481:14532262,41209096
k1,481:14720390,41209096:188128
x1,481:15939620,41209096
x1,481:16688270,41209096
x1,481:18399470,41209096
k1,481:18718859,41209096:319389
x1,481:19424456,41209096
k1,481:19612583,41209096:188127
x1,481:20425403,41209096
x1,481:21067103,41209096
x1,481:22607183,41209096
k1,481:22809021,41209096:201838
x1,481:23322381,41209096
k1,481:23510508,41209096:188127
x1,481:24537228,41209096
x1,481:24922248,41209096
k1,481:25110375,41209096:188127
x1,481:25538175,41209096
x1,481:25901805,41209096
k1,481:26089932,41209096:188127
x1,481:27163710,41209096
x1,481:28040700,41209096
k1,481:28228828,41209096:188128
x1,481:28913308,41209096
k1,481:29101435,41209096:188127
x1,481:29529235,41209096
x1,481:30192325,41209096
x1,481:31753795,41209096
k1,481:31941922,41209096:188127
x1,481:32326942,41209096
k1,481:32326942,41209096:0
)
(1,482:6767902,42159368:25559040,546132,152916
x1,482:7841680,42159368
x1,482:8359318,42159368
x1,482:9279088,42159368
x1,482:9792448,42159368
x1,482:10177468,42159368
k1,481:10412129,42159368:234661
x1,481:11823869,42159368
x1,481:12230279,42159368
x1,481:13051655,42159368
k1,481:13286316,42159368:234661
x1,481:13970796,42159368
k1,481:14205458,42159368:234662
x1,481:15193676,42159368
k1,481:15428337,42159368:234661
x1,481:16241157,42159368
x1,481:16775907,42159368
k1,481:17010568,42159368:234661
x1,481:17866168,42159368
x1,481:19791268,42159368
k1,481:20025929,42159368:234661
x1,481:21138209,42159368
x1,481:23153147,42159368
k1,481:23387808,42159368:234661
x1,481:24029508,42159368
x1,481:25120398,42159368
k1,481:25355060,42159368:234662
x1,481:26852360,42159368
k1,481:27087021,42159368:234661
x1,481:27728721,42159368
x1,481:28819611,42159368
x1,481:29589651,42159368
x1,481:29867721,42159368
k1,481:30102382,42159368:234661
x1,481:31214662,42159368
x1,481:32326942,42159368
k1,481:32326942,42159368:0
)
(1,482:6767902,43109640:25559040,546132,0
x1,482:7794622,43109640
x1,482:8436322,43109640
x1,482:9035242,43109640
x1,482:10879060,43109640
k1,482:32326942,43109640:21447882
g1,482:32326942,43109640
)
(1,484:6767902,44059912:25559040,546132,152916
h1,483:6767902,44059912:1155060,0,0
x1,483:8928019,44059912
k1,483:9241546,44059912:313527
x1,483:10054366,44059912
x1,483:10460776,44059912
x1,483:10803016,44059912
x1,483:11230816,44059912
x1,483:12621166,44059912
k1,483:12934693,44059912:313527
x1,483:13555003,44059912
k1,483:13868530,44059912:313527
x1,483:14980810,44059912
k1,483:15294337,44059912:313527
x1,483:15936037,44059912
x1,483:16556347,44059912
x1,483:17069707,44059912
x1,483:18053647,44059912
k1,483:18367174,44059912:313527
x1,483:19222774,44059912
x1,483:20078374,44059912
x1,483:20762854,44059912
x1,483:22089034,44059912
k1,483:22402561,44059912:313527
x1,483:23215381,44059912
x1,483:25054921,44059912
x1,483:25461331,44059912
k1,483:25774858,44059912:313527
x1,483:26459338,44059912
k1,483:26772865,44059912:313527
x1,483:27414565,44059912
x1,483:28056265,44059912
x1,483:29104375,44059912
x1,483:30131095,44059912
k1,483:30444622,44059912:313527
x1,483:32070262,44059912
x1,483:32326942,44059912
k1,484:32326942,44059912:0
)
(1,484:6767902,45010184:25559040,546132,152916
x1,484:8179642,45010184
x1,484:8457712,45010184
k1,483:8683304,45010184:225592
x1,483:9025544,45010184
x1,483:10762412,45010184
k1,483:10988004,45010184:225592
x1,483:11505642,45010184
k1,483:11731234,45010184:225592
x1,483:13142974,45010184
k1,483:13368567,45010184:225593
x1,483:13881927,45010184
k1,483:14107519,45010184:225592
x1,483:14834779,45010184
x1,483:15219799,45010184
x1,483:16892497,45010184
k1,483:17118089,45010184:225592
x1,483:17930909,45010184
k1,483:18156501,45010184:225592
x1,483:18802479,45010184
x1,483:19315839,45010184
x1,483:20984259,45010184
k1,483:21209851,45010184:225592
x1,483:21830161,45010184
k1,483:22055753,45010184:225592
x1,483:23125253,45010184
k1,483:23350846,45010184:225593
x1,483:24206446,45010184
x1,483:25190386,45010184
x1,483:26516566,45010184
x1,483:26794636,45010184
x1,483:27179656,45010184
k1,483:27405248,45010184:225592
x1,483:28025558,45010184
k1,483:28251150,45010184:225592
x1,483:29320650,45010184
k1,483:29546242,45010184:225592
x1,483:30401842,45010184
x1,483:32326942,45010184
k1,483:32326942,45010184:0
)
(1,484:6767902,45960456:25559040,546132,152916
x1,484:7880182,45960456
x1,484:9895120,45960456
k1,483:10191098,45960456:295978
x1,483:11431718,45960456
k1,483:11727697,45960456:295979
x1,483:13823917,45960456
k1,483:14129719,45960456:305802
x1,483:14750029,45960456
k1,483:15046008,45960456:295979
x1,483:16115508,45960456
k1,483:16411486,45960456:295978
x1,483:17053186,45960456
x1,483:17694886,45960456
x1,483:18742996,45960456
x1,483:19769716,45960456
k1,483:20065694,45960456:295978
x1,483:21691334,45960456
x1,483:23103074,45960456
x1,483:23381144,45960456
k1,483:23677123,45960456:295979
x1,483:24019363,45960456
x1,483:25970131,45960456
k1,483:26430265,45960456:460134
x1,483:27799225,45960456
k1,483:28095204,45960456:295979
x1,483:29891964,45960456
k1,483:30187942,45960456:295978
x1,483:31000762,45960456
x1,483:32326942,45960456
k1,483:32326942,45960456:0
)
(1,484:6767902,46910728:25559040,546132,152916
x1,484:7837402,46910728
k1,483:8100511,46910728:263109
x1,483:8528311,46910728
x1,483:9238459,46910728
x1,483:9880159,46910728
x1,483:11077999,46910728
k1,483:11341107,46910728:263108
x1,483:12286545,46910728
x1,483:13099365,46910728
x1,483:13954965,46910728
x1,483:15281145,46910728
k1,483:15544254,46910728:263109
x1,483:16164564,46910728
k1,483:16427673,46910728:263109
x1,483:17497173,46910728
k1,483:17760282,46910728:263109
x1,483:18401982,46910728
x1,483:19043682,46910728
x1,483:20091792,46910728
x1,483:21118512,46910728
k1,483:21381620,46910728:263108
x1,483:23007260,46910728
x1,483:24419000,46910728
x1,483:24697070,46910728
k1,483:24960179,46910728:263109
x1,483:25302419,46910728
x1,483:27039287,46910728
k1,483:27302396,46910728:263109
x1,483:28222166,46910728
k1,483:28485275,46910728:263109
x1,483:28870295,46910728
k1,483:29133403,46910728:263108
x1,483:30502363,46910728
k1,483:30765472,46910728:263109
x1,483:32326942,46910728
k1,483:32326942,46910728:0
)
]
(1,484:6767902,49235230:25559040,506811,0
(1,484:6767902,49235230:25559040,506811,0
k1,484:19162402,49235230:12394500
x1,484:19932442,49235230
k1,484:32326942,49235230:12394500
)
)
]
]
!30940
}20
!11
{21
[1,490:4736286,49235230:27590656,44498944,0
(1,490:4736286,4736286:0,0,0
[1,490:0,4736286:0,0,0
(1,490:0,0:0,0,0
g1,490:0,0
)
]
)
[1,490:6767902,49235230:25559040,43188224,0
[1,490:6767902,6833438:25559040,786432,0
(1,490:6767902,6833438:25559040,0,0
h1,490:6767902,6833438:25559040,0,0
)
]
[1,490:6767902,47269150:25559040,38797312,0
(1,484:6767902,9258270:25559040,546132,152916
x1,484:7409602,9258270
x1,484:8029912,9258270
x1,484:8543272,9258270
x1,484:9591382,9258270
k1,483:9783706,9258270:192324
x1,483:10639306,9258270
x1,483:12564406,9258270
k1,483:12756730,9258270:192324
x1,483:15717106,9258270
k1,483:15922301,9258270:205195
x1,483:17483771,9258270
k1,483:17676095,9258270:192324
x1,483:19216175,9258270
x1,483:19622585,9258270
k1,483:19814909,9258270:192324
x1,483:20371049,9258270
x1,483:20691899,9258270
k1,483:20884223,9258270:192324
x1,483:22039283,9258270
k1,483:22231606,9258270:192323
x1,483:23900026,9258270
k1,483:24092350,9258270:192324
x1,483:25161850,9258270
k1,483:25354174,9258270:192324
x1,483:26894254,9258270
x1,483:27279274,9258270
x1,483:28134874,9258270
x1,483:28648234,9258270
x1,483:29033254,9258270
k1,483:29225578,9258270:192324
x1,483:29845888,9258270
k1,483:30038212,9258270:192324
x1,483:30466012,9258270
x1,483:31257442,9258270
x1,483:31599682,9258270
x1,483:32326942,9258270
k1,483:32326942,9258270:0
)
(1,484:6767902,10208542:25559040,546132,152916
x1,484:8329372,10208542
k1,483:8595770,10208542:266398
x1,483:9665270,10208542
k1,483:9931667,10208542:266397
x1,483:11557307,10208542
x1,483:12969047,10208542
x1,483:13247117,10208542
k1,483:13513515,10208542:266398
x1,483:14197995,10208542
k1,483:14464393,10208542:266398
x1,483:15533893,10208542
k1,483:15800290,10208542:266397
x1,483:16441990,10208542
x1,483:17083690,10208542
x1,483:18131800,10208542
x1,483:19158520,10208542
k1,483:19424918,10208542:266398
x1,483:20387468,10208542
x1,483:21136118,10208542
k1,483:21507511,10208542:371393
x1,483:23261491,10208542
k1,483:23527889,10208542:266398
x1,483:24084029,10208542
x1,483:24404879,10208542
k1,483:24671277,10208542:266398
x1,483:25312977,10208542
x1,483:26339697,10208542
x1,483:26767497,10208542
x1,483:27173907,10208542
x1,483:28500087,10208542
k1,483:28766484,10208542:266397
x1,483:29835984,10208542
k1,483:30102382,10208542:266398
x1,483:31214662,10208542
x1,483:32326942,10208542
k1,483:32326942,10208542:0
)
(1,484:6767902,11158814:25559040,546132,152916
x1,484:7794622,11158814
x1,484:8436322,11158814
x1,484:9035242,11158814
x1,484:10361422,11158814
k1,483:10662670,11158814:301248
x1,483:12416650,11158814
k1,483:12717898,11158814:301248
x1,483:13573498,11158814
x1,483:14728558,11158814
x1,483:15969178,11158814
k1,483:16281568,11158814:312390
x1,483:16923268,11158814
x1,483:18595966,11158814
x1,483:19947814,11158814
k1,483:20249062,11158814:301248
x1,483:22045822,11158814
k1,483:22347070,11158814:301248
x1,483:23159890,11158814
x1,483:24208000,11158814
k1,483:24509248,11158814:301248
x1,483:27760528,11158814
x1,483:29257828,11158814
k1,483:29559076,11158814:301248
x1,483:30970816,11158814
x1,483:31377226,11158814
x1,483:32326942,11158814
k1,483:32326942,11158814:0
)
(1,484:6767902,12109086:25559040,546132,152916
x1,484:7452382,12109086
k1,483:7732603,12109086:280221
x1,483:8481253,12109086
x1,483:10149673,12109086
k1,483:10429893,12109086:280220
x1,483:10857693,12109086
x1,483:11264103,12109086
x1,483:11905803,12109086
x1,483:12333603,12109086
x1,483:13424493,12109086
k1,483:13704714,12109086:280221
x1,483:14111124,12109086
x1,483:14966724,12109086
x1,483:16853322,12109086
k1,483:17266184,12109086:412862
x1,483:18767762,12109086
k1,483:19047983,12109086:280221
x1,483:19565621,12109086
k1,483:19845842,12109086:280221
x1,483:20573102,12109086
x1,483:22155962,12109086
x1,483:22434032,12109086
x1,483:23460752,12109086
k1,483:23740973,12109086:280221
x1,483:24660743,12109086
k1,483:24940963,12109086:280220
x1,483:26528101,12109086
x1,483:27554821,12109086
k1,483:27835042,12109086:280221
x1,483:28904542,12109086
x1,483:29931262,12109086
x1,483:31428562,12109086
x1,483:31941922,12109086
x1,483:32326942,12109086
k1,483:32326942,12109086:0
)
(1,484:6767902,13059358:25559040,546132,0
x1,484:7388212,13059358
g1,483:7644892,13059358
x1,483:9270532,13059358
x1,483:10682272,13059358
x1,483:10960342,13059358
g1,483:11217022,13059358
x1,483:11559262,13059358
x1,483:13296130,13059358
g1,483:13552810,13059358
x1,483:14237290,13059358
g1,483:14493970,13059358
x1,483:15306790,13059358
x1,483:15948490,13059358
x1,483:17873590,13059358
g1,483:18130270,13059358
x1,483:18472510,13059358
x1,483:19905640,13059358
g1,483:20162320,13059358
x1,483:21189040,13059358
x1,483:21638230,13059358
x1,483:21852130,13059358
x1,483:23439268,13059358
k1,484:32326942,13059358:8887674
g1,484:32326942,13059358
)
(1,486:6767902,14009630:25559040,546132,152916
h1,485:6767902,14009630:1155060,0,0
x1,485:8628559,14009630
k1,485:8871178,14009630:242619
x1,485:9983458,14009630
k1,485:10226076,14009630:242618
x1,485:10653876,14009630
x1,485:11599314,14009630
x1,485:12583254,14009630
x1,485:13909434,14009630
k1,485:14152053,14009630:242619
x1,485:14772363,14009630
k1,485:15014981,14009630:242618
x1,485:16084481,14009630
k1,485:16327100,14009630:242619
x1,485:17888025,14009630
x1,485:19395884,14009630
k1,485:19638488,14009630:242604
x1,485:20237408,14009630
x1,485:21007448,14009630
x1,485:23103668,14009630
k1,485:23349099,14009630:245431
x1,485:23905239,14009630
x1,485:24226089,14009630
k1,485:24468708,14009630:242619
x1,485:25281528,14009630
x1,485:26907168,14009630
k1,485:27149786,14009630:242618
x1,485:28080115,14009630
x1,485:28465135,14009630
x1,485:30116443,14009630
k1,485:30359062,14009630:242619
x1,485:31214662,14009630
x1,485:32070262,14009630
x1,485:32326942,14009630
k1,486:32326942,14009630:0
)
(1,486:6767902,14959902:25559040,546132,152916
x1,486:7452382,14959902
x1,486:8778562,14959902
k1,485:9029804,14959902:251242
x1,485:9885404,14959902
x1,485:10954904,14959902
k1,485:11206146,14959902:251242
x1,485:12275646,14959902
k1,485:12526888,14959902:251242
x1,485:13639168,14959902
x1,485:14879788,14959902
k1,485:15131031,14959902:251243
x1,485:15986631,14959902
x1,485:17013351,14959902
k1,485:17264593,14959902:251242
x1,485:18291313,14959902
x1,485:19510543,14959902
k1,485:19850970,14959902:340427
x1,485:20428227,14959902
k1,485:20679469,14959902:251242
x1,485:21197107,14959902
k1,485:21448349,14959902:251242
x1,485:21876149,14959902
x1,485:22586297,14959902
x1,485:23103935,14959902
x1,485:24087875,14959902
k1,485:24339118,14959902:251243
x1,485:25023598,14959902
k1,485:25274840,14959902:251242
x1,485:26348618,14959902
k1,485:26599860,14959902:251242
x1,485:28353840,14959902
k1,485:28605082,14959902:251242
x1,485:29460682,14959902
x1,485:30316282,14959902
x1,485:31000762,14959902
x1,485:32326942,14959902
k1,485:32326942,14959902:0
)
(1,486:6767902,15910174:25559040,589824,196608
x1,486:7751842,15910174
x1,486:8158252,15910174
x1,486:10280140,15910174
k1,485:10498001,15910174:217861
x1,485:12294761,15910174
x1,485:13578161,15910174
x1,485:14433761,15910174
k1,485:14651621,15910174:217860
x1,485:15336101,15910174
k1,485:15553962,15910174:217861
x1,485:17051262,15910174
x1,485:20687562,15910174
k1,485:20905423,15910174:217861
x1,485:21761023,15910174
x1,485:22616623,15910174
x1,485:23301103,15910174
x1,485:24627283,15910174
k1,485:24845143,15910174:217860
x1,485:26556343,15910174
x1,485:26941363,15910174
x1,485:28207651,15910174
k1,485:28536951,15910174:329300
x1,485:29863131,15910174
k1,485:30080992,15910174:217861
x1,485:30508792,15910174
x1,485:30872422,15910174
x1,485:31685242,15910174
x1,485:32070262,15910174
x1,485:32326942,15910174
k1,486:32326942,15910174:0
)
(1,486:6767902,16860446:25559040,546132,152916
x1,486:7666282,16860446
k1,485:7955229,16860446:288947
x1,485:8575539,16860446
k1,485:8864485,16860446:288946
x1,485:9938263,16860446
x1,485:10344673,16860446
k1,485:10633620,16860446:288947
x1,485:12344820,16860446
x1,485:12729840,16860446
x1,485:13482768,16860446
k1,485:13771714,16860446:288946
x1,485:14584534,16860446
x1,485:14969554,16860446
x1,485:15290404,16860446
k1,485:15579351,16860446:288947
x1,485:16691631,16860446
k1,485:16980577,16860446:288946
x1,485:17386987,16860446
x1,485:18007297,16860446
k1,485:18296244,16860446:288947
x1,485:18724044,16860446
x1,485:19857714,16860446
k1,485:20146660,16860446:288946
x1,485:21605458,16860446
x1,485:22803298,16860446
k1,485:23242338,16860446:439040
x1,485:24247395,16860446
x1,485:26001375,16860446
k1,485:26290321,16860446:288946
x1,485:27364099,16860446
x1,485:28241089,16860446
k1,485:28530036,16860446:288947
x1,485:29642316,16860446
x1,485:30070116,16860446
x1,485:31032666,16860446
x1,485:31417686,16860446
k1,485:31706632,16860446:288946
x1,485:32326942,16860446
k1,485:32326942,16860446:0
)
(1,486:6767902,17810718:25559040,546132,152916
x1,486:8328827,17810718
x1,486:9836686,17810718
k1,485:10149020,17810718:312334
x1,485:10666658,17810718
k1,485:10979048,17810718:312390
x1,485:12390788,17810718
k1,485:12703179,17810718:312391
x1,485:13558779,17810718
x1,485:14628279,17810718
k1,485:14940669,17810718:312390
x1,485:16010169,17810718
k1,485:16322559,17810718:312390
x1,485:17011317,17810718
x1,485:18812355,17810718
x1,485:20138535,17810718
k1,485:20450925,17810718:312390
x1,485:21071235,17810718
k1,485:21383626,17810718:312391
x1,485:21982546,17810718
x1,485:23094826,17810718
x1,485:24463786,17810718
k1,485:24776176,17810718:312390
x1,485:26401816,17810718
x1,485:27813556,17810718
x1,485:28091626,17810718
k1,485:28404016,17810718:312390
x1,485:29092774,17810718
x1,485:30423232,17810718
x1,485:31834972,17810718
x1,485:32326942,17810718
k1,485:32326942,17810718:0
)
(1,486:6767902,18760990:25559040,546132,152916
x1,486:7409602,18760990
x1,486:9082300,18760990
x1,486:10434148,18760990
k1,485:10688321,18760990:254173
x1,485:11843381,18760990
k1,485:12097554,18760990:254173
x1,485:13449402,18760990
k1,485:13703575,18760990:254173
x1,485:14452225,18760990
x1,485:16163425,18760990
k1,485:16417597,18760990:254172
x1,485:17444317,18760990
x1,485:17893507,18760990
x1,485:18449647,18760990
x1,485:19476367,18760990
k1,485:19730540,18760990:254173
x1,485:20350850,18760990
k1,485:20605023,18760990:254173
x1,485:21674523,18760990
k1,485:21928696,18760990:254173
x1,485:23468776,18760990
x1,485:23853796,18760990
x1,485:24709396,18760990
x1,485:25222756,18760990
x1,485:25607776,18760990
k1,485:25861949,18760990:254173
x1,485:26482259,18760990
k1,485:26736432,18760990:254173
x1,485:27425190,18760990
x1,485:28755648,18760990
x1,485:30167388,18760990
x1,485:30659358,18760990
k1,485:31000762,18760990:341404
x1,485:32326942,18760990
k1,485:32326942,18760990:0
)
(1,486:6767902,19711262:25559040,546132,152916
x1,486:8328827,19711262
x1,486:9836686,19711262
k1,485:10085511,19711262:248825
x1,485:10603149,19711262
k1,485:10851982,19711262:248833
x1,485:11237002,19711262
k1,485:11485835,19711262:248833
x1,485:11913635,19711262
x1,485:12298655,19711262
x1,485:13667615,19711262
k1,485:13916448,19711262:248833
x1,485:14536758,19711262
k1,485:14785591,19711262:248833
x1,485:15288120,19711262
x1,485:16250670,19711262
k1,485:16499496,19711262:248826
x1,485:17740116,19711262
k1,485:17988949,19711262:248833
x1,485:19304025,19711262
k1,485:19552858,19711262:248833
x1,485:20793478,19711262
k1,485:21042311,19711262:248833
x1,485:22924631,19711262
k1,485:23173464,19711262:248833
x1,485:23686824,19711262
k1,485:23935657,19711262:248833
x1,485:25223335,19711262
k1,485:25472168,19711262:248833
x1,485:26199428,19711262
x1,485:26584448,19711262
x1,485:28257146,19711262
k1,485:28505979,19711262:248833
x1,485:28912389,19711262
x1,485:30110229,19711262
k1,485:30359062,19711262:248833
x1,485:31214662,19711262
x1,485:32070262,19711262
x1,485:32326942,19711262
k1,486:32326942,19711262:0
)
(1,486:6767902,20661534:25559040,546132,0
x1,486:7452382,20661534
x1,486:9082300,20661534
g1,485:9338980,20661534
x1,485:10836280,20661534
g1,485:11092960,20661534
x1,485:13156413,20661534
k1,486:32326941,20661534:19170528
g1,486:32326941,20661534
)
(1,488:6767902,21611806:25559040,546132,152916
h1,487:6767902,21611806:1155060,0,0
x1,487:8628559,21611806
k1,487:8971049,21611806:342490
x1,487:10040549,21611806
k1,487:10383039,21611806:342490
x1,487:11195859,21611806
x1,487:12051459,21611806
x1,487:12778719,21611806
x1,487:14104899,21611806
k1,487:14447389,21611806:342490
x1,487:16312597,21611806
x1,487:16462327,21611806
k1,487:16826270,21611806:363943
x1,487:17382410,21611806
x1,487:17703260,21611806
k1,487:18045750,21611806:342490
x1,487:18281040,21611806
x1,487:18666060,21611806
x1,487:19761228,21611806
k1,487:20103718,21611806:342490
x1,487:20916538,21611806
k1,487:21259028,21611806:342490
x1,487:22328528,21611806
k1,487:22671019,21611806:342491
x1,487:24039979,21611806
x1,487:25152259,21611806
x1,487:25366159,21611806
x1,487:26482717,21611806
k1,487:26825207,21611806:342490
x1,487:27445517,21611806
k1,487:27788007,21611806:342490
x1,487:29413647,21611806
x1,487:30825387,21611806
x1,487:31407195,21611806
k1,487:31749685,21611806:342490
x1,487:32326942,21611806
k1,487:32326942,21611806:0
)
(1,488:6767902,22562078:25559040,546132,152916
x1,488:8008522,22562078
k1,487:8390869,22562078:382347
x1,487:9150078,22562078
k1,487:9532424,22562078:382346
x1,487:10109681,22562078
k1,487:10492028,22562078:382347
x1,487:11009666,22562078
k1,487:11392012,22562078:382346
x1,487:11819812,22562078
x1,487:12529960,22562078
x1,487:13047598,22562078
x1,487:14031538,22562078
k1,487:14413885,22562078:382347
x1,487:15098365,22562078
k1,487:15480711,22562078:382346
x1,487:16635771,22562078
x1,487:17277471,22562078
x1,487:17876391,22562078
x1,487:18774771,22562078
k1,487:19157118,22562078:382347
x1,487:19841598,22562078
k1,487:20223944,22562078:382346
x1,487:21293444,22562078
k1,487:21675791,22562078:382347
x1,487:22317491,22562078
x1,487:22937801,22562078
x1,487:23451161,22562078
x1,487:24435101,22562078
k1,487:24817447,22562078:382346
x1,487:26443087,22562078
x1,487:27854827,22562078
x1,487:28132897,22562078
k1,487:28515244,22562078:382347
x1,487:29884204,22562078
x1,487:30996484,22562078
x1,487:31210384,22562078
x1,487:32326942,22562078
k1,487:32326942,22562078:0
)
(1,488:6767902,23512350:25559040,589824,196608
x1,488:8693002,23512350
x1,488:10104742,23512350
x1,488:10382812,23512350
k1,487:10700407,23512350:317595
x1,487:11491564,23512350
k1,487:11809158,23512350:317594
x1,487:12568367,23512350
k1,487:12885962,23512350:317595
x1,487:13656002,23512350
k1,487:13973597,23512350:317595
x1,487:15214217,23512350
k1,487:15531811,23512350:317594
x1,487:16633260,23512350
k1,487:16950855,23512350:317595
x1,487:17902574,23512350
k1,487:18220169,23512350:317595
x1,487:19075769,23512350
x1,487:20230829,23512350
x1,487:21257549,23512350
k1,487:21575143,23512350:317594
x1,487:22430743,23512350
x1,487:23243563,23512350
x1,487:24595411,23512350
x1,487:25344061,23512350
k1,487:25661656,23512350:317595
x1,487:26773936,23512350
x1,487:29002774,23512350
k1,487:29335597,23512350:332823
x1,487:29891737,23512350
x1,487:30212587,23512350
k1,487:30530182,23512350:317595
x1,487:32326942,23512350
k1,487:32326942,23512350:0
)
(1,488:6767902,24462622:25559040,546132,152916
x1,488:7751842,24462622
x1,488:8778562,24462622
x1,488:10618102,24462622
k1,487:10853482,24462622:235380
x1,487:11922982,24462622
k1,487:12158362,24462622:235380
x1,487:12971182,24462622
x1,487:13484542,24462622
x1,487:14725162,24462622
k1,487:14960543,24462622:235381
x1,487:16586183,24462622
x1,487:17997923,24462622
x1,487:18275993,24462622
k1,487:18511373,24462622:235380
x1,487:19195853,24462622
k1,487:19431233,24462622:235380
x1,487:20500733,24462622
x1,487:20907143,24462622
k1,487:21142523,24462622:235380
x1,487:22511483,24462622
k1,487:22746863,24462622:235380
x1,487:24971423,24462622
k1,487:25206804,24462622:235381
x1,487:26554374,24462622
k1,487:26789754,24462622:235380
x1,487:28415394,24462622
x1,487:29827134,24462622
x1,487:30622842,24462622
k1,487:30957982,24462622:335140
x1,487:32326942,24462622
k1,487:32326942,24462622:0
)
(1,488:6767902,25412894:25559040,546132,152916
x1,488:8564662,25412894
k1,487:8762434,25412894:197772
x1,487:9190234,25412894
x1,487:9981664,25412894
x1,487:10323904,25412894
x1,487:11051164,25412894
k1,487:11248936,25412894:197772
x1,487:12810406,25412894
k1,487:13008178,25412894:197772
x1,487:14120458,25412894
k1,487:14318230,25412894:197772
x1,487:16414450,25412894
x1,487:16863640,25412894
k1,487:17061412,25412894:197772
x1,487:18815392,25412894
k1,487:19013164,25412894:197772
x1,487:19440964,25412894
x1,487:20104054,25412894
x1,487:21665524,25412894
x1,487:22692244,25412894
k1,487:22890016,25412894:197772
x1,487:23702836,25412894
k1,487:23900608,25412894:197772
x1,487:24649258,25412894
x1,487:25077058,25412894
x1,487:25740148,25412894
x1,487:25954048,25412894
x1,487:27365788,25412894
x1,487:27643858,25412894
k1,487:27841630,25412894:197772
x1,487:29253370,25412894
k1,487:29451142,25412894:197772
x1,487:30567700,25412894
k1,487:30765472,25412894:197772
x1,487:31193272,25412894
x1,487:32326942,25412894
k1,487:32326942,25412894:0
)
(1,488:6767902,26363166:25559040,546132,152916
x1,488:6981802,26363166
x1,488:7409602,26363166
x1,488:7794622,26363166
x1,488:8419210,26363166
x1,488:8932570,26363166
x1,488:10772110,26363166
k1,487:11029692,26363166:257582
x1,487:11842512,26363166
k1,487:12100094,26363166:257582
x1,487:12485114,26363166
k1,487:12742696,26363166:257582
x1,487:13384396,26363166
x1,487:14475286,26363166
x1,487:15245326,26363166
x1,487:15523396,26363166
k1,487:15780978,26363166:257582
x1,487:16208778,26363166
x1,487:17042988,26363166
x1,487:17470788,26363166
x1,487:18069708,26363166
x1,487:19609788,26363166
k1,487:19954734,26363166:344946
x1,487:21751494,26363166
k1,487:22009076,26363166:257582
x1,487:23121356,26363166
x1,487:23506376,26363166
x1,487:24255026,26363166
k1,487:24512608,26363166:257582
x1,487:24854848,26363166
x1,487:26287978,26363166
k1,487:26545560,26363166:257582
x1,487:27572280,26363166
x1,487:28021470,26363166
x1,487:28235370,26363166
x1,487:29608608,26363166
k1,487:29866190,26363166:257582
x1,487:30892910,26363166
x1,487:31277930,26363166
k1,487:31535512,26363166:257582
x1,487:31963312,26363166
x1,487:32326942,26363166
k1,487:32326942,26363166:0
)
(1,488:6767902,27313438:25559040,546132,152916
x1,488:7409602,27313438
x1,488:8051302,27313438
x1,488:9334702,27313438
k1,487:9684441,27313438:349739
x1,487:10368921,27313438
k1,487:10718661,27313438:349740
x1,487:11659821,27313438
x1,487:12857661,27313438
k1,487:13207400,27313438:349739
x1,487:14961380,27313438
k1,487:15311120,27313438:349740
x1,487:15738920,27313438
x1,487:16402010,27313438
x1,487:17963480,27313438
x1,487:18990200,27313438
k1,487:19339939,27313438:349739
x1,487:20409439,27313438
k1,487:20759178,27313438:349739
x1,487:22431876,27313438
k1,487:22781616,27313438:349740
x1,487:23530266,27313438
x1,487:23958066,27313438
x1,487:24621156,27313438
x1,487:24835056,27313438
x1,487:26246796,27313438
x1,487:26524866,27313438
k1,487:26874605,27313438:349739
x1,487:27516305,27313438
k1,487:27866045,27313438:349740
x1,487:29620025,27313438
k1,487:29969764,27313438:349739
x1,487:30611464,27313438
x1,487:32326942,27313438
k1,487:32326942,27313438:0
)
(1,488:6767902,28263710:25559040,546132,152916
x1,488:7452382,28263710
k1,487:7801594,28263710:349212
x1,487:8956654,28263710
x1,487:9384454,28263710
x1,487:11035762,28263710
k1,487:11655598,28263710:619836
x1,487:12361195,28263710
k1,487:12710407,28263710:349212
x1,487:13784185,28263710
x1,487:14190595,28263710
k1,487:14539807,28263710:349212
x1,487:14924827,28263710
k1,487:15274039,28263710:349212
x1,487:16861177,28263710
k1,487:17233522,28263710:372345
x1,487:18303022,28263710
k1,487:18652234,28263710:349212
x1,487:19293934,28263710
x1,487:20170924,28263710
x1,487:21625444,28263710
k1,487:21974656,28263710:349212
x1,487:22530796,28263710
x1,487:23963926,28263710
k1,487:24313138,28263710:349212
x1,487:24954838,28263710
x1,487:26708818,28263710
k1,487:27058030,28263710:349212
x1,487:28127530,28263710
k1,487:28476742,28263710:349212
x1,487:29546242,28263710
x1,487:30572962,28263710
x1,487:32070262,28263710
x1,487:32326942,28263710
k1,488:32326942,28263710:0
)
(1,488:6767902,29213982:25559040,546132,152916
x1,488:7281262,29213982
x1,488:7666282,29213982
k1,487:7943003,29213982:276721
x1,487:8563313,29213982
k1,487:8840033,29213982:276720
x1,487:10465673,29213982
x1,487:11877413,29213982
x1,487:12155483,29213982
k1,487:12432204,29213982:276721
x1,487:12774444,29213982
x1,487:14511312,29213982
k1,487:14788032,29213982:276720
x1,487:15536682,29213982
x1,487:17975142,29213982
k1,487:18251863,29213982:276721
x1,487:18679663,29213982
x1,487:19064683,29213982
k1,487:19341403,29213982:276720
x1,487:20410903,29213982
k1,487:20687624,29213982:276721
x1,487:21543224,29213982
x1,487:22484384,29213982
x1,487:24452264,29213982
k1,487:24728984,29213982:276720
x1,487:25691534,29213982
x1,487:26979212,29213982
k1,487:27255933,29213982:276721
x1,487:27683733,29213982
x1,487:28068753,29213982
k1,487:28345473,29213982:276720
x1,487:29077011,29213982
x1,487:29782881,29213982
x1,487:29996781,29213982
x1,487:30638481,29213982
x1,487:31665201,29213982
k1,487:31941922,29213982:276721
x1,487:32326942,29213982
k1,487:32326942,29213982:0
)
(1,488:6767902,30164254:25559040,546132,152916
x1,488:7794622,30164254
x1,488:8911180,30164254
x1,488:10280140,30164254
g1,487:10536820,30164254
x1,487:11649100,30164254
x1,487:12761380,30164254
g1,487:13018060,30164254
x1,487:14044780,30164254
x1,487:14686480,30164254
x1,487:15285400,30164254
x1,487:16825480,30164254
k1,488:32326942,30164254:15501462
g1,488:32326942,30164254
)
(1,490:6767902,31114526:25559040,546132,152916
h1,489:6767902,31114526:1155060,0,0
x1,489:9424540,31114526
k1,489:9755069,31114526:330529
x1,489:10272707,31114526
k1,489:10603236,31114526:330529
x1,489:11416056,31114526
k1,489:11746585,31114526:330529
x1,489:12602185,31114526
x1,489:13714465,31114526
k1,489:14044994,31114526:330529
x1,489:15910202,31114526
k1,489:16240731,31114526:330529
x1,489:17053551,31114526
k1,489:17384080,31114526:330529
x1,489:18367474,31114526
k1,489:18697929,31114526:330455
x1,489:19382409,31114526
k1,489:19712938,31114526:330529
x1,489:20782438,31114526
k1,489:21112967,31114526:330529
x1,489:21754667,31114526
x1,489:22396367,31114526
x1,489:23444477,31114526
x1,489:24471197,31114526
k1,489:24801726,31114526:330529
x1,489:26427366,31114526
x1,489:27839106,31114526
x1,489:28117176,31114526
k1,489:28447705,31114526:330529
x1,489:28789945,31114526
x1,489:30436975,31114526
k1,489:31000762,31114526:563787
x1,489:32326942,31114526
k1,489:32326942,31114526:0
)
(1,490:6767902,32064798:25559040,546132,152916
x1,490:7285540,32064798
x1,490:7927240,32064798
x1,490:8333650,32064798
x1,490:8932570,32064798
x1,490:10258750,32064798
k1,489:10626457,32064798:367707
x1,489:12491665,32064798
k1,489:12859372,32064798:367707
x1,489:14360950,32064798
k1,489:14728657,32064798:367707
x1,489:15113677,32064798
k1,489:15481384,32064798:367707
x1,489:16294204,32064798
x1,489:17154082,32064798
k1,489:17521789,32064798:367707
x1,489:18634069,32064798
x1,489:20088589,32064798
x1,489:21414769,32064798
k1,489:21782476,32064798:367707
x1,489:23194216,32064798
k1,489:23561923,32064798:367707
x1,489:25059223,32064798
k1,489:25426930,32064798:367707
x1,489:25811950,32064798
k1,489:26179657,32064798:367707
x1,489:27206377,32064798
x1,489:29110087,32064798
k1,489:29477794,32064798:367707
x1,489:30209332,32064798
x1,489:30915202,32064798
x1,489:31129102,32064798
x1,489:32326942,32064798
k1,489:32326942,32064798:0
)
(1,490:6767902,33015070:25559040,546132,152916
x1,490:7623502,33015070
x1,490:8479102,33015070
x1,490:9163582,33015070
x1,490:10489762,33015070
k1,489:10869457,33015070:379695
x1,489:11896177,33015070
x1,489:13115407,33015070
k1,489:13826690,33015070:711283
x1,489:14329219,33015070
x1,489:14992309,33015070
x1,489:16361269,33015070
k1,489:16740964,33015070:379695
x1,489:17297104,33015070
x1,489:18366604,33015070
k1,489:18746299,33015070:379695
x1,489:20932357,33015070
k1,489:21312051,33015070:379694
x1,489:21739851,33015070
x1,489:22103481,33015070
k1,489:22483176,33015070:379695
x1,489:24066036,33015070
k1,489:24445730,33015070:379694
x1,489:25130210,33015070
k1,489:25509905,33015070:379695
x1,489:26258555,33015070
x1,489:27755855,33015070
k1,489:28135549,33015070:379694
x1,489:29080987,33015070
x1,489:30706627,33015070
k1,489:31086322,33015070:379695
x1,489:32326942,33015070
k1,489:32326942,33015070:0
)
(1,490:6767902,33965342:25559040,546132,152916
x1,490:8526160,33965342
x1,490:9681220,33965342
x1,489:10600990,33965342
x1,489:12123958,33965342
k1,489:12354733,33965342:230775
x1,489:13467013,33965342
x1,489:15695851,33965342
k1,489:16029456,33965342:333605
x1,489:17034513,33965342
x1,489:18788493,33965342
k1,489:19019268,33965342:230775
x1,489:19361508,33965342
x1,489:20366838,33965342
x1,489:22078038,33965342
k1,489:22308813,33965342:230775
x1,489:22826451,33965342
k1,489:23057227,33965342:230776
x1,489:23741707,33965342
k1,489:23972482,33965342:230775
x1,489:24742522,33965342
x1,489:25148932,33965342
x1,489:26496502,33965342
k1,489:26727277,33965342:230775
x1,489:27582877,33965342
x1,489:28438477,33965342
x1,489:29122957,33965342
x1,489:30449137,33965342
k1,489:30679912,33965342:230775
x1,489:31663852,33965342
x1,489:32070262,33965342
x1,489:32326942,33965342
k1,490:32326942,33965342:0
)
(1,490:6767902,34915614:25559040,546132,152916
x1,490:8889790,34915614
k1,489:9120968,34915614:231178
x1,489:10040738,34915614
k1,489:10271917,34915614:231179
x1,489:11730715,34915614
x1,489:12590593,34915614
k1,489:12821771,34915614:231178
x1,489:14233511,34915614
k1,489:14464689,34915614:231178
x1,489:15405849,34915614
x1,489:16603689,34915614
k1,489:16834868,34915614:231179
x1,489:17262668,34915614
x1,489:18528956,34915614
x1,489:21566336,34915614
x1,489:21844406,34915614
k1,489:22075584,34915614:231178
x1,489:22481994,34915614
x1,489:23337594,34915614
x1,489:25224192,34915614
k1,489:25557931,34915614:333739
x1,489:26562988,34915614
k1,489:26794167,34915614:231179
x1,489:27435867,34915614
k1,489:27667045,34915614:231178
x1,489:28693765,34915614
k1,489:28930044,34915614:236279
x1,489:29486184,34915614
x1,489:29807034,34915614
k1,489:30038212,34915614:231178
x1,489:30466012,34915614
x1,489:30829642,34915614
x1,489:32006092,34915614
x1,489:32326942,34915614
k1,489:32326942,34915614:0
)
(1,490:6767902,35865886:25559040,546132,152916
x1,490:8179642,35865886
k1,489:8425641,35865886:245999
x1,489:9537921,35865886
k1,489:9783921,35865886:246000
x1,489:11880141,35865886
x1,489:12329331,35865886
x1,489:12928251,35865886
x1,489:14104701,35865886
k1,489:14350700,35865886:245999
x1,489:15270470,35865886
k1,489:15516469,35865886:245999
x1,489:16158169,35865886
x1,489:17184889,35865886
x1,489:17612689,35865886
x1,489:18019099,35865886
x1,489:19003039,35865886
x1,489:20029759,35865886
k1,489:20275759,35865886:246000
x1,489:21345259,35865886
k1,489:21591258,35865886:245999
x1,489:22703538,35865886
x1,489:23815818,35865886
k1,489:24061817,35865886:245999
x1,489:25088537,35865886
x1,489:25730237,35865886
x1,489:26329157,35865886
x1,489:27655337,35865886
k1,489:27901337,35865886:246000
x1,489:28970837,35865886
x1,489:29612537,35865886
x1,489:30686315,35865886
x1,489:31268123,35865886
k1,489:31514122,35865886:245999
x1,489:32326942,35865886
k1,489:32326942,35865886:0
)
(1,490:6767902,36816158:25559040,546132,152916
x1,490:7623502,36816158
x1,490:8051302,36816158
x1,490:8757172,36816158
x1,490:9869452,36816158
x1,490:10147522,36816158
k1,489:10392700,36816158:245178
x1,489:11205520,36816158
x1,489:11611930,36816158
x1,489:13066450,36816158
k1,489:13311627,36816158:245177
x1,489:13953327,36816158
k1,489:14198505,36816158:245178
x1,489:14844483,36816158
x1,489:15357843,36816158
x1,489:16684023,36816158
x1,489:17710743,36816158
k1,489:17955921,36816158:245178
x1,489:18597621,36816158
x1,489:19239321,36816158
x1,489:20287431,36816158
x1,489:21314151,36816158
k1,489:21559328,36816158:245177
x1,489:23184968,36816158
x1,489:24596708,36816158
x1,489:24874778,36816158
k1,489:25119956,36816158:245178
x1,489:25462196,36816158
x1,489:27412964,36816158
k1,489:27751370,36816158:338406
x1,489:28542527,36816158
x1,489:28820597,36816158
k1,489:29065774,36816158:245177
x1,489:30306394,36816158
x1,489:30670024,36816158
k1,489:30915202,36816158:245178
x1,489:32326942,36816158
k1,489:32326942,36816158:0
)
(1,490:6767902,37766430:25559040,546132,152916
x1,490:7880182,37766430
k1,489:8078585,37766430:198403
x1,489:10174805,37766430
x1,489:10623995,37766430
k1,489:10822398,37766430:198403
x1,489:11849118,37766430
x1,489:12234138,37766430
k1,489:12432541,37766430:198403
x1,489:13117021,37766430
x1,489:15427141,37766430
k1,489:15625544,37766430:198403
x1,489:16310024,37766430
k1,489:16508427,37766430:198403
x1,489:17663487,37766430
k1,489:17861890,37766430:198403
x1,489:18674710,37766430
x1,489:19637260,37766430
k1,489:19835663,37766430:198403
x1,489:20905163,37766430
k1,489:21103566,37766430:198403
x1,489:22562364,37766430
x1,489:22947384,37766430
x1,489:23807262,37766430
k1,489:24005665,37766430:198403
x1,489:24625975,37766430
k1,489:24824378,37766430:198403
x1,489:25893878,37766430
k1,489:26092281,37766430:198403
x1,489:27568191,37766430
x1,489:28209891,37766430
x1,489:29625909,37766430
k1,489:29824312,37766430:198403
x1,489:30209332,37766430
x1,489:30594352,37766430
x1,489:31214662,37766430
x1,489:32326942,37766430
k1,489:32326942,37766430:0
)
(1,490:6767902,38716702:25559040,546132,0
x1,490:8393542,38716702
x1,490:9805282,38716702
x1,490:10083352,38716702
g1,489:10340032,38716702
x1,489:10682272,38716702
x1,489:12329302,38716702
k1,490:32326942,38716702:19997640
g1,490:32326942,38716702
)
]
(1,490:6767902,49235230:25559040,506811,0
(1,490:6767902,49235230:25559040,506811,0
k1,490:19162402,49235230:12394500
x1,490:19932442,49235230
k1,490:32326942,49235230:12394500
)
)
]
]
!29918
}21
Input:47:C:\Users\mingyang\Desktop\latex3\Multiple imputation for ICE.bbl
!85
{22
[47,412:4736286,49235230:27590656,44498944,0
(47,412:4736286,4736286:0,0,0
[47,412:0,4736286:0,0,0
(47,412:0,0:0,0,0
g47,412:0,0
)
]
)
[47,412:6767902,49235230:25559040,43188224,0
[47,412:6767902,6833438:25559040,786432,0
(47,412:6767902,6833438:25559040,0,0
h47,412:6767902,6833438:25559040,0,0
)
]
[47,412:6767902,47269150:25559040,38797312,0
(47,1:6767902,9258270:25559040,786431,0
(47,1:6767902,9258270:0,0,0
g47,1:6767902,9258270
)
x47,1:12729580,9258270
k47,1:32326942,9258270:19597362
g47,1:32326942,9258270
)
(47,29:8693002,10987329:23633940,589824,196608
(47,12:8693002,10987329:-1925100,0,0
g47,12:6767902,10987329
g47,12:5227822,10987329
g47,12:5227822,10987329
(47,12:5227822,10987329:1540080,0,0
k47,12:6767902,10987329:1540080
)
g47,12:6767902,10987329
)
x47,12:9291649,10987329
k47,16:9576358,10987329:284709
x47,16:10581415,10987329
k47,17:10866123,10987329:284708
x47,17:13447760,10987329
k47,17:13732469,10987329:284709
x47,17:14588069,10987329
k47,18:14867172,10987329:279103
x47,18:15466092,10987329
k47,18:15745195,10987329:279103
x47,18:17584735,10987329
k47,18:17869443,10987329:284708
x47,18:18511143,10987329
k47,20:18790246,10987329:279103
k47,22:18919348,10987329:129102
x47,22:21272248,10987329
k47,22:21551351,10987329:279103
k47,24:21680452,10987329:129101
x47,24:26625547,10987329
k47,25:26904650,10987329:279103
x47,25:27311060,10987329
x47,25:29877860,10987329
k47,25:30156963,10987329:279103
x47,25:30798663,10987329
k47,25:31077766,10987329:279103
x47,25:32326942,10987329
k47,25:32326942,10987329:0
)
(47,29:8693002,11937601:23633940,589824,196608
x47,29:9313312,11937601
g47,25:9569992,11937601
x47,25:10254472,11937601
x47,25:11131462,11937601
x47,25:11516482,11937601
g47,25:11773162,11937601
x47,25:13702540,11937601
g47,25:13959220,11937601
g47,27:14043924,11937601
x47,27:15048092,11937601
x47,27:15834531,11937601
g47,27:16109784,11937601
x47,27:17486054,11937601
x47,27:17758754,11937601
g47,27:18015434,11937601
x47,27:18801872,11937601
x47,27:20491774,11937601
g47,27:20748454,11937601
x47,27:23999734,11937601
g47,27:24256414,11937601
k47,29:24256414,11937601:0
k47,29:32326942,11937601:8070528
g47,29:32326942,11937601
)
(47,57:8693002,12887873:23633940,589824,196608
(47,39:8693002,12887873:-1925100,0,0
g47,39:6767902,12887873
g47,39:5227822,12887873
g47,39:5227822,12887873
(47,39:5227822,12887873:1540080,0,0
k47,39:6767902,12887873:1540080
)
g47,39:6767902,12887873
)
x47,39:8596611,12887873
k47,43:8966860,12887873:370249
x47,43:9490779,12887873
x47,43:9854409,12887873
k47,44:10224658,12887873:370249
x47,44:10727187,12887873
x47,44:12288657,12887873
k47,44:12658906,12887873:370249
x47,44:13663963,12887873
k47,45:14011498,12887873:347535
x47,45:14610418,12887873
k47,45:14957953,12887873:347535
x47,45:17995060,12887873
k47,45:18365309,12887873:370249
x47,45:19060348,12887873
k47,47:19407883,12887873:347535
k47,49:19672480,12887873:264597
x47,49:22025380,12887873
k47,49:22372915,12887873:347535
k47,51:22637513,12887873:264598
x47,51:27738892,12887873
k47,52:28086427,12887873:347535
x47,52:31059637,12887873
k47,52:31407172,12887873:347535
x47,52:32326942,12887873
k47,52:32326942,12887873:0
)
(47,57:8693002,13838145:23633940,546132,152916
x47,57:11730382,13838145
x47,52:12008452,13838145
k47,52:12388306,13838145:379854
x47,52:12730546,13838145
x47,52:14163676,13838145
k47,52:14543530,13838145:379854
x47,52:14949940,13838145
x47,52:17730640,13838145
k47,52:18110494,13838145:379854
k47,55:18439083,13838145:328589
x47,55:20995740,13838145
k47,55:21384211,13838145:388471
x47,55:22013362,13838145
k47,55:22401832,13838145:388470
x47,55:23404542,13838145
k47,55:23793013,13838145:388471
x47,55:24354079,13838145
x47,55:25671364,13838145
k47,55:26059834,13838145:388470
x47,55:28792713,13838145
x47,55:29343220,13838145
k47,55:29731691,13838145:388471
x47,55:30557452,13838145
x47,55:32326942,13838145
k47,55:32326942,13838145:0
)
(47,57:8693002,14788417:23633940,589824,196608
x47,57:10708256,14788417
g47,55:10983509,14788417
x47,55:11524915,14788417
g47,55:11800168,14788417
x47,55:14847623,14788417
x47,55:15398130,14788417
g47,55:15673383,14788417
x47,55:17758904,14788417
x47,55:19095849,14788417
x47,55:20098560,14788417
x47,55:20341950,14788417
g47,55:20598630,14788417
x47,55:21385068,14788417
x47,55:22689950,14788417
g47,55:22946630,14788417
x47,55:24101690,14788417
x47,55:24486710,14788417
x47,55:25855670,14788417
g47,55:26112350,14788417
k47,57:26112350,14788417:0
k47,57:32326942,14788417:6214592
g47,57:32326942,14788417
)
(47,85:8693002,15738689:23633940,589824,196608
(47,67:8693002,15738689:-1925100,0,0
g47,67:6767902,15738689
g47,67:5227822,15738689
g47,67:5227822,15738689
(47,67:5227822,15738689:1540080,0,0
k47,67:6767902,15738689:1540080
)
g47,67:6767902,15738689
)
x47,67:8596611,15738689
k47,71:8920034,15738689:323423
x47,71:9443953,15738689
x47,71:9807583,15738689
k47,72:10131005,15738689:323422
x47,72:10633534,15738689
x47,72:12195004,15738689
k47,72:12518427,15738689:323423
x47,72:13523484,15738689
k47,73:13833558,15738689:310074
x47,73:14432478,15738689
k47,73:14742552,15738689:310074
x47,73:17779659,15738689
k47,73:18103081,15738689:323422
x47,73:18798120,15738689
k47,75:19108194,15738689:310074
k47,77:19298619,15738689:190425
x47,77:21651519,15738689
k47,77:21961593,15738689:310074
k47,79:22152017,15738689:190424
x47,79:24879106,15738689
k47,80:22152017,15738689:21390
x47,80:26615974,15738689
k47,80:26926048,15738689:310074
x47,80:29963428,15738689
x47,80:30241498,15738689
k47,80:30551572,15738689:310074
x47,80:30893812,15738689
x47,80:32326942,15738689
k47,80:32326942,15738689:0
)
(47,85:8693002,16688961:23633940,589824,196608
x47,85:9099412,16688961
x47,80:11880112,16688961
k47,80:12180144,16688961:300032
k47,83:12350685,16688961:170541
x47,83:14907342,16688961
k47,83:15222443,16688961:315101
x47,83:15851594,16688961
k47,83:16166694,16688961:315100
x47,83:17169404,16688961
k47,83:17484505,16688961:315101
x47,83:18056131,16688961
x47,83:19933755,16688961
x47,83:20720194,16688961
k47,83:21035295,16688961:315101
x47,83:23768174,16688961
x47,83:24318681,16688961
k47,83:24633781,16688961:315100
x47,83:26227780,16688961
x47,83:28488793,16688961
x47,83:28761493,16688961
k47,83:29072363,16688961:310870
x47,83:30252020,16688961
x47,83:32326942,16688961
k47,83:32326942,16688961:0
)
(47,85:8693002,17639233:23633940,506811,0
x47,85:9848062,17639233
x47,85:10233082,17639233
x47,85:11602042,17639233
g47,83:11858722,17639233
k47,85:11858722,17639233:0
k47,85:32326942,17639233:20468220
g47,85:32326942,17639233
)
(47,110:8693002,18589505:23633940,589824,196608
(47,94:8693002,18589505:-1925100,0,0
g47,94:6767902,18589505
g47,94:5227822,18589505
g47,94:5227822,18589505
(47,94:5227822,18589505:1540080,0,0
k47,94:6767902,18589505:1540080
)
g47,94:6767902,18589505
)
x47,94:8596611,18589505
k47,98:8843757,18589505:247146
x47,98:9367676,18589505
x47,98:9731306,18589505
k47,99:9978452,18589505:247146
x47,99:10887391,18589505
k47,99:11134536,18589505:247145
x47,99:12064865,18589505
k47,100:12309628,18589505:244763
x47,100:12951328,18589505
k47,100:13196090,18589505:244762
x47,100:14008910,18589505
h47,100:14008910,18589505:0,0,0
k47,101:14253672,18589505:244762
k47,103:14330867,18589505:77195
x47,103:16683767,18589505
k47,103:16928530,18589505:244763
k47,105:17005725,18589505:77195
x47,105:19277343,18589505
k47,106:19522105,18589505:244762
x47,106:22709215,18589505
k47,106:23045496,18589505:336281
x47,106:23622753,18589505
k47,106:23867503,18589505:244750
x47,106:26357299,18589505
k47,106:26602062,18589505:244763
x47,106:28099362,18589505
k47,106:28344124,18589505:244762
x47,106:28771924,18589505
x47,106:30166552,18589505
x47,106:31792192,18589505
x47,106:32326942,18589505
k47,106:32326942,18589505:0
)
(47,110:8693002,19539777:23633940,589824,196608
x47,110:11425881,19539777
x47,108:11976388,19539777
g47,108:12251641,19539777
x47,108:14414351,19539777
x47,108:14728927,19539777
x47,108:15001627,19539777
g47,108:15258307,19539777
x47,108:16044745,19539777
x47,108:17349627,19539777
g47,108:17606307,19539777
x47,108:18761367,19539777
x47,108:19146387,19539777
x47,108:20515347,19539777
g47,108:20772027,19539777
k47,110:20772027,19539777:0
k47,110:32326942,19539777:11554915
g47,110:32326942,19539777
)
(47,136:8693002,20490049:23633940,589824,196608
(47,120:8693002,20490049:-1925100,0,0
g47,120:6767902,20490049
g47,120:5227822,20490049
g47,120:5227822,20490049
(47,120:5227822,20490049:1540080,0,0
k47,120:6767902,20490049:1540080
)
g47,120:6767902,20490049
)
x47,120:9901401,20490049
k47,124:10095440,20490049:194039
x47,124:11100497,20490049
k47,125:11278876,20490049:178379
x47,125:11877796,20490049
k47,125:12056175,20490049:178379
x47,125:14280735,20490049
k47,125:14474774,20490049:194039
x47,125:15084253,20490049
k47,127:15262631,20490049:178378
k47,129:15298001,20490049:35370
x47,129:17650901,20490049
k47,129:17829280,20490049:178379
k47,131:17864649,20490049:35369
x47,131:22724184,20490049
k47,132:22902563,20490049:178379
x47,132:25516421,20490049
k47,132:25694800,20490049:178379
x47,132:26336500,20490049
k47,132:26514879,20490049:178379
x47,132:29556537,20490049
k47,132:29734915,20490049:178378
k47,134:29770285,20490049:35370
x47,134:32326942,20490049
k47,134:32326942,20490049:0
)
(47,136:8693002,21440321:23633940,589824,196608
x47,136:9322153,21440321
g47,134:9597406,21440321
x47,134:10473049,21440321
x47,134:14120163,21440321
x47,134:14399052,21440321
g47,134:14655732,21440321
x47,134:15835389,21440321
x47,134:16883591,21440321
x47,134:17781971,21440321
g47,134:18038651,21440321
x47,134:18808691,21440321
x47,134:19193711,21440321
x47,134:20177651,21440321
g47,134:20434331,21440321
k47,136:20434331,21440321:0
k47,136:32326942,21440321:11892611
g47,136:32326942,21440321
)
(47,165:8693002,22390593:23633940,589824,196608
(47,146:8693002,22390593:-1925100,0,0
g47,146:6767902,22390593
g47,146:5227822,22390593
g47,146:5227822,22390593
(47,146:5227822,22390593:1540080,0,0
k47,146:6767902,22390593:1540080
)
g47,146:6767902,22390593
)
x47,146:9746392,22390593
k47,150:6767902,22390593:-64170
x47,150:9896122,22390593
k47,150:10208246,22390593:312124
x47,150:11026346,22390593
k47,150:11327381,22390593:301035
x47,150:12236320,22390593
k47,151:12548444,22390593:312124
x47,151:13232651,22390593
x47,151:14066861,22390593
k47,151:14378984,22390593:312123
x47,151:15170141,22390593
k47,151:15471176,22390593:301035
x47,151:16497623,22390593
k47,152:16798659,22390593:301036
x47,152:17397579,22390593
k47,152:17698614,22390593:301035
x47,152:18489771,22390593
x47,152:18917571,22390593
x47,152:20248029,22390593
k47,152:20560152,22390593:312123
x47,152:21362141,22390593
k47,152:21663176,22390593:301035
x47,152:22422385,22390593
k47,154:22723420,22390593:301035
k47,156:22895948,22390593:172528
x47,156:25248848,22390593
k47,156:25549883,22390593:301035
k47,158:25722410,22390593:172527
x47,158:26652739,22390593
x47,158:27208879,22390593
x47,158:27636679,22390593
x47,158:28321159,22390593
x47,158:29347879,22390593
k47,160:29648914,22390593:301035
x47,160:30808252,22390593
x47,160:32326942,22390593
k47,165:32326942,22390593:0
)
(47,165:8693002,23340865:23633940,546132,152916
x47,165:11730382,23340865
x47,160:12008452,23340865
k47,160:12218347,23340865:209895
x47,160:12432247,23340865
x47,160:12860047,23340865
x47,160:13779817,23340865
x47,160:14507077,23340865
x47,160:15833257,23340865
k47,160:16043152,23340865:209895
x47,160:17797132,23340865
k47,160:18007026,23340865:209894
x47,160:19375986,23340865
x47,160:20488266,23340865
x47,160:21514986,23340865
k47,160:21724881,23340865:209895
x47,160:22024341,23340865
x47,160:22559091,23340865
x47,160:22922721,23340865
k47,160:23132616,23340865:209895
x47,160:24758256,23340865
x47,160:26169996,23340865
x47,160:26965704,23340865
k47,160:27175599,23340865:209895
k47,163:27230825,23340865:55226
x47,163:28765111,23340865
x47,163:29787482,23340865
k47,163:30019731,23340865:232249
x47,163:30648882,23340865
k47,163:30881132,23340865:232250
x47,163:32051689,23340865
x47,163:32326942,23340865
k47,165:32326942,23340865:0
)
(47,165:8693002,24291137:23633940,589824,196608
x47,165:10197066,24291137
x47,165:11219436,24291137
x47,165:11573334,24291137
x47,165:12300791,24291137
x47,165:12792316,24291137
x47,165:13146214,24291137
x47,165:13696721,24291137
g47,163:13971974,24291137
x47,163:15859430,24291137
x47,163:17019430,24291137
x47,163:17298319,24291137
g47,163:17554999,24291137
x47,163:18341437,24291137
x47,163:19646319,24291137
g47,163:19902999,24291137
x47,163:21058059,24291137
x47,163:21443079,24291137
x47,163:22812039,24291137
g47,163:23068719,24291137
k47,165:23068719,24291137:0
k47,165:32326942,24291137:9258223
g47,165:32326942,24291137
)
(47,188:8693002,25241409:23633940,589824,196608
(47,173:8693002,25241409:-1925100,0,0
g47,173:6767902,25241409
g47,173:5227822,25241409
g47,173:5227822,25241409
(47,173:5227822,25241409:1540080,0,0
k47,173:6767902,25241409:1540080
)
g47,173:6767902,25241409
)
x47,173:7757122,25241409
k47,177:6767902,25241409:21390
x47,177:8163532,25241409
x47,177:10067242,25241409
x47,177:10559212,25241409
k47,177:10844503,25241409:285291
x47,177:11453982,25241409
k47,177:11733550,25241409:279568
x47,177:12524707,25241409
k47,179:12804276,25241409:279569
k47,181:12934299,25241409:130023
x47,181:15287199,25241409
k47,181:15566767,25241409:279568
k47,183:15696791,25241409:130024
x47,183:16274048,25241409
k47,184:16553593,25241409:279545
x47,184:19077613,25241409
k47,184:19357182,25241409:279569
x47,184:20170002,25241409
k47,184:20449570,25241409:279568
x47,184:21519070,25241409
k47,184:21798638,25241409:279568
x47,184:22658516,25241409
x47,184:23749406,25241409
k47,184:24028975,25241409:279569
x47,184:24841795,25241409
x47,184:27087745,25241409
k47,184:27367313,25241409:279568
k47,186:27497337,25241409:130024
x47,186:28794962,25241409
k47,186:29091253,25241409:296291
x47,186:29662879,25241409
x47,186:31540503,25241409
x47,186:32326942,25241409
k47,186:32326942,25241409:0
)
(47,188:8693002,26191681:23633940,589824,196608
x47,188:12487574,26191681
x47,186:12760274,26191681
g47,186:13016954,26191681
x47,186:13803392,26191681
x47,186:15108274,26191681
g47,186:15364954,26191681
x47,186:16520014,26191681
x47,186:16905034,26191681
x47,186:18273994,26191681
g47,186:18530674,26191681
k47,188:18530674,26191681:0
k47,188:32326942,26191681:13796268
g47,188:32326942,26191681
)
(47,213:8693002,27141953:23633940,589824,196608
(47,198:8693002,27141953:-1925100,0,0
g47,198:6767902,27141953
g47,198:5227822,27141953
g47,198:5227822,27141953
(47,198:5227822,27141953:1540080,0,0
k47,198:6767902,27141953:1540080
)
g47,198:6767902,27141953
)
x47,198:8527162,27141953
k47,202:6767902,27141953:21390
x47,202:9404152,27141953
k47,202:9668788,27141953:264636
x47,202:10524388,27141953
k47,203:10787432,27141953:263044
x47,203:11386352,27141953
k47,203:11649397,27141953:263045
x47,203:12226654,27141953
x47,203:12975304,27141953
k47,203:13238348,27141953:263044
x47,203:14307848,27141953
k47,203:14570893,27141953:263045
x47,203:16463772,27141953
k47,203:16728407,27141953:264635
x47,203:17647904,27141953
k47,203:17910949,27141953:263045
x47,203:18520428,27141953
k47,205:18783472,27141953:263044
k47,207:18880778,27141953:97306
x47,207:21233678,27141953
k47,207:21496722,27141953:263044
k47,209:21594028,27141953:97306
x47,209:23305228,27141953
k47,211:23660197,27141953:354969
x47,211:24665254,27141953
k47,211:24928299,27141953:263045
x47,211:25227759,27141953
k47,211:25490803,27141953:263044
x47,211:26645863,27141953
x47,211:27030883,27141953
x47,211:28100383,27141953
k47,211:28363428,27141953:263045
x47,211:29283198,27141953
k47,211:29546242,27141953:263044
x47,211:32326942,27141953
k47,211:32326942,27141953:0
)
(47,213:8693002,28092225:23633940,546132,0
x47,213:10981732,28092225
x47,211:12029842,28092225
g47,211:12286522,28092225
x47,211:13120732,28092225
x47,211:14682202,28092225
x47,211:15088612,28092225
x47,211:15537802,28092225
g47,211:15794482,28092225
x47,211:19520620,28092225
g47,211:19777300,28092225
k47,213:19777300,28092225:0
k47,213:32326942,28092225:12549642
g47,213:32326942,28092225
)
(47,247:8693002,29042497:23633940,546132,152916
(47,223:8693002,29042497:-1925100,0,0
g47,223:6767902,29042497
g47,223:5227822,29042497
g47,223:5227822,29042497
(47,223:5227822,29042497:1540080,0,0
k47,223:6767902,29042497:1540080
)
g47,223:6767902,29042497
)
x47,223:9869179,29042497
k47,227:10068263,29042497:199084
x47,227:10709963,29042497
k47,227:10894648,29042497:184685
x47,227:12028045,29042497
k47,228:12227129,29042497:199084
x47,228:16423574,29042497
k47,228:16622658,29042497:199084
x47,228:17424647,29042497
k47,228:17609332,29042497:184685
x47,228:18614389,29042497
k47,229:18813473,29042497:199084
x47,229:21491228,29042497
k47,229:21690312,29042497:199084
x47,229:22609809,29042497
k47,229:22794494,29042497:184685
x47,229:23810383,29042497
k47,230:24009467,29042497:199084
x47,230:26624327,29042497
x47,230:27009347,29042497
x47,230:27843557,29042497
k47,230:28042641,29042497:199084
x47,230:29047698,29042497
k47,231:29246782,29042497:199084
x47,231:30016822,29042497
x47,231:30808252,29042497
x47,231:32177212,29042497
x47,231:32326942,29042497
k47,231:32326942,29042497:0
)
(47,247:8693002,29992769:23633940,589824,196608
x47,247:9473601,29992769
k47,231:9683758,29992769:210157
x47,231:10667698,29992769
k47,232:10887159,29992769:219461
x47,232:13560636,29992769
x47,232:14180946,29992769
k47,232:14400408,29992769:219462
x47,232:15181007,29992769
k47,232:15391163,29992769:210156
x47,232:16396220,29992769
k47,233:16615682,29992769:219462
x47,233:16829582,29992769
x47,233:17171822,29992769
x47,233:17514062,29992769
k47,233:17852558,29992769:210156
x47,233:19910276,29992769
k47,235:20120433,29992769:210157
k47,237:20175825,29992769:55392
x47,237:22528725,29992769
k47,237:22738881,29992769:210156
k47,239:22794273,29992769:55392
x47,239:23371530,29992769
k47,243:23581640,29992769:210110
x47,243:24993380,29992769
k47,243:25203537,29992769:210157
x47,243:28711497,29992769
k47,243:28921654,29992769:210157
x47,243:29349454,29992769
x47,243:32326942,29992769
k47,243:32326942,29992769:0
)
(47,247:8693002,30943041:23633940,546132,152916
x47,247:12714322,30943041
x47,243:13099342,30943041
k47,243:13317803,30943041:218461
x47,243:14815103,30943041
k47,243:15033565,30943041:218462
x47,243:16402525,30943041
x47,243:19161835,30943041
k47,243:19380296,30943041:218461
x47,243:21562076,30943041
x47,243:21947096,30943041
k47,243:22165558,30943041:218462
x47,243:22807258,30943041
k47,243:23025719,30943041:218461
x47,243:24330509,30943041
x47,243:26961479,30943041
k47,243:27179941,30943041:218462
x47,243:29237659,30943041
k47,243:29456120,30943041:218461
x47,243:30953420,30943041
k47,243:31171882,30943041:218462
x47,243:32326942,30943041
k47,243:32326942,30943041:0
)
(47,247:8693002,31893313:23633940,546132,152916
x47,247:9805282,31893313
k47,243:10032078,31893313:226796
x47,243:11614938,31893313
x47,243:12196746,31893313
k47,243:12423542,31893313:226796
x47,243:13985012,31893313
k47,243:14211809,31893313:226797
x47,243:15366869,31893313
k47,243:15593665,31893313:226796
x47,243:16278145,31893313
k47,243:16504941,31893313:226796
x47,243:17660001,31893313
k47,243:17886797,31893313:226796
x47,243:18314597,31893313
x47,243:18977687,31893313
k47,243:19204484,31893313:226797
x47,243:20958464,31893313
k47,243:21185260,31893313:226796
x47,243:24821560,31893313
k47,243:25048356,31893313:226796
k47,245:25114231,31893313:65875
x47,245:26550940,31893313
k47,245:26798725,31893313:247785
x47,245:29522500,31893313
k47,245:29770285,31893313:247785
x47,245:32326942,31893313
k47,245:32326942,31893313:0
)
(47,247:8693002,32843585:23633940,589824,196608
x47,247:9322153,32843585
g47,245:9597406,32843585
x47,245:10640896,32843585
x47,245:12606995,32843585
x47,245:12879695,32843585
g47,245:13136375,32843585
x47,245:14316032,32843585
x47,245:16005934,32843585
g47,245:16262614,32843585
x47,245:17802694,32843585
x47,245:18187714,32843585
x47,245:19941694,32843585
g47,245:20198374,32843585
k47,247:20198374,32843585:0
k47,247:32326942,32843585:12128568
g47,247:32326942,32843585
)
(47,270:8693002,33793857:23633940,589824,196608
(47,255:8693002,33793857:-1925100,0,0
g47,255:6767902,33793857
g47,255:5227822,33793857
g47,255:5227822,33793857
(47,255:5227822,33793857:1540080,0,0
k47,255:6767902,33793857:1540080
)
g47,255:6767902,33793857
)
x47,255:8029639,33793857
k47,259:6767902,33793857:-21390
x47,259:10083079,33793857
k47,259:10297570,33793857:214491
x47,259:10907049,33793857
k47,259:11110992,33793857:203943
x47,259:11720471,33793857
k47,261:11924415,33793857:203944
k47,263:11975892,33793857:51477
x47,263:14328792,33793857
k47,263:14532735,33793857:203943
k47,265:14584212,33793857:51477
x47,265:15910392,33793857
k47,266:16114336,33793857:203944
x47,266:16974214,33793857
x47,266:17316454,33793857
x47,266:17744254,33793857
x47,266:18236224,33793857
x47,266:19006264,33793857
k47,266:19210207,33793857:203943
x47,266:20236927,33793857
x47,266:21242257,33793857
k47,266:21446201,33793857:203944
x47,266:22066511,33793857
k47,266:22270454,33793857:203943
x47,266:24328172,33793857
x47,266:24841532,33793857
x47,266:25226552,33793857
x47,266:25376282,33793857
k47,266:25580226,33793857:203944
k47,268:25631703,33793857:51477
x47,268:26064245,33793857
x47,268:26457464,33793857
x47,268:27007972,33793857
x47,268:27401191,33793857
x47,268:27991020,33793857
x47,268:28305596,33793857
x47,268:28541528,33793857
x47,268:28895426,33793857
x47,268:29445933,33793857
k47,268:29672712,33793857:226779
x47,268:31697792,33793857
x47,268:32051689,33793857
x47,268:32326942,33793857
k47,270:32326942,33793857:0
)
(47,270:8693002,34744129:23633940,589824,196608
x47,270:9282831,34744129
x47,270:9676050,34744129
x47,270:10364185,34744129
x47,268:10647079,34744129
g47,268:10903759,34744129
x47,268:11690197,34744129
x47,268:12995079,34744129
g47,268:13251759,34744129
x47,268:13636779,34744129
x47,268:14021799,34744129
x47,268:15005739,34744129
g47,268:15262419,34744129
k47,270:15262419,34744129:0
k47,270:32326943,34744129:17064524
g47,270:32326943,34744129
)
(47,301:8693002,35694401:23633940,589824,196608
(47,281:8693002,35694401:-1925100,0,0
g47,281:6767902,35694401
g47,281:5227822,35694401
g47,281:5227822,35694401
(47,281:5227822,35694401:1540080,0,0
k47,281:6767902,35694401:1540080
)
g47,281:6767902,35694401
)
x47,281:8029639,35694401
k47,285:6767902,35694401:-21390
x47,285:10083079,35694401
k47,285:10348359,35694401:265280
x47,285:10957838,35694401
k47,285:11221397,35694401:263559
x47,285:12044776,35694401
k47,286:12310056,35694401:265280
x47,286:16185651,35694401
k47,286:16450931,35694401:265280
x47,286:17060410,35694401
k47,286:17323969,35694401:263559
x47,286:18275688,35694401
k47,287:18540968,35694401:265280
x47,287:20786645,35694401
k47,287:21051925,35694401:265280
x47,287:21907525,35694401
k47,288:22171084,35694401:263559
x47,288:22770004,35694401
k47,288:23033564,35694401:263560
x47,288:23610821,35694401
x47,288:26840711,35694401
k47,288:27105991,35694401:265280
x47,288:27924091,35694401
k47,290:28187651,35694401:263560
k47,292:28285976,35694401:98325
x47,292:30638876,35694401
k47,292:30902436,35694401:263560
k47,294:31000762,35694401:98326
x47,294:32326942,35694401
k47,296:32326942,35694401:0
)
(47,301:8693002,36644673:23633940,546132,152916
x47,301:9035242,36644673
x47,301:10772110,36644673
k47,296:11014947,36644673:242837
x47,296:11635257,36644673
k47,296:11878094,36644673:242837
x47,296:12524072,36644673
x47,296:13315502,36644673
x47,296:14962532,36644673
k47,296:15205370,36644673:242838
x47,296:16018190,36644673
k47,296:16261027,36644673:242837
x47,296:17287747,36644673
x47,296:17993617,36644673
k47,296:18236454,36644673:242837
x47,296:19969044,36644673
x47,296:20589354,36644673
k47,296:20832191,36644673:242837
x47,296:22072811,36644673
k47,296:22315648,36644673:242837
x47,296:24411868,36644673
k47,296:24654706,36644673:242838
x47,296:27995824,36644673
k47,296:28238661,36644673:242837
k47,299:28314643,36644673:75982
x47,299:31973045,36644673
x47,299:32326942,36644673
k47,299:32326942,36644673:0
)
(47,301:8693002,37594945:23633940,546132,152916
x47,301:12734794,37594945
g47,299:13010047,37594945
x47,299:16462011,37594945
g47,299:16737264,37594945
x47,299:17366415,37594945
g47,299:17641668,37594945
x47,299:19175225,37594945
x47,299:20512171,37594945
g47,299:20787424,37594945
x47,299:22115269,37594945
x47,299:24720350,37594945
g47,299:24995603,37594945
x47,299:25624754,37594945
g47,299:25900007,37594945
x47,299:26775650,37594945
x47,299:29488866,37594945
x47,299:29767755,37594945
g47,299:30024435,37594945
k47,301:30024435,37594945:0
k47,301:32326942,37594945:2302507
g47,301:32326942,37594945
)
(47,330:8693002,38545217:23633940,589824,196608
(47,311:8693002,38545217:-1925100,0,0
g47,311:6767902,38545217
g47,311:5227822,38545217
g47,311:5227822,38545217
(47,311:5227822,38545217:1540080,0,0
k47,311:6767902,38545217:1540080
)
g47,311:6767902,38545217
)
x47,311:8029639,38545217
k47,315:6767902,38545217:-21390
x47,315:10083079,38545217
k47,315:10421963,38545217:338884
x47,315:11031442,38545217
k47,315:11353886,38545217:322444
x47,315:12177265,38545217
k47,316:12516149,38545217:338884
x47,316:14740709,38545217
k47,316:15079593,38545217:338884
x47,316:15902972,38545217
k47,317:16225416,38545217:322444
x47,317:16824336,38545217
k47,317:17146779,38545217:322443
x47,317:19670799,38545217
x47,317:20466507,38545217
k47,317:20805391,38545217:338884
x47,317:21596548,38545217
k47,319:21918992,38545217:322444
k47,321:22133908,38545217:214916
x47,321:24486808,38545217
k47,321:24809251,38545217:322443
k47,323:25024167,38545217:214916
x47,323:26521194,38545217
x47,323:27547914,38545217
k47,326:27870357,38545217:322443
x47,326:28939857,38545217
k47,326:29262301,38545217:322444
x47,326:30892219,38545217
k47,326:31214662,38545217:322443
x47,326:32326942,38545217
k47,326:32326942,38545217:0
)
(47,330:8693002,39495489:23633940,546132,152916
x47,330:9313312,39495489
k47,326:9556641,39495489:243329
x47,326:10668921,39495489
x47,326:13364061,39495489
k47,326:13607390,39495489:243329
x47,326:14356040,39495489
x47,326:14912180,39495489
x47,326:15339980,39495489
x47,326:15725000,39495489
x47,326:17354918,39495489
k47,326:17598248,39495489:243330
x47,326:18838868,39495489
k47,326:19082197,39495489:243329
x47,326:19385935,39495489
x47,326:19770955,39495489
x47,326:20947405,39495489
k47,326:21190734,39495489:243329
x47,326:21939384,39495489
x47,326:22367184,39495489
x47,326:23030274,39495489
x47,326:23244174,39495489
x47,326:24655914,39495489
x47,326:25451622,39495489
k47,326:25787187,39495489:335565
x47,326:26706684,39495489
x47,326:28289544,39495489
x47,326:28567614,39495489
x47,326:29594334,39495489
k47,326:29837663,39495489:243329
x47,326:30757433,39495489
k47,326:31000762,39495489:243329
x47,326:32070262,39495489
x47,326:32326942,39495489
k47,330:32326942,39495489:0
)
(47,330:8693002,40445761:23633940,546132,152916
x47,330:9719722,40445761
x47,330:11217022,40445761
x47,330:11730382,40445761
x47,330:12115402,40445761
k47,326:12425214,40445761:309812
x47,326:13066914,40445761
k47,326:13376727,40445761:309813
x47,326:14489007,40445761
x47,326:17184147,40445761
k47,326:17493959,40445761:309812
x47,326:18349559,40445761
x47,326:20321717,40445761
k47,326:20631529,40445761:309812
k47,328:20821436,40445761:189907
x47,328:22119061,40445761
k47,328:22443151,40445761:324090
x47,328:23004217,40445761
x47,328:23318793,40445761
x47,328:24773706,40445761
k47,328:25097797,40445761:324091
x47,328:25726948,40445761
k47,328:26051038,40445761:324090
x47,328:26926681,40445761
x47,328:27280578,40445761
x47,328:29325320,40445761
k47,328:29649411,40445761:324091
x47,328:31143646,40445761
x47,328:32048053,40445761
x47,328:32326942,40445761
k47,328:32326942,40445761:0
)
(47,330:8693002,41396033:23633940,589824,196608
x47,330:9479440,41396033
x47,328:10784322,41396033
g47,328:11041002,41396033
x47,328:12196062,41396033
x47,328:12581082,41396033
x47,328:13950042,41396033
g47,328:14206722,41396033
k47,330:14206722,41396033:0
k47,330:32326942,41396033:18120220
g47,330:32326942,41396033
)
(47,355:8693002,42346305:23633940,589824,196608
(47,340:8693002,42346305:-1925100,0,0
g47,340:6767902,42346305
g47,340:5227822,42346305
g47,340:5227822,42346305
(47,340:5227822,42346305:1540080,0,0
k47,340:6767902,42346305:1540080
)
g47,340:6767902,42346305
)
x47,340:9441379,42346305
k47,344:9668281,42346305:226902
x47,344:10587778,42346305
k47,344:10807235,42346305:219457
x47,344:11812292,42346305
k47,345:12031749,42346305:219457
x47,345:12630669,42346305
k47,345:12850126,42346305:219457
x47,345:15388983,42346305
k47,345:15615884,42346305:226901
x47,345:16225363,42346305
k47,345:16444820,42346305:219457
x47,345:17364317,42346305
k47,347:17583774,42346305:219457
k47,349:17645026,42346305:61252
x47,349:19997926,42346305
k47,349:20217383,42346305:219457
k47,351:20278634,42346305:61251
x47,351:22539648,42346305
k47,351:22780687,42346305:241039
x47,351:24363398,42346305
x47,351:25464414,42346305
x47,351:25992890,42346305
k47,351:26212347,42346305:219457
k47,353:26273598,42346305:61251
x47,353:27396437,42346305
x47,353:27931187,42346305
k47,353:28150607,42346305:219420
x47,353:29080936,42346305
x47,353:29829586,42346305
k47,353:30049043,42346305:219457
x47,353:32326942,42346305
k47,353:32326942,42346305:0
)
(47,355:8693002,43296577:23633940,537395,0
x47,355:9890570,43296577
g47,353:10147250,43296577
k47,355:10147250,43296577:0
k47,355:32326942,43296577:22179692
g47,355:32326942,43296577
)
(47,381:8693002,44246849:23633940,589824,196608
(47,365:8693002,44246849:-1925100,0,0
g47,365:6767902,44246849
g47,365:5227822,44246849
g47,365:5227822,44246849
(47,365:5227822,44246849:1540080,0,0
k47,365:6767902,44246849:1540080
)
g47,365:6767902,44246849
)
x47,365:7687399,44246849
k47,369:6767902,44246849:-21390
x47,369:8093809,44246849
x47,369:9402877,44246849
k47,369:9633325,44246849:230448
x47,369:10451425,44246849
k47,369:10675316,44246849:223891
x47,369:11894273,44246849
k47,370:12118163,44246849:223890
x47,370:12717083,44246849
k47,370:12940974,44246849:223891
x47,370:15218873,44246849
k47,370:15449321,44246849:230448
x47,370:16251310,44246849
k47,370:16475200,44246849:223890
x47,370:17234409,44246849
k47,372:17458300,44246849:223891
k47,374:17522344,44246849:64044
x47,374:19875244,44246849
k47,374:20099135,44246849:223891
k47,377:20163180,44246849:64045
x47,377:22424194,44246849
k47,377:22669307,44246849:245113
x47,377:24252018,44246849
x47,377:25353034,44246849
x47,377:25667610,44246849
k47,377:25912724,44246849:245114
x47,377:26581198,44246849
k47,377:26826312,44246849:245114
x47,377:29991735,44246849
k47,377:30242877,44246849:251142
x47,377:30950673,44246849
x47,377:32326942,44246849
k47,377:32326942,44246849:0
)
(47,381:8693002,45197121:23633940,546132,152916
x47,381:9911982,45197121
g47,377:10187235,45197121
x47,377:12153333,45197121
x47,377:13097060,45197121
x47,377:13647567,45197121
g47,377:13922820,45197121
x47,377:15967565,45197121
x47,377:16810618,45197121
g47,377:17067298,45197121
g47,379:17152002,45197121
x47,379:18734862,45197121
x47,379:20809692,45197121
g47,379:21066372,45197121
x47,379:22691739,45197121
x47,379:24129147,45197121
x47,379:24514167,45197121
g47,379:24770847,45197121
x47,379:26757842,45197121
g47,379:27014522,45197121
k47,381:27014522,45197121:0
k47,381:32326942,45197121:5312420
g47,381:32326942,45197121
)
(47,412:8693002,46147393:23633940,546132,152916
(47,389:8693002,46147393:-1925100,0,0
g47,389:6767902,46147393
g47,389:5227822,46147393
g47,389:5227822,46147393
(47,389:5227822,46147393:1540080,0,0
k47,389:6767902,46147393:1540080
)
g47,389:6767902,46147393
)
x47,389:9088581,46147393
k47,393:6767902,46147393:-21390
x47,393:9580551,46147393
k47,393:9875184,46147393:294633
x47,393:10880241,46147393
k47,394:11174875,46147393:294634
x47,394:12062424,46147393
x47,394:13371492,46147393
k47,394:13666125,46147393:294633
x47,394:14585622,46147393
k47,394:14872664,46147393:287042
x47,394:15888553,46147393
k47,395:16183187,46147393:294634
x47,395:17797996,46147393
k47,395:18092629,46147393:294633
x47,395:19076569,46147393
k47,396:19371202,46147393:294633
x47,396:20526262,46147393
x47,396:21724102,46147393
k47,396:22018736,46147393:294634
x47,396:22970455,46147393
k47,397:23265088,46147393:294633
x47,397:23767617,46147393
x47,397:25889505,46147393
k47,397:26184138,46147393:294633
x47,397:26986127,46147393
k47,397:27273170,46147393:287043
x47,397:28096549,46147393
k47,398:28391182,46147393:294633
x47,398:30059602,46147393
x47,398:32070262,46147393
x47,398:32326942,46147393
k47,412:32326942,46147393:0
)
(47,412:8693002,47097665:23633940,589824,196608
x47,412:10361422,47097665
k47,398:10769977,47097665:408555
x47,398:11796424,47097665
k47,399:12204979,47097665:408555
x47,399:12418879,47097665
x47,399:12761119,47097665
x47,399:13103359,47097665
k47,399:13609879,47097665:378180
x47,399:14187136,47097665
x47,399:14935786,47097665
k47,399:15313966,47097665:378180
x47,399:17217403,47097665
k47,399:17625959,47097665:408556
x47,399:18545456,47097665
k47,399:18923636,47097665:378180
x47,399:19618675,47097665
k47,401:19996855,47097665:378180
k47,403:20322130,47097665:325275
x47,403:22675030,47097665
k47,403:23053210,47097665:378180
k47,405:23378485,47097665:325275
x47,405:24426322,47097665
x47,405:24854122,47097665
x47,405:25346092,47097665
x47,405:25773892,47097665
x47,405:26501152,47097665
x47,405:27827332,47097665
k47,407:28205512,47097665:378180
x47,407:28825822,47097665
k47,407:29204002,47097665:378180
x47,407:30273502,47097665
x47,407:32326942,47097665
k47,407:32326942,47097665:0
)
]
(47,412:6767902,49235230:25559040,506811,0
(47,412:6767902,49235230:25559040,506811,0
k47,412:19162402,49235230:12394500
x47,412:19932442,49235230
k47,412:32326942,49235230:12394500
)
)
]
]
!33746
}22
!11
{23
[47,786:4736286,49235230:27590656,44498944,0
(47,786:4736286,4736286:0,0,0
[47,786:0,4736286:0,0,0
(47,786:0,0:0,0,0
g47,786:0,0
)
]
)
[47,786:6767902,49235230:25559040,43188224,0
[47,786:6767902,6833438:25559040,786432,0
(47,786:6767902,6833438:25559040,0,0
h47,786:6767902,6833438:25559040,0,0
)
]
[47,786:6767902,47269150:25559040,38797312,0
(47,412:8693002,9258270:23633940,546132,0
x47,412:9334702,9258270
x47,412:9976402,9258270
x47,412:11024512,9258270
x47,412:12051232,9258270
k47,407:12408062,9258270:356830
x47,407:14033702,9258270
x47,407:15445442,9258270
x47,407:15723512,9258270
k47,407:16080341,9258270:356829
x47,407:16422581,9258270
x47,407:18159449,9258270
k47,407:18516279,9258270:356830
x47,407:19157979,9258270
k47,407:19514808,9258270:356829
x47,407:20627088,9258270
x47,407:22081608,9258270
x47,407:23407788,9258270
k47,407:23764618,9258270:356830
x47,407:24962458,9258270
x47,407:25176358,9258270
x47,407:26117518,9258270
k47,407:26474348,9258270:356830
x47,407:27287168,9258270
x47,407:28403726,9258270
k47,407:28760555,9258270:356829
k47,410:29043556,9258270:283001
x47,410:30124910,9258270
x47,410:30931012,9258270
x47,410:31422537,9258270
x47,410:31776435,9258270
x47,410:32326942,9258270
k47,410:32326942,9258270:0
)
(47,412:8693002,10208542:23633940,589824,196608
x47,412:10324863,10208542
x47,412:10718082,10208542
x47,412:11386556,10208542
g47,410:11661809,10208542
x47,410:12330283,10208542
g47,410:12605536,10208542
x47,410:13588585,10208542
x47,410:13942482,10208542
x47,410:14178414,10208542
x47,410:14532312,10208542
x47,410:15082819,10208542
g47,410:15358072,10208542
x47,410:15682479,10208542
x47,410:15997055,10208542
x47,410:16665530,10208542
x47,410:17343834,10208542
x47,410:18051629,10208542
x47,410:18324329,10208542
g47,410:18581009,10208542
x47,410:19367447,10208542
x47,410:20672329,10208542
g47,410:20929009,10208542
x47,410:22084069,10208542
x47,410:22469089,10208542
x47,410:23838049,10208542
g47,410:24094729,10208542
k47,412:24094729,10208542:0
k47,412:32326942,10208542:8232213
g47,412:32326942,10208542
)
(47,441:8693002,11158814:23633940,589824,196608
(47,422:8693002,11158814:-1925100,0,0
g47,422:6767902,11158814
g47,422:5227822,11158814
g47,422:5227822,11158814
(47,422:5227822,11158814:1540080,0,0
k47,422:6767902,11158814:1540080
)
g47,422:6767902,11158814
)
x47,422:9569719,11158814
k47,426:6767902,11158814:-21390
x47,426:9954739,11158814
x47,426:10104469,11158814
k47,426:10349489,11158814:245020
x47,426:11333429,11158814
k47,427:11575534,11158814:242105
x47,427:12174454,11158814
k47,427:12416559,11158814:242105
x47,427:13186599,11158814
x47,427:15646449,11158814
k47,427:15891469,11158814:245020
x47,427:16607898,11158814
k47,429:16850003,11158814:242105
k47,431:16925524,11158814:75521
x47,431:19278424,11158814
k47,431:19520529,11158814:242105
k47,433:19596050,11158814:75521
x47,433:20173307,11158814
k47,436:20415398,11158814:242091
x47,436:21869918,11158814
k47,436:22112023,11158814:242105
x47,436:22924843,11158814
k47,436:23166948,11158814:242105
x47,436:23894208,11158814
x47,436:25481346,11158814
k47,436:25723451,11158814:242105
x47,436:26711669,11158814
x47,436:27528767,11158814
x47,436:28042127,11158814
x47,436:28983287,11158814
k47,436:29225392,11158814:242105
x47,436:30893812,11158814
x47,436:31300222,11158814
x47,436:32326942,11158814
k47,436:32326942,11158814:0
)
(47,441:8693002,12109086:23633940,546132,152916
x47,441:9424540,12109086
x47,441:10451260,12109086
k47,436:10794318,12109086:343058
x47,436:11778258,12109086
k47,436:12121317,12109086:343059
x47,436:13276377,12109086
x47,436:14645337,12109086
x47,436:15458157,12109086
x47,436:16784337,12109086
k47,436:17127395,12109086:343058
x47,436:18624695,12109086
k47,436:18967753,12109086:343058
x47,436:19780573,12109086
x47,436:21816901,12109086
k47,436:22159959,12109086:343058
x47,436:22716099,12109086
x47,436:24063669,12109086
x47,436:24645477,12109086
k47,436:24988536,12109086:343059
x47,436:26229156,12109086
k47,436:26572214,12109086:343058
x47,436:27213914,12109086
x47,436:27834224,12109086
x47,436:28347584,12109086
x47,436:29331524,12109086
k47,436:29674582,12109086:343058
x47,436:30530182,12109086
x47,436:31385782,12109086
x47,436:32070262,12109086
x47,436:32326942,12109086
k47,441:32326942,12109086:0
)
(47,441:8693002,13059358:23633940,589824,196608
x47,441:10536820,13059358
g47,436:10793500,13059358
g47,439:10878204,13059358
x47,439:12412490,13059358
x47,439:13434861,13059358
g47,439:13710114,13059358
x47,439:14339265,13059358
g47,439:14614518,13059358
x47,439:16119314,13059358
x47,439:17534908,13059358
g47,439:17810161,13059358
x47,439:18399991,13059358
g47,439:18675244,13059358
x47,439:19550887,13059358
x47,439:19904784,13059358
x47,439:21949526,13059358
g47,439:22224779,13059358
x47,439:24112235,13059358
x47,439:25272235,13059358
x47,439:25551124,13059358
g47,439:25807804,13059358
x47,439:26594242,13059358
x47,439:27899124,13059358
g47,439:28155804,13059358
x47,439:28925844,13059358
x47,439:29310864,13059358
x47,439:30294804,13059358
g47,439:30551484,13059358
k47,441:30551484,13059358:0
k47,441:32326942,13059358:1775458
g47,441:32326942,13059358
)
(47,469:8693002,14009630:23633940,589824,196608
(47,451:8693002,14009630:-1925100,0,0
g47,451:6767902,14009630
g47,451:5227822,14009630
g47,451:5227822,14009630
(47,451:5227822,14009630:1540080,0,0
k47,451:6767902,14009630:1540080
)
g47,451:6767902,14009630
)
x47,451:7291821,14009630
k47,455:6767902,14009630:-21390
x47,455:9627609,14009630
k47,455:9886870,14009630:259261
x47,455:10667469,14009630
k47,455:10926213,14009630:258744
x47,455:11781813,14009630
k47,456:12041074,14009630:259261
x47,456:13458094,14009630
x47,456:15019564,14009630
x47,456:15169294,14009630
k47,456:15428554,14009630:259260
x47,456:16246654,14009630
k47,456:16505399,14009630:258745
x47,456:17414338,14009630
k47,457:17673082,14009630:258744
x47,457:18272002,14009630
k47,457:18530747,14009630:258745
x47,457:19321904,14009630
x47,457:19749704,14009630
x47,457:21080162,14009630
k47,457:21339423,14009630:259261
x47,457:22141412,14009630
k47,457:22400156,14009630:258744
x47,457:23159365,14009630
k47,459:23418110,14009630:258745
k47,461:23506901,14009630:88791
x47,461:25859801,14009630
k47,461:26118546,14009630:258745
k47,463:26207337,14009630:88791
x47,463:26763477,14009630
x47,463:28025487,14009630
x47,463:29437227,14009630
x47,463:29715297,14009630
k47,465:29974042,14009630:258745
x47,465:31043542,14009630
x47,465:32070262,14009630
x47,465:32326942,14009630
k47,469:32326942,14009630:0
)
(47,469:8693002,14959902:23633940,546132,152916
x47,469:10190302,14959902
x47,469:10703662,14959902
x47,469:11088682,14959902
k47,465:11360366,14959902:271684
x47,465:12600986,14959902
k47,465:12872670,14959902:271684
x47,465:13514370,14959902
x47,465:14156070,14959902
x47,465:15204180,14959902
x47,465:16230900,14959902
k47,465:16502585,14959902:271685
x47,465:17935715,14959902
x47,465:18149615,14959902
x47,465:18834095,14959902
x47,465:19753865,14959902
x47,465:20074715,14959902
k47,465:20346399,14959902:271684
x47,465:20560299,14959902
x47,465:20988099,14959902
x47,465:21907869,14959902
x47,465:22635129,14959902
x47,465:24175209,14959902
k47,465:24446893,14959902:271684
k47,467:24561305,14959902:114412
x47,467:25858930,14959902
k47,467:26147975,14959902:289045
x47,467:26719601,14959902
x47,467:28007395,14959902
x47,467:28243327,14959902
x47,467:28597225,14959902
x47,467:29383664,14959902
k47,467:29672708,14959902:289044
x47,467:31560164,14959902
x47,467:32051689,14959902
x47,467:32326942,14959902
k47,469:32326942,14959902:0
)
(47,469:8693002,15910174:23633940,589824,196608
x47,469:10108593,15910174
x47,467:10381293,15910174
g47,467:10637973,15910174
x47,467:11424411,15910174
x47,467:12729293,15910174
g47,467:12985973,15910174
x47,467:13756013,15910174
x47,467:14141033,15910174
x47,467:15124973,15910174
g47,467:15381653,15910174
k47,469:15381653,15910174:0
k47,469:32326941,15910174:16945288
g47,469:32326941,15910174
)
(47,494:8693002,16860446:23633940,589824,196608
(47,477:8693002,16860446:-1925100,0,0
g47,477:6767902,16860446
g47,477:5227822,16860446
g47,477:5227822,16860446
(47,477:5227822,16860446:1540080,0,0
k47,477:6767902,16860446:1540080
)
g47,477:6767902,16860446
)
x47,477:7334601,16860446
k47,481:6767902,16860446:0
x47,481:7719621,16860446
x47,481:9396597,16860446
k47,481:9698660,16860446:302063
x47,481:10340360,16860446
k47,483:10633347,16860446:292987
k47,485:10789939,16860446:156592
x47,485:13142839,16860446
k47,485:13435825,16860446:292986
k47,490:13592417,16860446:156592
x47,490:14673771,16860446
x47,490:15479873,16860446
x47,490:15971398,16860446
x47,490:16325296,16860446
x47,490:16875803,16860446
k47,490:17184428,16860446:308625
x47,490:19209508,16860446
x47,490:20467812,16860446
k47,490:20888453,16860446:420641
x47,490:21460079,16860446
k47,490:21768670,16860446:308591
x47,490:22329009,16860446
x47,490:22643585,16860446
x47,490:24157482,16860446
x47,490:25219177,16860446
k47,490:25527802,16860446:308625
x47,490:26176614,16860446
x47,490:26530512,16860446
x47,490:27818307,16860446
k47,490:28135275,16860446:316968
x47,490:28852901,16860446
x47,490:29560696,16860446
x47,490:30052221,16860446
x47,490:30406119,16860446
x47,490:30956626,16860446
k47,490:31265251,16860446:308625
x47,490:32051689,16860446
x47,490:32326942,16860446
k47,494:32326942,16860446:0
)
(47,494:8693002,17810718:23633940,589824,196608
x47,494:9518763,17810718
x47,494:9872661,17810718
x47,494:10226558,17810718
x47,494:12094353,17810718
k47,490:12484394,17810718:390041
x47,490:13703374,17810718
k47,490:14070458,17810718:367084
x47,490:14660287,17810718
x47,490:15594185,17810718
x47,490:16419946,17810718
x47,490:17619267,17810718
k47,490:17986351,17810718:367084
x47,490:18340249,17810718
x47,490:20797873,17810718
k47,490:21164957,17810718:367084
x47,490:21951395,17810718
x47,490:22669021,17810718
x47,490:23022918,17810718
x47,490:24792407,17810718
k47,490:25213982,17810718:356586
x47,490:26090699,17810718
x47,490:26839349,17810718
k47,490:25213982,17810718:-64170
h47,490:26839349,17810718:0,0,0
k47,490:27195936,17810718:356587
x47,490:28864356,17810718
k47,490:29220942,17810718:356586
k47,492:29503462,17810718:282520
x47,492:32326942,17810718
k47,492:32326942,17810718:0
)
(47,494:8693002,18760990:23633940,546132,0
x47,494:9676942,18760990
x47,494:11131462,18760990
g47,492:11388142,18760990
x47,492:11987062,18760990
g47,492:12243742,18760990
x47,492:13734489,18760990
x47,492:15112005,18760990
g47,492:15368685,18760990
x47,492:16416522,18760990
x47,492:17657142,18760990
g47,492:17913822,18760990
k47,494:17913822,18760990:0
k47,494:32326942,18760990:14413120
g47,494:32326942,18760990
)
(47,518:8693002,19711262:23633940,589824,196608
(47,502:8693002,19711262:-1925100,0,0
g47,502:6767902,19711262
g47,502:5227822,19711262
g47,502:5227822,19711262
(47,502:5227822,19711262:1540080,0,0
k47,502:6767902,19711262:1540080
)
g47,502:6767902,19711262
)
x47,502:9045801,19711262
k47,506:9304761,19711262:258960
x47,506:10106750,19711262
k47,506:10365253,19711262:258503
x47,506:11124462,19711262
k47,508:11382966,19711262:258504
k47,510:11471281,19711262:88315
x47,510:13824181,19711262
k47,510:14082684,19711262:258503
k47,512:14170999,19711262:88315
x47,512:17864916,19711262
k47,514:18123420,19711262:258504
x47,514:20181138,19711262
k47,514:20439641,19711262:258503
x47,514:20781881,19711262
x47,514:22518749,19711262
k47,514:22777253,19711262:258504
x47,514:23397563,19711262
k47,514:23656067,19711262:258504
x47,514:26693447,19711262
x47,514:27275255,19711262
k47,514:27533758,19711262:258503
x47,514:28175458,19711262
k47,514:28433962,19711262:258504
x47,514:32326942,19711262
k47,514:32326942,19711262:0
)
(47,518:8693002,20661534:23633940,589824,196608
x47,518:9933622,20661534
k47,514:10171683,20661534:238061
x47,514:15305283,20661534
k47,514:15543343,20661534:238060
x47,514:18075919,20661534
k47,514:18313980,20661534:238061
k47,516:18386953,20661534:72973
x47,516:20943610,20661534
k47,516:21201748,20661534:258138
x47,516:21830899,20661534
k47,516:22089038,20661534:258139
x47,516:22442936,20661534
x47,516:23563612,20661534
x47,516:25824624,20661534
k47,516:26082763,20661534:258139
x47,516:29022809,20661534
x47,516:29710944,20661534
x47,516:29993838,20661534
k47,516:30235622,20661534:241784
x47,516:31022060,20661534
x47,516:32326942,20661534
k47,516:32326942,20661534:0
)
(47,518:8693002,21611806:23633940,506811,0
x47,518:10061962,21611806
g47,516:10318642,21611806
k47,518:10318642,21611806:0
k47,518:32326942,21611806:22008300
g47,518:32326942,21611806
)
(47,543:8693002,22562078:23633940,589824,196608
(47,526:8693002,22562078:-1925100,0,0
g47,526:6767902,22562078
g47,526:5227822,22562078
g47,526:5227822,22562078
(47,526:5227822,22562078:1540080,0,0
k47,526:6767902,22562078:1540080
)
g47,526:6767902,22562078
)
x47,526:9045801,22562078
k47,530:9444376,22562078:398575
x47,530:10246365,22562078
k47,530:10616561,22562078:370196
x47,530:11375770,22562078
k47,532:11745966,22562078:370196
k47,534:12055433,22562078:309467
x47,534:14408333,22562078
k47,534:14778529,22562078:370196
k47,536:15087996,22562078:309467
x47,536:18471894,22562078
k47,538:18842090,22562078:370196
x47,538:20510510,22562078
x47,538:21943640,22562078
k47,538:22313836,22562078:370196
x47,538:24072094,22562078
k47,538:24442290,22562078:370196
x47,538:25426230,22562078
k47,538:25796426,22562078:370196
x47,538:30459446,22562078
k47,538:30829642,22562078:370196
x47,538:32326942,22562078
k47,538:32326942,22562078:0
)
(47,543:8693002,23512350:23633940,546132,152916
x47,543:11542150,23512350
k47,538:11918979,23512350:376829
x47,538:12475119,23512350
x47,538:13822689,23512350
x47,538:14404497,23512350
k47,538:14781327,23512350:376830
x47,538:16021947,23512350
k47,538:16398776,23512350:376829
x47,538:17040476,23512350
x47,538:19158086,23512350
k47,538:19534915,23512350:376829
x47,538:23774413,23512350
k47,538:24151243,23512350:376830
k47,541:24473843,23512350:322600
x47,541:27030500,23512350
k47,541:27416190,23512350:385690
x47,541:28045341,23512350
k47,541:28431032,23512350:385691
x47,541:31351422,23512350
k47,541:31737112,23512350:385690
x47,541:32326942,23512350
k47,541:32326942,23512350:0
)
(47,543:8693002,24462622:23633940,589824,196608
x47,543:9568645,24462622
x47,541:11967284,24462622
g47,541:12242537,24462622
x47,541:15289993,24462622
x47,541:15568882,24462622
g47,541:15825562,24462622
x47,541:16218781,24462622
x47,541:17523663,24462622
g47,541:17780343,24462622
x47,541:18550383,24462622
x47,541:18935403,24462622
x47,541:19919343,24462622
g47,541:20176023,24462622
k47,543:20176023,24462622:0
k47,543:32326942,24462622:12150919
g47,543:32326942,24462622
)
(47,568:8693002,25412894:23633940,589824,196608
(47,551:8693002,25412894:-1925100,0,0
g47,551:6767902,25412894
g47,551:5227822,25412894
g47,551:5227822,25412894
(47,551:5227822,25412894:1540080,0,0
k47,551:6767902,25412894:1540080
)
g47,551:6767902,25412894
)
x47,551:9045801,25412894
k47,555:9389432,25412894:343631
x47,555:10191421,25412894
k47,555:10517662,25412894:326241
x47,555:11276871,25412894
k47,557:11603113,25412894:326242
k47,559:11825548,25412894:222435
x47,559:14178448,25412894
k47,559:14504689,25412894:326241
k47,561:14727124,25412894:222435
x47,561:16998742,25412894
k47,563:17324984,25412894:326242
x47,563:20298194,25412894
k47,563:20624435,25412894:326241
x47,563:22382693,25412894
k47,563:22708934,25412894:326241
x47,563:23136734,25412894
x47,563:24612644,25412894
x47,563:25703534,25412894
k47,563:26029775,25412894:326241
x47,563:29370893,25412894
k47,563:29852255,25412894:481362
x47,563:32326942,25412894
k47,563:32326942,25412894:0
)
(47,568:8693002,26363166:23633940,546132,152916
x47,568:9719722,26363166
x47,563:11965672,26363166
k47,563:12275797,26363166:310125
x47,563:15450073,26363166
k47,563:15749510,26363166:299437
k47,566:15918871,26363166:169361
x47,566:18475528,26363166
k47,566:18790081,26363166:314553
x47,566:19419232,26363166
k47,566:19733786,26363166:314554
x47,566:20736496,26363166
k47,566:21051049,26363166:314553
x47,566:21622675,26363166
x47,566:23500299,26363166
x47,566:24286738,26363166
k47,566:24601291,26363166:314553
x47,566:27334170,26363166
x47,566:27884677,26363166
k47,566:28199230,26363166:314553
x47,566:29793229,26363166
x47,566:32054242,26363166
x47,566:32326942,26363166
k47,566:32326942,26363166:0
)
(47,568:8693002,27313438:23633940,589824,196608
x47,568:9872659,27313438
x47,566:11947581,27313438
g47,566:12204261,27313438
x47,566:13359321,27313438
x47,566:13744341,27313438
x47,566:15113301,27313438
g47,566:15369981,27313438
k47,568:15369981,27313438:0
k47,568:32326941,27313438:16956960
g47,568:32326941,27313438
)
(47,598:8693002,28263710:23633940,546132,152916
(47,576:8693002,28263710:-1925100,0,0
g47,576:6767902,28263710
g47,576:5227822,28263710
g47,576:5227822,28263710
(47,576:5227822,28263710:1540080,0,0
k47,576:6767902,28263710:1540080
)
g47,576:6767902,28263710
)
x47,576:10151800,28263710
k47,580:10395157,28263710:243357
x47,580:11304096,28263710
k47,581:11547452,28263710:243356
x47,581:14760230,28263710
k47,581:15003587,28263710:243357
x47,581:16136984,28263710
k47,582:16380341,28263710:243357
x47,582:19128820,28263710
k47,582:19372176,28263710:243356
x47,582:20356116,28263710
k47,583:20599473,28263710:243357
x47,583:21369513,28263710
x47,583:23273223,28263710
k47,583:23516580,28263710:243357
x47,583:24286620,28263710
k47,583:24526645,28263710:240025
x47,583:25531702,28263710
k47,584:25775059,28263710:243357
x47,584:28046404,28263710
k47,584:28289761,28263710:243357
x47,584:29113140,28263710
k47,585:29356496,28263710:243356
x47,585:29912636,28263710
x47,585:31089086,28263710
k47,585:31332443,28263710:243357
x47,585:32326942,28263710
k47,586:32326942,28263710:0
)
(47,598:8693002,29213982:23633940,589824,196608
x47,598:8906902,29213982
x47,586:9249142,29213982
x47,586:9591382,29213982
k47,586:9994864,29213982:275142
x47,586:12052582,29213982
k47,588:12327724,29213982:275142
k47,590:12448984,29213982:121260
x47,590:14801884,29213982
k47,590:15077026,29213982:275142
k47,592:15198285,29213982:121259
x47,592:17854923,29213982
k47,594:18130065,29213982:275142
x47,594:21278673,29213982
k47,594:21553815,29213982:275142
x47,594:22473585,29213982
k47,594:22748727,29213982:275142
x47,594:23818227,29213982
x47,594:25850277,29213982
k47,594:26125420,29213982:275143
x47,594:26809900,29213982
x47,594:27686890,29213982
x47,594:28071910,29213982
k47,594:28347052,29213982:275142
x47,594:30062530,29213982
k47,594:30337672,29213982:275142
x47,594:31749412,29213982
x47,594:32326942,29213982
k47,594:32326942,29213982:0
)
(47,598:8693002,30164254:23633940,546132,152916
x47,598:10446982,30164254
g47,594:10789222,30164254
x47,594:14885271,30164254
g47,594:15141951,30164254
x47,594:16382571,30164254
g47,594:16639251,30164254
x47,594:18008211,30164254
x47,594:20639181,30164254
g47,594:20895861,30164254
g47,596:20980565,30164254
x47,596:22387054,30164254
x47,596:22713510,30164254
g47,596:22970190,30164254
x47,596:24149847,30164254
x47,596:24470789,30164254
g47,596:24727469,30164254
x47,596:26909249,30164254
g47,596:27165929,30164254
k47,598:27165929,30164254:0
k47,598:32326942,30164254:5161013
g47,598:32326942,30164254
)
(47,622:8693002,31114526:23633940,589824,196608
(47,606:8693002,31114526:-1925100,0,0
g47,606:6767902,31114526
g47,606:5227822,31114526
g47,606:5227822,31114526
(47,606:5227822,31114526:1540080,0,0
k47,606:6767902,31114526:1540080
)
g47,606:6767902,31114526
)
x47,606:9099412,31114526
k47,610:9358331,31114526:258919
x47,610:10363388,31114526
k47,612:10621860,31114526:258472
k47,614:10710111,31114526:88251
x47,614:13063011,31114526
k47,615:13321482,31114526:258471
k47,620:13409733,31114526:88251
x47,620:13960241,31114526
x47,620:15523288,31114526
x47,620:16191762,31114526
k47,620:16468662,31114526:276900
x47,620:19968318,31114526
k47,620:20245217,31114526:276899
x47,620:20874368,31114526
k47,620:21151268,31114526:276900
x47,620:24434652,31114526
k47,620:24711552,31114526:276900
x47,620:25065450,31114526
x47,620:26736634,31114526
k47,620:27013533,31114526:276899
x47,620:27367431,31114526
x47,620:28193193,31114526
x47,620:29313871,31114526
k47,620:29671061,31114526:357190
x47,620:30968686,31114526
k47,620:31245586,31114526:276900
x47,620:32326942,31114526
k47,620:32326942,31114526:0
)
(47,622:8693002,32064798:23633940,589824,196608
x47,622:9322153,32064798
k47,620:9585406,32064798:263253
x47,620:9978625,32064798
k47,620:10241878,32064798:263253
x47,620:11913062,32064798
k47,620:12176315,32064798:263253
x47,620:13129873,32064798
k47,620:13393126,32064798:263253
x47,620:14395836,32064798
k47,620:14659089,32064798:263253
x47,620:15012987,32064798
x47,620:16015698,32064798
x47,620:18237389,32064798
k47,620:18500642,32064798:263253
x47,620:18854540,32064798
x47,620:20289792,32064798
x47,620:21036910,32064798
k47,620:21300163,32064798:263253
x47,620:21693382,32064798
x47,620:24170666,32064798
k47,620:24433919,32064798:263253
x47,620:25849510,32064798
x47,620:27501033,32064798
k47,620:27809647,32064798:243625
x47,620:32326942,32064798
k47,620:32326942,32064798:0
)
(47,622:8693002,33015070:23633940,589824,196608
x47,622:11482258,33015070
g47,620:11738938,33015070
x47,620:14143174,33015070
g47,620:14399854,33015070
k47,622:14399854,33015070:0
k47,622:32326942,33015070:17927088
g47,622:32326942,33015070
)
(47,647:8693002,33965342:23633940,589824,196608
(47,630:8693002,33965342:-1925100,0,0
g47,630:6767902,33965342
g47,630:5227822,33965342
g47,630:5227822,33965342
(47,630:5227822,33965342:1540080,0,0
k47,630:6767902,33965342:1540080
)
g47,630:6767902,33965342
)
x47,630:7345159,33965342
k47,634:6767902,33965342:-64170
x47,634:8093809,33965342
k47,634:8462407,33965342:368598
x47,634:11146716,33965342
k47,634:11543293,33965342:396577
x47,634:12184993,33965342
k47,636:12553590,33965342:368597
k47,638:12859892,33965342:306302
x47,638:15212792,33965342
k47,638:15581389,33965342:368597
k47,640:15887691,33965342:306302
x47,640:18732288,33965342
k47,642:19100886,33965342:368598
x47,642:22822746,33965342
k47,642:23191343,33965342:368597
x47,642:23811653,33965342
k47,642:24180251,33965342:368598
x47,642:26751329,33965342
k47,642:27119926,33965342:368597
x47,642:28360546,33965342
k47,642:28729144,33965342:368598
x47,642:29884204,33965342
x47,642:30803974,33965342
x47,642:32326942,33965342
k47,642:32326942,33965342:0
)
(47,647:8693002,34915614:23633940,546132,152916
x47,647:10190302,34915614
k47,642:10492338,34915614:302036
x47,642:10920138,34915614
x47,642:11305158,34915614
k47,642:11607193,34915614:302035
x47,642:13104493,34915614
k47,642:13406529,34915614:302036
x47,642:17128389,34915614
k47,642:17430425,34915614:302036
x47,642:18161963,34915614
x47,642:19081733,34915614
x47,642:21776873,34915614
k47,642:22078909,34915614:302036
k47,645:22253417,34915614:174508
x47,645:24986296,34915614
x47,645:25536803,34915614
k47,645:25853746,34915614:316943
x47,645:27878826,34915614
x47,645:28547300,34915614
k47,645:28864242,34915614:316942
x47,645:29532716,34915614
k47,645:29849659,34915614:316943
x47,645:30832708,34915614
x47,645:31776435,34915614
x47,645:32326942,34915614
k47,645:32326942,34915614:0
)
(47,647:8693002,35865886:23633940,589824,196608
x47,647:9017409,35865886
x47,645:10000460,35865886
x47,645:10678764,35865886
x47,645:11386559,35865886
x47,645:11659259,35865886
g47,645:11915939,35865886
x47,645:12702377,35865886
x47,645:14007259,35865886
g47,645:14263939,35865886
x47,645:15418999,35865886
x47,645:15804019,35865886
x47,645:17172979,35865886
g47,645:17429659,35865886
k47,647:17429659,35865886:0
k47,647:32326942,35865886:14897283
g47,647:32326942,35865886
)
(47,672:8693002,36816158:23633940,589824,196608
(47,655:8693002,36816158:-1925100,0,0
g47,655:6767902,36816158
g47,655:5227822,36816158
g47,655:5227822,36816158
(47,655:5227822,36816158:1540080,0,0
k47,655:6767902,36816158:1540080
)
g47,655:6767902,36816158
)
x47,655:7174312,36816158
k47,659:6767902,36816158:-42780
x47,659:7944352,36816158
k47,659:8216608,36816158:272256
x47,659:10900917,36816158
k47,659:11177067,36816158:276150
x47,659:11818767,36816158
k47,661:12091024,36816158:272257
k47,663:12206569,36816158:115545
x47,663:14559469,36816158
k47,663:14831725,36816158:272256
k47,666:14947270,36816158:115545
x47,666:17494097,36816158
k47,666:17783667,36816158:289570
x47,666:21420948,36816158
k47,666:21710518,36816158:289570
x47,666:22339669,36816158
k47,666:22629239,36816158:289570
x47,666:25145848,36816158
k47,666:25435418,36816158:289570
x47,666:27106600,36816158
k47,666:27399750,36816158:293150
x47,666:28068225,36816158
x47,666:28382801,36816158
x47,666:29562459,36816158
k47,666:29852029,36816158:289570
x47,666:30205927,36816158
x47,666:32326942,36816158
k47,666:32326942,36816158:0
)
(47,672:8693002,37766430:23633940,589824,196608
x47,672:11944282,37766430
g47,668:12200962,37766430
x47,668:13441582,37766430
g47,668:13698262,37766430
x47,668:16596198,37766430
x47,668:17344848,37766430
g47,668:17601528,37766430
g47,670:17686232,37766430
x47,670:18926852,37766430
g47,670:19269092,37766430
x47,670:27183392,37766430
g47,670:27440072,37766430
g47,670:27696752,37766430
k47,672:27696752,37766430:0
k47,672:32326942,37766430:4630190
g47,672:32326942,37766430
)
(47,699:8693002,38716702:23633940,589824,196608
(47,682:8693002,38716702:-1925100,0,0
g47,682:6767902,38716702
g47,682:5227822,38716702
g47,682:5227822,38716702
(47,682:5227822,38716702:1540080,0,0
k47,682:6767902,38716702:1540080
)
g47,682:6767902,38716702
)
x47,682:7345159,38716702
k47,686:6767902,38716702:-64170
x47,686:8093809,38716702
k47,686:8346769,38716702:252960
x47,686:9416269,38716702
k47,686:9669229,38716702:252960
x47,686:11562108,38716702
k47,686:11815812,38716702:253704
x47,686:12735309,38716702
k47,686:12988270,38716702:252961
x47,686:13811649,38716702
k47,687:14064609,38716702:252960
x47,687:14663529,38716702
k47,687:14916489,38716702:252960
x47,687:16728086,38716702
k47,687:16981790,38716702:253704
x47,687:17623490,38716702
k47,689:17876450,38716702:252960
k47,691:17958810,38716702:82360
x47,691:20311710,38716702
k47,691:20564671,38716702:252961
k47,695:20647031,38716702:82360
x47,695:21197539,38716702
x47,695:21856182,38716702
x47,695:23134147,38716702
x47,695:23488044,38716702
k47,695:23759878,38716702:271834
x47,695:24310386,38716702
x47,695:26679536,38716702
k47,695:27031723,38716702:352187
x47,695:27385621,38716702
x47,695:29056805,38716702
k47,695:29328639,38716702:271834
x47,695:30911350,38716702
x47,695:32012366,38716702
x47,695:32326942,38716702
k47,695:32326942,38716702:0
)
(47,699:8693002,39666974:23633940,546132,152916
x47,699:9646560,39666974
k47,695:9944612,39666974:298052
x47,695:14338843,39666974
k47,695:14636894,39666974:298051
x47,695:15855874,39666974
k47,695:16153926,39666974:298052
x47,695:17254941,39666974
x47,695:20390869,39666974
k47,695:20688920,39666974:298051
x47,695:22338070,39666974
k47,695:22619554,39666974:281484
k47,697:22753369,39666974:133815
x47,697:25576849,39666974
k47,697:25858332,39666974:281483
x47,697:28296792,39666974
k47,697:28578276,39666974:281484
x47,697:29177196,39666974
k47,697:29458679,39666974:281483
x47,697:32326942,39666974
k47,697:32326942,39666974:0
)
(47,699:8693002,40617246:23633940,546132,0
x47,699:10981459,40617246
g47,697:11238139,40617246
k47,699:11238139,40617246:0
k47,699:32326943,40617246:21088804
g47,699:32326943,40617246
)
(47,725:8693002,41567518:23633940,589824,196608
(47,709:8693002,41567518:-1925100,0,0
g47,709:6767902,41567518
g47,709:5227822,41567518
g47,709:5227822,41567518
(47,709:5227822,41567518:1540080,0,0
k47,709:6767902,41567518:1540080
)
g47,709:6767902,41567518
)
x47,709:8607169,41567518
k47,713:8828820,41567518:221651
x47,713:9860820,41567518
k47,714:10073714,41567518:212894
x47,714:10672634,41567518
k47,714:10885528,41567518:212894
x47,714:11291938,41567518
x47,714:12061978,41567518
k47,714:12274872,41567518:212894
x47,714:14959181,41567518
k47,714:15180832,41567518:221651
x47,714:15822532,41567518
k47,716:16035426,41567518:212894
k47,718:16092542,41567518:57116
x47,718:18145982,41567518
k47,718:18367633,41567518:221651
x47,718:20624142,41567518
x47,718:21030552,41567518
x47,718:22207002,41567518
k47,718:22419896,41567518:212894
k47,720:22477013,41567518:57117
x47,720:24729654,41567518
k47,720:24964660,41567518:235006
x47,720:28837873,41567518
k47,720:29050767,41567518:212894
k47,722:29107883,41567518:57116
x47,722:31578292,41567518
x47,722:32326942,41567518
k47,722:32326942,41567518:0
)
(47,725:8693002,42517790:23633940,546132,174762
x47,725:12414862,42517790
g47,722:12671542,42517790
x47,722:14233012,42517790
g47,722:14489692,42517790
x47,722:29463037,42517790
g47,722:29719717,42517790
g47,723:29976397,42517790
k47,725:29976397,42517790:0
k47,725:32326942,42517790:2350545
g47,725:32326942,42517790
)
(47,755:8693002,43468062:23633940,546132,152916
(47,733:8693002,43468062:-1925100,0,0
g47,733:6767902,43468062
g47,733:5227822,43468062
g47,733:5227822,43468062
(47,733:5227822,43468062:1540080,0,0
k47,733:6767902,43468062:1540080
)
g47,733:6767902,43468062
)
x47,733:7559059,43468062
k47,737:6767902,43468062:-64170
x47,737:9638167,43468062
x47,737:10258477,43468062
k47,737:10580206,43468062:321729
x47,737:11596095,43468062
k47,738:11917825,43468062:321730
x47,738:13425684,43468062
x47,738:15034212,43468062
k47,738:15355941,43468062:321729
x47,738:15965420,43468062
k47,738:16274140,43468062:308720
x47,738:17300587,43468062
k47,739:17622316,43468062:321729
x47,739:19333516,43468062
k47,739:19655246,43468062:321730
x47,739:20296946,43468062
k47,739:20605665,43468062:308719
x47,739:21600164,43468062
k47,740:21921894,43468062:321730
x47,740:23857553,43468062
k47,740:24179282,43468062:321729
x47,740:24959881,43468062
k47,740:25268601,43468062:308720
x47,740:26487558,43468062
k47,741:26809287,43468062:321729
x47,741:30145854,43468062
k47,741:30467583,43468062:321729
x47,741:31109283,43468062
k47,741:31418003,43468062:308720
x47,741:32326942,43468062
k47,742:32326942,43468062:0
)
(47,755:8693002,44418334:23633940,589824,196608
x47,755:9291922,44418334
k47,742:9654784,44418334:362862
x47,742:10424824,44418334
x47,742:13958452,44418334
k47,742:14347859,44418334:389407
x47,742:15085678,44418334
k47,742:15448540,44418334:362862
x47,742:16164969,44418334
k47,744:16527831,44418334:362862
k47,746:16822775,44418334:294944
x47,746:19175675,44418334
k47,746:19538537,44418334:362862
k47,748:19833482,44418334:294945
x47,748:23619239,44418334
k47,750:23982100,44418334:362861
x47,750:26634460,44418334
x47,750:27686848,44418334
k47,750:28049710,44418334:362862
x47,750:28969480,44418334
k47,750:29332342,44418334:362862
x47,750:29760142,44418334
x47,750:31236052,44418334
x47,750:32326942,44418334
k47,750:32326942,44418334:0
)
(47,755:8693002,45368606:23633940,546132,152916
x47,755:11820220,45368606
k47,750:12159307,45368606:339087
x47,750:12801007,45368606
k47,750:13140095,45368606:339088
x47,750:15197813,45368606
k47,750:15536900,45368606:339087
x47,750:18724010,45368606
k47,750:19063098,45368606:339088
k47,753:19310969,45368606:247871
x47,753:23706657,45368606
k47,753:24057656,45368606:350999
x47,753:26446466,45368606
k47,753:26797466,45368606:351000
x47,753:27426617,45368606
k47,753:27777616,45368606:350999
x47,753:31355913,45368606
x47,753:32044048,45368606
x47,753:32326942,45368606
k47,753:32326942,45368606:0
)
(47,755:8693002,46318878:23633940,589824,196608
x47,755:9479440,46318878
x47,753:10784322,46318878
g47,753:11041002,46318878
x47,753:12581082,46318878
x47,753:12966102,46318878
x47,753:14720082,46318878
g47,753:14976762,46318878
k47,755:14976762,46318878:0
k47,755:32326942,46318878:17350180
g47,755:32326942,46318878
)
(47,786:8693002,47269150:23633940,589824,196608
(47,766:8693002,47269150:-1925100,0,0
g47,766:6767902,47269150
g47,766:5227822,47269150
g47,766:5227822,47269150
(47,766:5227822,47269150:1540080,0,0
k47,766:6767902,47269150:1540080
)
g47,766:6767902,47269150
)
x47,766:9078022,47269150
k47,770:9335443,47269150:257421
x47,770:10233823,47269150
k47,771:10491244,47269150:257421
x47,771:11282401,47269150
x47,771:12629971,47269150
k47,771:12887392,47269150:257421
x47,771:13871332,47269150
k47,772:14128753,47269150:257421
x47,772:15476050,47269150
k47,772:15733471,47269150:257421
x47,772:16642410,47269150
k47,773:16899683,47269150:257273
x47,773:17498603,47269150
k47,773:17755875,47269150:257272
x47,773:18568695,47269150
x47,773:19616805,47269150
k47,773:19874226,47269150:257421
x47,773:20692326,47269150
k47,775:20949599,47269150:257273
k47,777:21035477,47269150:85878
x47,777:23388377,47269150
k47,777:23645650,47269150:257273
k47,779:23731527,47269150:85877
x47,779:24612522,47269150
x47,779:25865976,47269150
x47,779:26892696,47269150
k47,781:27149969,47269150:257273
x47,781:28219469,47269150
k47,781:28476742,47269150:257273
x47,781:29546242,47269150
x47,781:30572962,47269150
x47,781:32070262,47269150
x47,781:32326942,47269150
k47,786:32326942,47269150:0
)
]
(47,786:6767902,49235230:25559040,506811,0
(47,786:6767902,49235230:25559040,506811,0
k47,786:19162402,49235230:12394500
x47,786:19932442,49235230
k47,786:32326942,49235230:12394500
)
)
]
]
!33041
}23
!11
{24
[1,493:4736286,49235230:27590656,44498944,0
(1,493:4736286,4736286:0,0,0
[1,493:0,4736286:0,0,0
(1,493:0,0:0,0,0
g1,493:0,0
)
]
)
[1,493:6767902,49235230:25559040,43188224,0
[1,493:6767902,6833438:25559040,786432,0
(1,493:6767902,6833438:25559040,0,0
h1,493:6767902,6833438:25559040,0,0
)
]
[1,493:6767902,47269150:25559040,38797312,0
(47,786:8693002,9258270:23633940,546132,152916
x47,786:9206362,9258270
x47,786:9591382,9258270
k47,781:9893946,9258270:302564
x47,781:10514256,9258270
k47,781:10816820,9258270:302564
x47,781:12442460,9258270
x47,781:13854200,9258270
x47,781:14132270,9258270
k47,781:14434834,9258270:302564
x47,781:14777074,9258270
x47,781:16513942,9258270
k47,781:16816506,9258270:302564
x47,781:17821836,9258270
k47,781:18124400,9258270:302564
x47,781:18552200,9258270
x47,781:18958610,9258270
x47,781:19600310,9258270
x47,781:20028110,9258270
x47,781:21119000,9258270
k47,781:21421564,9258270:302564
x47,781:22533844,9258270
x47,781:24548782,9258270
k47,781:24851346,9258270:302564
x47,781:25471656,9258270
k47,781:25774220,9258270:302564
x47,781:26415920,9258270
x47,781:27057620,9258270
x47,781:28105730,9258270
x47,781:29132450,9258270
k47,781:29435014,9258270:302564
x47,781:30247834,9258270
x47,781:31531234,9258270
x47,781:32326942,9258270
k47,781:32326942,9258270:0
)
(47,786:8693002,10208542:23633940,589824,196608
x47,786:10227288,10208542
x47,786:11249659,10208542
k47,784:11539749,10208542:290090
x47,784:12168900,10208542
k47,784:12458989,10208542:290089
x47,784:13461699,10208542
k47,784:13751789,10208542:290090
x47,784:14312855,10208542
x47,784:15630140,10208542
k47,784:15920230,10208542:290090
x47,784:17001584,10208542
x47,784:17807686,10208542
x47,784:18299211,10208542
x47,784:18653109,10208542
x47,784:19203616,10208542
k47,784:19493705,10208542:290089
x47,784:19926247,10208542
x47,784:20319466,10208542
x47,784:20869974,10208542
x47,784:22088956,10208542
k47,784:22472527,10208542:383571
x47,784:23258967,10208542
x47,784:24487781,10208542
k47,784:24777870,10208542:290089
x47,784:25328378,10208542
k47,784:25618453,10208542:290075
x47,784:26897874,10208542
x47,784:28077533,10208542
x47,784:28431430,10208542
k47,784:28721520,10208542:290090
x47,784:30608976,10208542
x47,784:32083552,10208542
x47,784:32326942,10208542
k47,784:32326942,10208542:0
)
(47,786:8693002,11158814:23633940,589824,196608
x47,786:9479440,11158814
x47,784:10784322,11158814
g47,784:11041002,11158814
x47,784:12196062,11158814
x47,784:12581082,11158814
x47,784:13950042,11158814
g47,784:14206722,11158814
k47,786:14206722,11158814:0
k47,786:32326942,11158814:18120220
g47,786:32326942,11158814
)
]
(1,493:6767902,49235230:25559040,506811,0
(1,493:6767902,49235230:25559040,506811,0
k1,493:19162402,49235230:12394500
x1,493:19932442,49235230
k1,493:32326942,49235230:12394500
)
)
]
]
!2810
}24
Input:48:C:\Users\mingyang\Desktop\latex3\Multiple imputation for ICE.aux
!84
Postamble:
Count:15390
!27
Post scriptum:

